Temporal patterns of happiness and information in a global social network: Hedonometrics and Twitter

Individual happiness is a fundamental societal metric. Normally measured through self-report, happiness has often been indirectly characterized and overshadowed by more readily quantifiable economic indicators such as gross domestic product. Here, we examine expressions made on the online, global microblog and social networking service Twitter, uncovering and explaining temporal variations in happiness and information levels over timescales ranging from hours to years. Our data set comprises over 46 billion words contained in nearly 4.6 billion expressions posted over a 33 month span by over 63 million unique users. In measuring happiness, we use a real-time, remote-sensing, non-invasive, text-based approach---a kind of hedonometer. In building our metric, made available with this paper, we conducted a survey to obtain happiness evaluations of over 10,000 individual words, representing a tenfold size improvement over similar existing word sets. Rather than being ad hoc, our word list is chosen solely by frequency of usage and we show how a highly robust metric can be constructed and defended.

==> labMT-1.0.txt <==
word	happiness_rank	happiness_average	happiness_standard_deviation	twitter_rank	google_rank	nyt_rank	lyrics_rank
laughter	1	8.50	0.9313	3600	--	--	1728
happiness	2	8.44	0.9723	1853	2458	--	1230
love	3	8.42	1.1082	25	317	328	23
happy	4	8.30	0.9949	65	1372	1313	375
laughed	5	8.26	1.1572	3334	3542	--	2332
laugh	6	8.22	1.3746	1002	3998	4488	647
laughing	7	8.20	1.1066	1579	--	--	1122
excellent	8	8.18	1.1008	1496	1756	3155	--
laughs	9	8.18	1.1551	3554	--	--	2856
joy	10	8.16	1.0568	988	2336	2723	809
successful	11	8.16	1.0759	2176	1198	1565	--
win	12	8.12	1.0812	154	3031	776	694
rainbow	13	8.10	0.9949	2726	--	--	1723
smile	14	8.10	1.0152	925	2666	2898	349
won	15	8.10	1.2164	810	1167	439	1493
pleasure	16	8.08	0.9655	1497	1526	4253	1398
smiled	17	8.08	1.0660	--	3537	--	2248
rainbows	18	8.06	1.3603	--	--	--	4216
winning	19	8.04	1.0490	1876	--	1426	3646
celebration	20	8.02	1.5318	3306	--	2762	4070
enjoyed	21	8.02	1.5318	1530	2908	3502	--
healthy	22	8.02	1.0593	1393	3200	3292	4619
music	23	8.02	1.1156	132	875	167	374
celebrating	24	8.00	1.1429	2550	--	--	--
congratulations	25	8.00	1.6288	2246	--	--	--
weekend	26	8.00	1.2936	317	--	833	2256
celebrate	27	7.98	1.1516	1606	--	3574	2108
comedy	28	7.98	1.1516	1444	--	2566	--
jokes	29	7.98	0.9792	2812	--	--	3808
rich	30	7.98	1.3169	1625	1221	1469	890
victory	31	7.98	1.0784	1809	2341	687	2845
christmas	32	7.96	1.2930	138	3846	2097	599
free	33	7.96	1.2610	85	342	393	219
friendship	34	7.96	1.1241	4273	3098	3669	3980
fun	35	7.96	1.3087	110	4135	2189	463
holidays	36	7.96	1.2610	1204	--	--	--
loved	37	7.96	1.1599	465	2178	890	517
loves	38	7.96	1.3696	780	--	--	653
loving	39	7.96	1.0093	947	4396	230	527
beach	40	7.94	1.0577	573	3596	551	1475
hahaha	41	7.94	1.5572	428	--	--	--
kissing	42	7.94	1.1323	--	--	--	2052
sunshine	43	7.94	1.1678	2080	--	--	950
beautiful	44	7.92	1.1753	266	1159	1754	467
delicious	45	7.92	1.2591	1565	--	--	--
friends	46	7.92	1.1925	258	658	347	321
funny	47	7.92	1.0467	358	--	3194	755
outstanding	48	7.92	1.1400	4468	4721	1797	--
paradise	49	7.92	1.3974	3096	--	--	1146
sweetest	50	7.92	1.2911	--	--	--	2232
vacation	51	7.92	1.9042	952	--	3251	3780
butterflies	52	7.92	1.0770	--	--	--	4175
freedom	53	7.90	1.4178	1465	933	1844	879
flower	54	7.88	1.1718	2769	3675	--	1929
great	55	7.88	1.2061	94	110	219	579
sunlight	56	7.88	1.4934	--	--	--	2316
sweetheart	57	7.88	1.2720	3055	--	--	2919
sweetness	58	7.88	1.1891	--	--	--	4465
award	59	7.86	1.5651	1715	--	1429	--
chocolate	60	7.86	1.0304	436	--	--	2695
hahahaha	61	7.86	1.7025	1341	--	--	--
heaven	62	7.86	1.5780	1294	1615	3939	392
peace	63	7.86	1.3403	675	702	775	559
splendid	64	7.86	1.4570	--	4763	--	--
success	65	7.86	1.6414	657	847	1338	3316
enjoying	66	7.84	1.5032	875	--	--	--
kissed	67	7.84	1.5048	--	--	--	1322
attraction	68	7.82	1.0240	--	--	--	4179
celebrated	69	7.80	1.1780	--	3720	3432	--
hero	70	7.80	1.3997	1867	3362	3816	1648
hugs	71	7.80	1.4428	1868	--	--	--
positive	72	7.80	1.2454	1728	958	2139	3575
sun	73	7.80	1.3553	439	978	2010	214
birthday	74	7.78	1.9091	190	--	2241	2529
blessed	75	7.78	1.2824	1733	3876	--	1618
fantastic	76	7.78	1.0934	1354	--	--	--
winner	77	7.78	1.6938	1793	--	1916	3199
delight	78	7.78	1.4181	--	3954	--	2987
beauty	79	7.76	1.6107	1032	1611	2519	1013
butterfly	80	7.76	1.3334	4332	--	--	2836
entertainment	81	7.76	1.2216	2247	--	1712	--
funniest	82	7.76	1.5592	3451	--	--	--
honesty	83	7.76	1.2707	--	--	--	3653
sky	84	7.76	1.0797	842	2374	4221	274
smiles	85	7.76	1.7907	2971	--	--	1782
succeed	86	7.76	1.6971	--	4088	3212	4270
wonderful	87	7.76	1.7907	749	2841	1571	1188
glorious	88	7.74	1.3969	--	4792	--	3926
kisses	89	7.74	1.1920	2942	--	--	1340
promotion	90	7.74	1.3822	3037	4108	4849	--
family	91	7.72	1.3099	203	235	109	738
gift	92	7.72	1.3407	443	2734	2672	1710
humor	93	7.72	1.0887	1516	--	1826	--
romantic	94	7.72	1.1959	2535	3812	4200	4201
cupcakes	95	7.70	1.2330	3799	--	--	--
festival	96	7.70	1.0738	2024	--	1020	--
hahahahaha	97	7.70	1.3590	3436	--	--	--
honour	98	7.70	1.2495	--	2713	--	--
relax	99	7.70	1.0738	1986	--	--	1752
weekends	100	7.70	1.7871	4100	--	--	--
angel	101	7.68	1.2362	1299	4854	--	578
b-day	102	7.68	1.5312	--	--	--	--
bonus	103	7.68	1.4630	3131	--	--	--
brilliant	104	7.68	1.6218	1843	3670	3679	--
diamonds	105	7.68	1.4769	--	--	--	1457
holiday	106	7.68	1.3005	434	--	1895	2241
lucky	107	7.68	1.2688	537	--	4327	975
mother	108	7.68	1.6714	626	437	170	549
super	109	7.68	1.5964	408	--	2673	1726
amazing	110	7.66	1.4930	316	--	--	2297
angels	111	7.66	1.4654	3233	4944	--	815
enjoy	112	7.66	1.4654	518	2605	3091	1878
friend	113	7.66	1.5066	186	768	394	308
friendly	114	7.66	1.5467	1841	3095	4290	3042
mother's	115	7.66	1.2875	--	3434	--	--
profit	116	7.66	1.2390	1890	2140	2107	--
finest	117	7.66	1.3875	--	--	--	3225
bday	118	7.64	1.6753	825	--	--	--
champion	119	7.64	1.2249	3165	--	1772	--
grandmother	120	7.64	1.3516	--	--	505	--
haha	121	7.64	1.3815	135	--	--	3211
kiss	122	7.64	1.7585	711	--	--	314
kitten	123	7.64	1.2898	3864	--	--	--
miracle	124	7.64	1.8926	2510	--	--	1924
mom	125	7.64	1.8709	426	--	4015	1269
sweet	126	7.64	1.0645	431	2347	2708	243
blessings	127	7.62	1.6274	3957	--	--	4242
bright	128	7.62	1.1409	1344	2152	3001	649
cutest	129	7.62	1.0859	4009	--	--	--
entertaining	130	7.62	1.0859	3616	--	--	--
excited	131	7.62	1.3981	508	3790	--	3077
excitement	132	7.62	1.6523	2972	4058	--	--
joke	133	7.62	1.3981	821	--	--	1685
millionaire	134	7.62	2.1275	3035	--	--	--
prize	135	7.62	1.2103	2519	4742	2464	2874
succeeded	136	7.62	1.1409	--	2391	4525	--
successfully	137	7.62	1.2599	--	3281	4960	--
winners	138	7.62	1.5372	3381	--	3518	--
shines	139	7.60	1.5944	--	--	--	1435
awesome	140	7.60	1.5908	251	--	--	--
genius	141	7.60	1.2454	2306	3097	--	4716
achievement	142	7.58	1.4299	2737	3160	4591	--
cake	143	7.58	1.1082	696	--	--	2200
cheers	144	7.58	1.4721	2675	--	--	--
exciting	145	7.58	1.3415	1485	--	4431	--
goodness	146	7.58	1.3716	2274	--	--	4047
hug	147	7.58	1.4721	1392	--	--	2497
income	148	7.58	1.6047	2795	798	298	--
party	149	7.58	1.4581	165	367	384	446
puppy	150	7.58	1.4581	1517	--	--	--
smiling	151	7.58	1.7034	3530	--	--	1518
song	152	7.58	1.3415	147	2121	1898	248
succeeding	153	7.58	1.3415	--	--	4446	--
tasty	154	7.58	1.1265	3345	--	--	--
victories	155	7.58	1.7623	--	--	4210	--
achieved	156	7.56	1.3726	--	2001	4401	--
billion	157	7.56	1.6679	2689	3797	297	--
cakes	158	7.56	1.4591	4497	--	--	--
easier	159	7.56	1.1457	1716	3114	2585	2152
flowers	160	7.56	1.4309	2820	2250	637	1154
gifts	161	7.56	1.9395	1668	3942	3358	3754
gold	162	7.56	1.1095	605	1030	1343	607
merry	163	7.56	1.1457	510	--	--	1753
families	164	7.54	1.2811	3378	1153	923	--
handsome	165	7.54	1.2488	3289	4635	--	3695
lovers	166	7.54	1.2811	3593	--	--	1065
affection	167	7.53	1.5289	--	3564	--	2796
candy	168	7.52	1.4879	1126	--	--	1337
cute	169	7.52	1.1993	295	--	--	2354
diamond	170	7.52	1.7171	1992	--	2827	1372
earnings	171	7.52	1.4177	--	4361	582	--
interesting	172	7.52	1.1822	602	1165	2391	--
peacefully	173	7.52	1.0544	--	--	1718	--
praise	174	7.52	1.4741	3300	3301	--	1465
relaxing	175	7.52	1.2162	1904	--	--	--
roses	176	7.52	1.2493	3748	--	--	1643
saturdays	177	7.52	1.7290	--	--	2051	--
faithful	178	7.51	1.3248	--	3479	--	2637
heavens	179	7.51	1.7335	--	--	--	2321
cherish	180	7.50	1.4743	--	--	--	3823
comfort	181	7.50	1.1473	2483	3142	3810	1532
congrats	182	7.50	1.5419	969	--	--	--
cupcake	183	7.50	1.7642	--	--	--	--
earn	184	7.50	1.3439	2014	--	3662	3810
extraordinary	185	7.50	1.3740	--	2904	818	--
glory	186	7.50	1.6067	2487	2558	--	969
hilarious	187	7.50	1.9821	1386	--	--	--
moonlight	188	7.50	1.3590	--	--	--	1326
optimistic	189	7.50	1.3132	--	--	4110	--
peaceful	190	7.50	1.0926	4916	4769	--	3251
romance	191	7.50	1.4321	3144	--	--	1396
feast	192	7.49	1.6473	--	--	--	4050
attractive	193	7.48	0.9739	4966	3658	3980	--
glad	194	7.48	1.5151	451	2828	4831	833
grandma	195	7.48	1.5016	2802	--	--	4599
internet	196	7.48	1.3130	533	3835	1330	--
pleasant	197	7.48	1.2162	--	3049	4478	--
profits	198	7.48	1.3285	--	3109	2141	--
smart	199	7.48	1.3738	1302	--	3745	1952
x-mas	200	7.48	1.8210	--	--	--	--
babies	201	7.46	1.5012	2129	--	--	2077
cheer	202	7.46	1.6807	1756	--	--	3198
courage	203	7.46	1.1817	4578	3003	3238	2789
enthusiasm	204	7.46	1.1287	--	3780	4375	--
honest	205	7.46	1.1287	1518	3348	4328	2375
loyal	206	7.46	1.2488	--	--	3925	--
opportunities	207	7.46	1.0919	4313	2239	3283	--
triumph	208	7.46	1.8318	--	4335	4913	--
wow	209	7.46	1.4458	281	--	--	1814
jewels	210	7.46	1.6153	--	--	--	2854
forests	211	7.45	1.3320	--	4405	--	--
apple	212	7.44	1.2316	633	--	2983	2320
dreams	213	7.44	1.4165	928	3322	4127	258
fantasy	214	7.44	1.6183	1483	--	--	1320
food	215	7.44	1.2149	198	557	445	1335
honey	216	7.44	1.5928	1078	--	--	496
miracles	217	7.44	1.9395	--	--	--	3821
sex	218	7.44	1.6801	375	1356	1959	787
sing	219	7.44	1.3426	1040	3950	3943	297
starlight	220	7.44	1.4165	--	--	--	4347
thankful	221	7.44	1.5005	1374	--	--	3569
wins	222	7.44	1.2643	1236	--	3064	4546
achieve	223	7.42	1.2304	--	2223	3456	--
adored	224	7.42	1.4441	--	--	1326	--
cash	225	7.42	1.6671	755	2494	1310	909
dances	226	7.42	1.2950	--	--	--	4757
gorgeous	227	7.42	1.9597	1645	--	--	--
grandchildren	228	7.42	1.5131	--	--	293	--
incredible	229	7.42	1.3415	2208	--	--	3783
lunch	230	7.42	1.0897	470	4895	2640	3286
mommy	231	7.42	1.7623	2482	--	--	2584
parties	232	7.42	1.4441	2595	1058	1612	3809
perfect	233	7.42	1.7154	642	1411	2277	625
saturday	234	7.42	1.7154	620	4379	224	1548
surprise	235	7.42	1.5398	1901	2902	2992	1314
truth	236	7.42	1.4010	713	595	2238	393
blessing	237	7.40	1.7379	4347	--	--	3875
creative	238	7.40	1.1952	1834	3012	2020	--
dinner	239	7.40	1.1429	245	2292	1328	2344
kindness	240	7.40	1.0880	4849	--	4445	4104
pleased	241	7.40	1.1606	4079	2903	4069	4770
sexy	242	7.40	1.2289	459	--	--	1111
strength	243	7.40	1.1606	2951	852	1876	967
thank	244	7.40	1.1249	259	2659	3584	736
thanks	245	7.40	1.5119	150	2893	3755	1773
thanksgiving	246	7.40	1.4142	784	--	--	--
treasure	247	7.40	1.7143	3879	--	--	2595
valentine	248	7.40	1.7023	1430	--	--	--
riches	249	7.39	1.6685	--	--	--	3090
awarded	250	7.38	1.1586	--	--	2556	--
fabulous	251	7.38	1.5372	2419	--	--	--
grandfather	252	7.38	1.4270	--	--	573	--
heavenly	253	7.38	1.8282	--	--	--	2469
hope	254	7.38	1.3076	92	705	591	291
kids	255	7.38	1.6022	223	4296	1465	612
magical	256	7.38	1.2919	3346	--	--	3927
million	257	7.38	1.4270	1027	1032	70	711
nice	258	7.38	1.5104	102	3154	2058	587
sundays	259	7.38	1.4553	4740	--	2117	--
wealth	260	7.38	1.2271	4292	1746	4969	3178
fantasies	261	7.36	1.3898	--	--	--	3592
cares	262	7.36	1.3962	2909	--	--	1245
dance	263	7.36	1.4394	694	2619	587	262
daughters	264	7.36	1.2249	--	3959	750	4031
favorable	265	7.36	1.5086	--	4193	--	--
friend's	266	7.36	1.6383	--	--	--	--
generosity	267	7.36	1.2739	--	--	3473	--
grateful	268	7.36	1.4675	2254	--	4615	4685
inspired	269	7.36	1.1021	1638	3648	2706	--
mothers	270	7.36	1.4675	--	3280	4594	3118
parents	271	7.36	1.5086	903	846	773	2518
valentine's	272	7.36	1.3211	--	--	--	--
intelligent	273	7.35	1.5504	--	3750	--	--
liberation	274	7.35	1.3039	--	4497	--	--
melody	275	7.35	1.7742	--	--	--	1821
wonderland	276	7.35	1.6400	--	--	--	4126
beloved	277	7.34	1.2715	--	4900	149	--
caring	278	7.34	1.4086	--	--	2485	--
homemade	279	7.34	1.2390	3204	--	--	--
inspiring	280	7.34	1.1886	4265	--	--	--
movies	281	7.34	1.4514	739	--	1904	2701
precious	282	7.34	1.5201	2990	4136	--	1329
respect	283	7.34	1.6113	1108	681	2009	1001
satisfaction	284	7.34	1.1178	--	2450	--	2878
satisfy	285	7.34	1.4373	--	3902	--	2507
wedding	286	7.34	1.5201	700	--	3095	2454
accomplished	287	7.32	1.3005	--	2767	3951	--
adorable	288	7.32	1.6956	1524	--	--	--
championship	289	7.32	1.3619	3707	--	1966	--
comfortable	290	7.32	1.0962	3887	3733	3311	4898
cuddle	291	7.32	1.7313	3764	--	--	--
games	292	7.32	1.2196	671	3441	559	1057
grandson	293	7.32	1.4769	--	--	2496	--
life	294	7.32	1.6956	84	103	157	70
lovely	295	7.32	1.5444	782	4534	--	1136
pretty	296	7.32	1.6956	152	1983	1684	448
proud	297	7.32	1.4348	695	3463	1808	1034
rose	298	7.32	1.4630	1938	1384	531	1145
united	299	7.32	1.2027	1662	244	98	3021
fruits	300	7.31	1.5303	--	4170	--	--
adventure	301	7.30	1.4321	2046	--	--	--
couple	302	7.30	1.2657	453	2357	1432	1309
dollars	303	7.30	1.4604	2503	2056	863	1915
eating	304	7.30	1.7757	532	3218	2595	2376
fortune	305	7.30	1.3887	4327	2985	4600	2013
generous	306	7.30	1.4743	--	4377	2523	--
golden	307	7.30	1.3439	1835	2631	2419	1025
hahah	308	7.30	1.5419	1542	--	--	--
hooray	309	7.30	2.0727	4511	--	--	--
intelligence	310	7.30	1.1995	--	1753	1257	--
lover	311	7.30	1.9299	3444	4730	4901	630
luxury	312	7.30	1.6812	2845	--	4254	--
money	313	7.30	1.8434	163	414	236	225
passion	314	7.30	1.4743	1955	2811	2908	1216
prosperity	315	7.30	1.5286	--	4090	--	--
remarkable	316	7.30	1.3286	--	2134	3525	--
sweetie	317	7.30	1.1294	3167	--	--	--
valentines	318	7.30	1.7757	1443	--	--	--
educated	319	7.29	1.3070	--	3270	--	--
gently	320	7.29	1.2748	--	4602	--	2690
baby	321	7.28	1.8521	157	2388	2147	53
books	322	7.28	1.3254	911	599	401	2166
bride	323	7.28	1.5391	3811	--	3353	3521
cherished	324	7.28	1.5784	--	--	647	--
cookies	325	7.28	1.7028	1391	--	--	--
dessert	326	7.28	1.7733	4525	--	--	--
employed	327	7.28	1.3559	--	1119	4869	--
glow	328	7.28	1.2943	--	--	--	1696
god	329	7.28	1.9277	136	181	1790	210
great-grandchildren	330	7.28	1.7028	--	--	--	--
helped	331	7.28	1.2943	2226	2063	975	3315
independence	332	7.28	1.5913	--	1745	2634	--
likes	333	7.28	1.5391	1541	--	4118	1440
luckily	334	7.28	1.6542	4888	--	--	--
moon	335	7.28	1.3708	818	2618	4687	454
perfectly	336	7.28	1.5913	3921	2339	--	4196
satisfied	337	7.28	1.5258	4295	2603	--	1520
sunday	338	7.28	1.9171	517	2537	114	1183
juicy	339	7.27	1.2037	--	--	--	4900
championships	340	7.26	1.3524	--	--	3124	--
divine	341	7.26	1.4115	--	1325	--	1855
dreaming	342	7.26	1.2586	3537	--	--	805
foods	343	7.26	1.4820	2923	4383	3500	--
fresh	344	7.26	1.3219	1025	1698	1557	1118
gladly	345	7.26	1.1214	--	--	--	4807
greatest	346	7.26	1.5228	1454	1214	2468	1721
hearts	347	7.26	1.6759	2326	3148	1563	597
luck	348	7.26	1.8824	397	--	--	996
millions	349	7.26	1.5361	3717	3072	1982	2863
musicians	350	7.26	1.0461	--	--	2870	--
play	351	7.26	1.2257	287	600	339	204
progress	352	7.26	1.1572	1627	1014	1927	4474
savings	353	7.26	1.2747	4129	4356	1586	--
appreciation	354	7.24	1.4653	--	4619	--	--
bliss	355	7.24	1.7562	3596	--	--	2684
bloom	356	7.24	1.5980	--	--	--	3127
book	357	7.24	1.2048	229	278	255	1063
child	358	7.24	1.5592	685	369	846	491
companion	359	7.24	1.3786	--	4269	2767	--
computer	360	7.24	1.3933	384	1450	762	4633
gardens	361	7.24	1.3486	--	4541	2554	--
gentle	362	7.24	0.9806	--	3862	3811	2156
hahahah	363	7.24	2.0360	3594	--	--	--
helpful	364	7.24	1.2382	4334	3538	--	--
impressed	365	7.24	1.0412	1679	4667	--	4879
kind	366	7.24	1.3933	319	383	571	373
knowledge	367	7.24	1.4647	1758	374	2359	2168
liberty	368	7.24	1.2707	3427	1880	3517	3605
mama	369	7.24	1.7562	1525	--	--	535
nature	370	7.24	1.8020	1646	243	1464	1661
pal	371	7.24	1.2707	--	--	--	4745
passionate	372	7.24	1.0797	--	--	--	--
promoted	373	7.24	1.4923	--	--	4047	--
reward	374	7.24	1.8905	3952	3896	--	4930
warmth	375	7.24	1.6483	--	--	3873	3065
xmas	376	7.24	2.1050	769	--	--	--
danced	377	7.22	1.2122	--	--	--	2523
amazed	378	7.22	1.8658	3914	--	--	4272
appreciate	379	7.22	1.1830	1657	4834	4755	3449
brother	380	7.22	1.2337	482	1055	289	640
confidence	381	7.22	1.2824	4570	1802	2284	3254
darling	382	7.22	1.3138	4107	--	--	742
encouraging	383	7.22	1.5556	--	--	4780	--
energy	384	7.22	1.2982	1005	549	877	2115
films	385	7.22	1.2824	3211	3300	1444	--
garden	386	7.22	1.1830	1064	1821	875	1557
graduated	387	7.22	1.2664	--	--	492	--
guitar	388	7.22	1.4748	1324	--	4072	1071
health	389	7.22	1.2501	400	441	287	3144
heart	390	7.22	1.4327	274	435	719	86
honor	391	7.22	1.2002	1630	2559	1863	3003
like	392	7.22	1.2171	32	89	76	26
musical	393	7.22	1.5556	2642	3246	1275	4045
pets	394	7.22	1.5292	4059	--	--	--
relaxed	395	7.22	1.0554	4698	--	--	--
salary	396	7.22	1.3445	--	4883	3110	--
star	397	7.22	1.5817	392	2460	1290	497
sweeter	398	7.22	1.1119	--	--	--	2858
trust	399	7.22	1.2337	705	1399	1358	563
yummy	400	7.22	1.7876	1608	--	--	--
ecstasy	401	7.20	1.7318	--	--	--	2805
eternal	402	7.20	1.5272	--	2958	--	1699
approved	403	7.20	1.4983	--	3132	1417	--
benefits	404	7.20	1.0498	3234	1814	1124	--
cartoon	405	7.20	1.4428	4463	--	--	--
comforted	406	7.20	1.4428	--	--	4362	--
cool	407	7.20	1.3401	276	3437	3533	472
discount	408	7.20	1.2936	2776	--	3885	--
good	409	7.20	1.4569	19	121	164	114
google	410	7.20	1.3093	456	--	--	--
ladies	411	7.20	1.4708	1047	3188	--	814
libraries	412	7.20	1.2454	--	4520	--	--
luv	413	7.20	1.8406	1044	--	--	3606
perfection	414	7.20	1.6288	--	4505	--	3509
presents	415	7.20	1.4569	1940	2555	4154	4863
prizes	416	7.20	2.0304	4281	--	--	--
special	417	7.20	1.1952	649	448	480	866
wishes	418	7.20	1.2122	1650	3179	--	2773
alive	419	7.18	1.2887	872	2707	2977	445
awards	420	7.18	1.2070	1633	--	2230	--
bed	421	7.18	1.2887	124	1100	3503	459
best	422	7.18	1.6866	126	282	295	270
coffee	423	7.18	1.4803	474	2997	2806	1799
comfy	424	7.18	1.2237	4650	--	--	--
fiesta	425	7.18	1.7692	--	--	--	4352
genuine	426	7.18	1.3805	--	3492	--	--
helping	427	7.18	1.6374	1479	3756	2215	3277
imagine	428	7.18	1.1008	888	2512	3062	1282
leisure	429	7.18	1.6986	--	--	3100	--
meal	430	7.18	1.4665	2018	3858	--	3549
promise	431	7.18	1.1899	1881	2230	2838	642
respected	432	7.18	1.0240	--	--	3229	--
rest	433	7.18	1.2567	562	630	891	490
travel	434	7.18	1.4241	632	2204	623	1910
abundant	435	7.16	1.6458	--	4672	--	--
attracted	436	7.16	1.1669	--	4251	--	--
devoted	437	7.16	1.3607	--	2487	310	--
favourite	438	7.16	1.3607	2197	--	--	3939
granddaughter	439	7.16	1.6946	--	--	3763	--
heroes	440	7.16	1.5696	2759	--	--	2486
ideas	441	7.16	1.2835	1003	815	1482	3540
liked	442	7.16	0.9116	1287	3339	4273	2410
oceans	443	7.16	1.6208	--	--	--	3577
pizza	444	7.16	1.3303	500	--	--	4655
skies	445	7.16	1.3456	--	--	--	953
sleep	446	7.16	1.7066	109	1593	3382	354
spring	447	7.16	1.4337	625	1279	920	1356
sunset	448	7.16	2.1127	2597	--	--	2330
welcome	449	7.16	1.3149	653	3503	2507	961
1st	450	7.14	1.7025	--	3809	--	--
adoring	451	7.14	1.6904	--	--	2424	--
brighter	452	7.14	1.3250	--	--	--	2428
children's	453	7.14	1.5120	--	3315	--	--
cure	454	7.14	1.5120	2823	4323	--	1957
fireworks	455	7.14	1.4848	3589	--	--	--
home	456	7.14	1.8296	60	255	108	135
honored	457	7.14	1.2779	--	--	3501	--
journey	458	7.14	1.5120	2644	2179	3957	1946
lovin	459	7.14	1.9693	4096	--	--	2199
opportunity	460	7.14	1.7144	1975	1176	1397	4127
paid	461	7.14	1.7144	1286	894	804	991
parks	462	7.14	1.5651	--	--	2515	--
playing	463	7.14	1.4709	311	2312	815	730
shine	464	7.14	1.7144	2921	--	--	456
strawberry	465	7.14	1.4144	4584	--	--	--
summertime	466	7.14	2.2224	--	--	--	2650
wealthy	467	7.14	1.7498	--	--	4764	--
appreciated	468	7.12	1.5070	4995	--	2738	--
artistic	469	7.12	1.2395	--	4079	2415	--
birth	470	7.12	1.6117	2916	1398	2885	2039
children	471	7.12	1.3498	1035	203	173	614
fruit	472	7.12	1.5205	2529	2367	4456	3087
inspire	473	7.12	1.4797	3787	--	--	--
juice	474	7.12	1.0812	2185	--	--	2429
laptop	475	7.12	1.3498	1075	--	--	--
partners	476	7.12	1.4377	--	4156	1660	--
son	477	7.12	1.8142	624	497	201	450
stronger	478	7.12	1.0812	4576	3410	3673	1171
superman	479	7.12	1.7219	--	--	--	3794
tree	480	7.12	1.3192	702	1246	2933	824
valuable	481	7.12	1.1183	--	2015	3652	--
woman's	482	7.12	1.3498	--	4352	--	--
women	483	7.12	1.4658	651	229	376	881
glowing	484	7.10	1.4324	--	--	--	3796
admiration	485	7.10	1.4604	--	4990	--	--
carnival	486	7.10	1.7642	--	--	--	4356
computers	487	7.10	1.2817	3587	--	1956	--
confident	488	7.10	1.1824	3827	--	3399	--
cookie	489	7.10	1.2976	2560	--	--	3900
cutie	490	7.10	1.3132	4744	--	--	--
dearest	491	7.10	1.2817	--	--	4358	--
dream	492	7.10	1.9614	409	2076	2500	215
freely	493	7.10	1.3740	--	3493	--	--
fridays	494	7.10	1.4604	4899	--	2747	--
plants	495	7.10	1.2976	4973	1392	1847	--
quality	496	7.10	1.4178	866	764	1409	--
rabbit	497	7.10	1.2164	3115	--	--	4413
resort	498	7.10	1.4463	4049	--	3854	--
shopping	499	7.10	1.5419	604	--	2551	3672
sincere	500	7.10	1.0351	--	--	3579	4635
snack	501	7.10	1.5682	4083	--	--	--
stars	502	7.10	1.5419	1190	2781	1883	455
toys	503	7.10	1.6568	2579	--	--	2583
useful	504	7.10	1.1995	1445	1028	4019	--
wise	505	7.10	1.2657	1869	2254	3257	1515
yum	506	7.10	1.4880	1603	--	--	--
desirable	507	7.08	1.6563	--	2901	--	--
sparkle	508	7.08	1.6181	--	--	--	4859
bless	509	7.08	1.9675	967	--	--	1545
comic	510	7.08	1.5628	2518	--	4204	--
cooking	511	7.08	1.2911	1447	--	4167	--
dancing	512	7.08	1.6142	1331	4652	2865	744
earned	513	7.08	1.1753	3855	--	1758	--
equality	514	7.08	1.8277	--	3316	--	--
faith	515	7.08	1.4405	1873	838	2399	654
graduate	516	7.08	1.2428	3304	4184	710	--
improvements	517	7.08	1.4119	--	4076	--	--
memories	518	7.08	1.1925	1591	4354	2481	762
park	519	7.08	1.3529	802	1909	262	1264
pet	520	7.08	1.7004	1132	--	--	4364
powerful	521	7.08	1.5365	1641	1391	1789	4452
princess	522	7.08	1.5758	2507	4690	--	3282
qualities	523	7.08	1.1578	--	2420	--	--
thrill	524	7.08	1.5628	--	--	--	1530
true	525	7.08	1.1036	415	315	1069	202
wonder	526	7.08	1.3068	344	2309	2665	409
everlasting	527	7.06	1.3906	--	--	--	2924
mamma	528	7.06	1.7006	--	--	--	2973
caress	529	7.06	1.7192	--	--	--	3091
charm	530	7.06	1.4201	3763	--	4977	2765
clever	531	7.06	1.3463	4316	--	--	3151
father	532	7.06	1.7427	1203	375	139	747
grand	533	7.06	1.3614	1685	1709	944	1575
hehehe	534	7.06	1.6587	2791	--	--	--
idea	535	7.06	1.2843	269	499	915	2144
pearl	536	7.06	1.4201	4078	--	3995	3892
pictures	537	7.06	1.3157	1065	2328	1770	1540
restaurant	538	7.06	1.2521	1041	--	1044	--
sandwich	539	7.06	1.3763	2463	--	--	--
sharing	540	7.06	1.2843	1885	4124	4554	3518
strong	541	7.06	1.5174	740	529	722	401
talent	542	7.06	0.9775	1306	4877	3034	--
talented	543	7.06	1.5308	3256	--	4996	--
tenderness	544	7.06	1.2683	--	--	--	3698
weddings	545	7.06	1.6587	--	--	504	--
dove	546	7.04	1.4428	--	--	--	2276
awsome	547	7.04	1.7952	4880	--	--	--
cherry	548	7.04	1.4563	3311	--	--	2587
daughter	549	7.04	1.8066	1258	1265	272	1698
eat	550	7.04	1.4563	228	2093	2972	639
favorite	551	7.04	1.6532	501	4519	2048	1495
girlfriend	552	7.04	1.6283	2260	--	--	1695
hoping	553	7.04	1.1421	906	--	2905	1203
impressive	554	7.04	1.0294	4271	--	4363	--
loyalty	555	7.04	1.7723	--	4526	--	--
parent	556	7.04	1.2930	4646	2581	2209	--
relationship	557	7.04	1.2930	1990	691	1430	4256
safe	558	7.04	1.6157	579	2024	2119	873
scholarship	559	7.04	1.6532	--	--	2975	--
shining	560	7.04	1.7608	3585	--	--	837
sunrise	561	7.04	1.7952	3659	--	--	2605
yoga	562	7.04	1.5903	2695	--	--	--
respects	563	7.02	1.6176	--	3820	--	--
fairy	564	7.02	1.4789	--	--	--	3337
humanity	565	7.02	1.6265	--	3146	--	4154
productivity	566	7.02	1.3148	--	3778	--	--
brave	567	7.02	1.2856	2714	4617	--	1741
colours	568	7.02	1.3775	--	--	--	2974
correct	569	7.02	1.4913	2937	1486	3134	4564
dad	570	7.02	2.1236	672	--	4297	1429
daddy	571	7.02	1.7201	1767	--	--	573
dollar	572	7.02	1.5185	1162	4001	1281	1229
easily	573	7.02	1.6349	2438	948	2270	2155
fans	574	7.02	1.2534	709	--	1794	2906
goal	575	7.02	1.2204	1726	1964	1139	3122
hawaii	576	7.02	1.6841	2994	--	--	--
honestly	577	7.02	1.5713	2091	--	--	4321
inspiration	578	7.02	1.4497	2692	4622	3379	3205
olympics	579	7.02	1.3476	2500	--	2083	--
saints	580	7.02	1.7201	1700	4749	--	3778
sleeping	581	7.02	1.6720	958	4686	--	1023
wisdom	582	7.02	1.5583	3025	2168	2824	2050
believed	583	7.00	1.2778	--	1256	1462	1884
better	584	7.00	1.2778	142	306	359	147
color	585	7.00	1.3702	789	1315	2204	1347
colors	586	7.00	1.7496	3047	4062	4050	1744
dad's	587	7.00	1.3851	--	--	--	--
determination	588	7.00	1.4142	--	2086	--	--
discovered	589	7.00	1.2454	2262	1604	2593	--
gentlemen	590	7.00	1.4289	--	3472	--	3049
girl	591	7.00	1.1606	127	1130	1923	101
harmony	592	7.00	1.4434	--	3714	--	2685
hello	593	7.00	1.5119	681	--	--	798
hopes	594	7.00	1.5518	2723	3248	1829	1909
noble	595	7.00	1.6036	--	2375	--	--
praised	596	7.00	1.3851	--	--	4285	--
reliable	597	7.00	1.4846	--	4231	--	--
trip	598	7.00	1.5518	677	3013	1596	1043
agreed	599	6.98	1.3013	2440	1512	735	--
approval	600	6.98	1.2036	--	3524	1835	--
brothers	601	6.98	1.4497	1493	2410	716	1115
concerts	602	6.98	1.5451	--	--	3270	--
cooperation	603	6.98	1.3775	--	2824	3280	--
encouraged	604	6.98	1.2370	--	3073	4055	--
giving	605	6.98	1.1516	640	973	1214	761
goals	606	6.98	1.2036	3003	2284	1866	--
ideal	607	6.98	1.7082	--	1761	4874	--
intellectual	608	6.98	1.2856	--	1652	4126	--
invitation	609	6.98	1.3323	--	--	--	4781
marry	610	6.98	1.8680	2964	3751	--	2527
musician	611	6.98	1.2370	--	--	4916	--
outdoors	612	6.98	1.6962	--	--	4411	--
photography	613	6.98	1.4913	2754	--	1677	--
plenty	614	6.98	1.2204	2473	4041	3305	1836
rome	615	6.98	1.4213	--	1612	3750	4446
trees	616	6.98	1.5971	2580	1296	2743	937
trips	617	6.98	1.3169	--	--	3985	4319
unique	618	6.98	1.4356	2825	2278	3782	--
wildlife	619	6.98	1.6841	--	--	4215	--
lullaby	620	6.98	1.9310	--	--	--	3215
thrills	621	6.98	1.3306	--	--	--	4535
abroad	622	6.96	1.2282	--	2864	2404	--
bath	623	6.96	1.2610	1219	4096	--	3628
benefit	624	6.96	1.3087	3195	1541	1039	--
birds	625	6.96	1.4280	2872	2277	4442	1268
dads	626	6.96	1.4702	4402	--	--	--
elegant	627	6.96	1.9268	--	--	4481	--
eternally	628	6.96	1.7138	--	--	--	3459
fair	629	6.96	1.2610	1229	1348	1274	1165
fancy	630	6.96	1.3696	2643	4192	--	2349
great-grandfather	631	6.96	1.7257	--	--	--	--
imagination	632	6.96	1.3547	--	2389	4945	2388
improving	633	6.96	0.8797	--	4723	4506	--
mountains	634	6.96	1.1945	4720	1960	--	1563
ocean	635	6.96	1.7138	1989	2566	2765	905
pancakes	636	6.96	1.2115	1973	--	--	--
photograph	637	6.96	1.5644	--	--	3626	3718
praying	638	6.96	1.7492	2135	--	--	2023
present	639	6.96	1.2771	955	191	1099	2700
reunion	640	6.96	1.6283	2556	--	--	--
safely	641	6.96	1.4563	4647	--	--	--
saving	642	6.96	1.2610	2376	3825	4611	2619
singing	643	6.96	1.7019	1042	3689	3079	731
songs	644	6.96	1.8731	751	3261	1519	863
sunny	645	6.96	2.0894	1596	--	--	1851
terrific	646	6.96	2.0796	--	--	--	--
theater	647	6.96	1.5513	2581	4729	246	--
vanilla	648	6.96	1.3395	3969	--	--	--
adore	649	6.96	1.8592	--	--	--	1846
gentleman	650	6.96	1.7254	--	2801	--	--
autumn	651	6.94	1.5039	4537	4471	--	2850
cinema	652	6.94	1.5960	3728	--	--	--
college	653	6.94	1.4201	853	684	158	3431
concert	654	6.94	1.2022	1118	--	1271	--
correctly	655	6.94	1.3311	--	4820	--	--
cozy	656	6.94	1.4626	4734	--	--	--
dear	657	6.94	1.5440	596	1454	579	651
earning	658	6.94	1.5308	--	--	4951	--
earns	659	6.94	1.0956	--	--	1905	--
gardening	660	6.94	1.2683	--	--	3624	--
girls	661	6.94	1.4626	419	1472	2378	389
massage	662	6.94	1.6587	3123	--	--	--
outdoor	663	6.94	1.2357	--	--	4278	--
photos	664	6.94	1.1678	954	--	--	--
piano	665	6.94	1.2683	2941	--	2197	3141
sea	666	6.94	1.2843	1653	588	1777	502
trusted	667	6.94	1.5331	--	--	--	4093
albums	668	6.92	1.3223	4149	--	--	--
dignity	669	6.92	1.1753	--	3521	4347	4779
favored	670	6.92	1.3529	--	--	4467	--
fitness	671	6.92	1.7478	2647	--	--	--
game	672	6.92	1.6015	115	1514	306	292
healing	673	6.92	1.3974	4556	4569	--	2739
learned	674	6.92	1.5232	1655	1146	1643	897
learning	675	6.92	1.3529	1377	799	2445	2185
prayers	676	6.92	1.8499	2358	4624	--	2465
promote	677	6.92	1.0660	3366	3231	3390	--
secure	678	6.92	1.2911	3497	2019	4137	--
spa	679	6.92	1.4824	4286	--	--	--
unity	680	6.92	1.7478	--	2042	--	4957
wish	681	6.92	1.4961	141	1092	1880	293
youtube	682	6.92	1.5097	522	--	--	--
favour	683	6.92	1.5253	--	2681	--	--
clean	684	6.90	1.8979	805	2441	2184	845
dynamic	685	6.90	1.3132	--	2947	--	--
encourage	686	6.90	1.6812	--	3447	3025	--
infant	687	6.90	1.7642	--	3222	--	--
jewelry	688	6.90	1.5017	3454	--	4747	--
necklace	689	6.90	1.1650	4445	--	--	--
paintings	690	6.90	1.5940	--	--	2068	--
stability	691	6.90	1.4880	--	2772	--	--
voyage	692	6.90	1.3286	--	4256	--	--
worthy	693	6.90	1.6812	--	2857	--	3664
fulfill	694	6.90	1.3423	--	--	--	4721
eternity	695	6.90	1.9596	--	--	--	1755
accuracy	696	6.88	1.1718	--	3405	--	--
bookstores	697	6.88	1.4518	--	--	2180	--
breeze	698	6.88	1.3346	4464	--	--	1360
bunny	699	6.88	1.7916	2416	--	--	--
cheese	700	6.88	1.4377	1088	--	4972	2119
comics	701	6.88	1.3498	4821	--	--	--
donated	702	6.88	1.2395	4633	--	--	--
easter	703	6.88	1.6980	1683	--	--	--
education	704	6.88	1.6117	1210	337	466	4501
email	705	6.88	1.3192	714	--	--	--
farmer	706	6.88	1.6243	--	4030	--	--
female	707	6.88	1.2720	1839	1250	2781	3266
flavor	708	6.88	1.2229	--	--	--	3203
friday	709	6.88	1.6860	371	--	190	1719
moms	710	6.88	1.7687	2055	--	--	3111
photo	711	6.88	1.3944	840	--	4597	--
pillow	712	6.88	1.2229	2716	--	--	2252
pure	713	6.88	1.3498	2275	1475	4895	1279
saved	714	6.88	1.5070	2291	3041	4157	1418
shakespeare	715	6.88	1.7802	--	4262	--	--
survived	716	6.88	1.4797	4911	--	143	4680
taste	717	6.88	1.2720	861	2256	2916	667
valued	718	6.88	1.1183	--	--	4287	--
vitamin	719	6.88	1.3797	--	4891	--	--
infants	720	6.88	1.6283	--	4162	--	--
silk	721	6.88	1.4525	--	4432	--	4317
dreamed	722	6.87	1.3922	--	--	--	1620
#music	723	6.86	1.8953	--	--	--	--
acceptance	724	6.86	1.2779	--	2923	--	--
banana	725	6.86	1.2938	3130	--	--	4566
breakfast	726	6.86	1.1430	733	4293	4367	3142
cooperative	727	6.86	1.3999	--	4780	--	--
dancer	728	6.86	1.5388	4387	--	4444	3004
grace	729	6.86	1.5254	2936	1919	1851	1074
greatly	730	6.86	1.3403	--	1686	2066	--
guarantee	731	6.86	1.3095	--	4700	3940	3412
improved	732	6.86	1.3554	--	2318	2878	--
improvement	733	6.86	1.2618	--	2027	3541	--
independent	734	6.86	1.8071	4258	980	1166	4531
liking	735	6.86	0.8809	3424	--	--	--
paris	736	6.86	1.6661	1997	956	1363	2895
pasta	737	6.86	1.4144	2052	--	--	--
photographs	738	6.86	1.4984	--	--	2105	--
recipes	739	6.86	1.3095	3829	--	--	--
relationships	740	6.86	1.1250	3725	1502	4448	--
relief	741	6.86	1.6037	2319	1868	2091	3699
sailing	742	6.86	1.4848	--	--	--	2582
science	743	6.86	1.5780	1561	522	685	3530
seas	744	6.86	1.6289	--	--	--	2081
toast	745	6.86	1.4144	2957	--	--	2473
truly	746	6.86	0.9691	1491	2145	2289	1649
platinum	747	6.86	1.8484	--	--	--	2218
superstar	748	6.86	1.9685	--	--	--	3214
understands	749	6.86	1.2076	--	--	--	3366
accurately	750	6.84	1.4619	--	4841	--	--
advantage	751	6.84	1.2835	2377	1295	2190	4780
belonging	752	6.84	1.2993	--	3321	--	--
buddy	753	6.84	1.0568	1962	--	--	2552
childhood	754	6.84	1.8556	4236	2817	3976	3773
daylight	755	6.84	1.4049	4943	--	--	2255
discover	756	6.84	1.4049	3053	3090	--	2848
forgiveness	757	6.84	1.9832	--	--	--	3041
great-grandmother	758	6.84	1.8223	--	--	--	--
hopefully	759	6.84	1.5167	804	--	--	--
horses	760	6.84	1.4758	--	2103	4975	2658
interested	761	6.84	1.0947	1440	1645	1840	--
kid	762	6.84	1.4758	732	--	4164	693
live	763	6.84	1.5167	187	653	533	155
lol	764	6.84	1.7884	42	--	--	--
movie	765	6.84	1.9832	158	--	1082	1452
popularity	766	6.84	1.5696	--	--	4766	--
solution	767	6.84	1.3756	3088	722	2492	3291
swim	768	6.84	1.2993	3319	--	--	1791
toy	769	6.84	2.0340	1318	--	--	2483
understanding	770	6.84	1.1669	3988	786	2599	2679
universe	771	6.84	1.2835	2870	2597	--	2080
woman	772	6.84	1.6458	454	473	575	359
woohoo	773	6.84	2.0440	2788	--	--	--
rivers	774	6.84	1.5322	--	3306	--	2537
sail	775	6.84	1.5592	--	--	--	1368
cared	776	6.83	1.2738	--	--	--	2229
active	777	6.82	1.7692	3815	941	1504	--
artists	778	6.82	1.4241	2763	3507	1356	--
babe	779	6.82	1.2728	1582	--	--	561
believes	780	6.82	1.1899	--	4318	2859	3615
born	781	6.82	1.6499	1613	785	656	474
champagne	782	6.82	1.7460	4435	--	--	2724
compassion	783	6.82	1.9026	--	--	4599	--
completed	784	6.82	1.3656	3342	1978	1375	--
create	785	6.82	1.1008	1332	1286	1196	2644
dedicated	786	6.82	1.3200	4526	4531	2178	3955
experienced	787	6.82	1.1726	--	2057	3829	--
fathers	788	6.82	1.8260	--	3332	--	4230
first	789	6.82	1.4803	133	73	74	256
gains	790	6.82	1.4803	--	4440	1244	--
heal	791	6.82	1.4525	3950	--	--	1480
new	792	6.82	1.1373	41	66	25	168
significant	793	6.82	1.0821	--	789	1606	--
singer	794	6.82	1.4525	2728	--	1627	3172
surprisingly	795	6.82	1.3200	4564	--	--	--
young	796	6.82	1.2403	464	280	371	350
mansion	797	6.82	1.6288	--	--	--	4390
prevail	798	6.82	1.7281	--	--	--	4979
qualified	799	6.81	1.5664	--	4372	--	--
air	800	6.80	1.6537	378	395	555	458
amazon	801	6.80	1.5386	1934	--	--	--
animal	802	6.80	1.8516	1982	1281	3132	2133
bedroom	803	6.80	1.4428	2680	--	--	2231
camera	804	6.80	1.2936	1313	4455	3355	3158
cream	805	6.80	1.2936	1076	--	4085	1576
dreamer	806	6.80	1.4983	--	--	--	3319
forgiven	807	6.80	1.5253	--	--	--	4402
highest	808	6.80	1.7613	4503	1482	2072	3033
horse	809	6.80	1.5119	1544	1473	1225	1735
magic	810	6.80	1.7613	1560	3857	3117	777
manners	811	6.80	1.2454	--	4339	--	--
naturally	812	6.80	1.6036	--	1888	--	4758
novels	813	6.80	1.6903	--	4411	3894	--
performers	814	6.80	1.2617	--	--	3596	--
pies	815	6.80	1.3702	--	--	--	4188
protect	816	6.80	1.4142	3269	2253	1650	2079
santa	817	6.80	1.7728	1124	4094	1806	1454
shared	818	6.80	1.3401	4034	2237	2516	1980
smooth	819	6.80	1.1780	2357	3084	--	1731
together	820	6.80	1.5908	609	349	723	264
uncle	821	6.80	1.5649	2742	3058	1670	2295
efficient	822	6.80	1.5135	--	2690	--	--
elevated	823	6.80	1.1899	--	4439	--	--
cafe	824	6.78	1.4469	1920	--	3449	4289
coke	825	6.78	1.6199	2930	--	--	1885
completion	826	6.78	1.3445	--	4666	--	--
coolest	827	6.78	1.8103	3786	--	--	--
creation	828	6.78	1.4039	--	1706	3644	2786
dogs	829	6.78	1.8215	1230	3480	3684	1363
effectiveness	830	6.78	1.2664	--	3757	--	--
esteemed	831	6.78	1.4039	--	--	2251	--
finished	832	6.78	1.4184	536	2127	1325	2940
glee	833	6.78	1.8658	2903	--	--	--
green	834	6.78	1.6938	376	1013	932	670
heartbeat	835	6.78	1.7058	--	--	--	2396
island	836	6.78	1.5425	1527	1063	320	1808
jukebox	837	6.78	1.5817	--	--	--	4447
medal	838	6.78	1.4327	4209	--	3505	--
mom's	839	6.78	1.6199	--	--	--	--
museums	840	6.78	1.7177	--	--	4234	--
painting	841	6.78	1.1657	2611	2830	2403	4705
pie	842	6.78	1.7177	1031	--	--	1943
pool	843	6.78	1.4609	1961	4091	2757	2244
reading	844	6.78	1.4609	473	772	1529	3495
real	845	6.78	1.2002	234	410	357	177
ruby	846	6.78	1.2664	--	--	--	3478
share	847	6.78	1.4039	850	1093	141	724
sons	848	6.78	1.6199	--	1943	636	2600
traveling	849	6.78	1.6695	4012	--	3692	4131
variety	850	6.78	1.3138	--	1154	2245	--
wonders	851	6.78	1.8876	3128	--	--	3462
worth	852	6.78	1.3445	662	1352	862	656
guaranteed	853	6.78	1.1773	--	--	--	3688
raindrops	854	6.78	1.4181	--	--	--	4708
visions	855	6.78	1.3733	--	--	--	2224
pearls	856	6.77	1.7041	--	--	--	3681
america	857	6.76	1.5194	1090	576	471	1571
easy	858	6.76	1.5980	381	1040	1424	395
effective	859	6.76	1.2867	3575	882	1425	--
future	860	6.76	1.4223	811	494	572	719
humans	861	6.76	1.4507	4693	4109	--	--
intimate	862	6.76	1.3024	--	4212	--	--
married	863	6.76	1.8468	1698	1178	1002	1945
muffin	864	6.76	1.2382	4199	--	--	--
papa	865	6.76	1.9332	4155	--	--	2127
plus	866	6.76	1.4923	835	2392	1603	901
popcorn	867	6.76	1.8245	3771	--	--	--
savior	868	6.76	1.6233	--	--	--	2900
seasons	869	6.76	1.2216	4390	--	2698	2447
shop	870	6.76	1.0412	858	2905	2146	1965
sister	871	6.76	1.6483	894	1775	302	1003
style	872	6.76	1.6233	1194	1068	1148	679
supporter	873	6.76	1.2216	--	--	3485	--
switzerland	874	6.76	1.5059	--	--	3822	--
tenderly	875	6.76	1.6233	--	--	--	4748
top	876	6.76	1.5194	379	805	606	475
oxygen	877	6.76	1.4220	--	2378	--	--
rhyme	878	6.76	1.1995	--	--	--	858
allright	879	6.74	1.5624	--	--	--	4282
american	880	6.74	1.5228	564	188	83	1607
artist	881	6.74	1.4401	1480	2972	1369	4613
capable	882	6.74	1.6759	--	1782	4359	--
complete	883	6.74	1.2423	1242	638	1615	1657
convenient	884	6.74	1.2257	--	3640	--	--
courtesy	885	6.74	1.0844	4634	4164	--	--
donate	886	6.74	1.3372	2199	--	--	--
drinks	887	6.74	1.4259	1614	--	--	2508
father's	888	6.74	1.3822	--	2762	--	--
fine	889	6.74	1.3674	735	851	1093	406
focused	890	6.74	1.1395	4448	3800	3106	--
guitars	891	6.74	1.3969	--	--	--	4588
hi	892	6.74	1.0654	534	3701	--	1842
integrity	893	6.74	1.5093	--	4299	3176	--
justice	894	6.74	1.9568	1884	895	609	2643
lake	895	6.74	1.6759	1240	1564	1407	2261
mankind	896	6.74	1.6011	--	3265	--	3295
mentor	897	6.74	1.1214	--	--	4576	--
merit	898	6.74	1.2090	--	3989	--	--
performance	899	6.74	1.3372	1635	820	700	--
plant	900	6.74	1.3524	2023	1131	1149	3245
prepared	901	6.74	1.0654	3698	1123	1897	2599
raise	902	6.74	1.2090	2121	2293	1229	1048
romeo	903	6.74	1.7120	--	--	--	3005
shiny	904	6.74	1.2257	4723	--	--	2970
sugar	905	6.74	1.9358	1152	2246	3564	1055
surprising	906	6.74	1.2906	--	3762	4537	--
technology	907	6.74	1.4957	1773	1228	553	--
treat	908	6.74	1.7120	1326	2925	3487	841
university	909	6.74	1.3822	2245	247	92	--
wishing	910	6.74	1.0461	1471	--	--	1497
yes	911	6.74	1.4542	207	896	1909	235
desires	912	6.73	1.4688	--	3690	--	3329
wished	913	6.73	1.4109	--	2673	--	3243
4-bedroom	914	6.72	1.4988	--	--	--	--
attract	915	6.72	1.1436	--	--	4042	--
bike	916	6.72	1.3856	1478	--	--	4354
car	917	6.72	2.1000	208	1336	764	481
civilization	918	6.72	1.3099	--	3004	--	--
classy	919	6.72	1.0309	--	--	--	--
confirmed	920	6.72	1.2296	4011	3152	3058	--
costumes	921	6.72	1.1256	--	--	3372	--
creating	922	6.72	1.1613	2701	2629	2441	--
culture	923	6.72	1.8075	2985	642	1284	3784
finish	924	6.72	1.4148	830	4337	2355	2324
gallery	925	6.72	1.2784	3250	4979	1342	--
knowing	926	6.72	1.3559	1966	2123	3552	985
lifelong	927	6.72	1.4434	--	--	4413	--
momma	928	6.72	1.7384	3735	--	--	1197
neat	929	6.72	1.4434	3979	--	--	--
niece	930	6.72	1.3559	4434	--	4070	--
online	931	6.72	1.2784	321	--	1812	--
orchestra	932	6.72	1.3708	3590	--	1653	--
plays	933	6.72	1.5784	2157	2202	1478	1796
revenue	934	6.72	1.5258	--	2641	911	--
shower	935	6.72	1.5124	809	--	--	2740
spiritual	936	6.72	1.9487	--	1347	4679	3968
surprised	937	6.72	1.3559	1169	3356	3097	2677
tremendous	938	6.72	1.5913	--	--	4219	--
values	939	6.72	1.5654	--	583	2534	--
villages	940	6.72	1.3708	--	3089	--	--
warm	941	6.72	1.7961	815	2095	2553	702
doggy	942	6.71	2.1794	--	--	--	3981
hallelujah	943	6.71	1.9896	--	--	--	2347
candle	944	6.71	1.5704	--	--	--	2033
secured	945	6.71	1.1478	--	3422	--	--
valid	946	6.71	1.4434	--	3404	--	--
agree	947	6.70	1.1824	799	2070	1854	2384
anniversary	948	6.70	1.8434	2174	--	2682	--
antiques	949	6.70	1.3740	--	--	3928	--
believe	950	6.70	1.5940	420	539	638	156
bucks	951	6.70	1.6812	2975	--	--	3472
cruise	952	6.70	1.9614	3290	--	4514	2798
dancers	953	6.70	1.6067	--	--	3068	--
dine	954	6.70	1.4033	--	--	--	4951
dog	955	6.70	1.8434	343	2305	2578	596
florida	956	6.70	1.6568	1658	4308	859	--
grandsons	957	6.70	1.9086	--	--	4595	--
grants	958	6.70	1.2495	--	4733	3912	--
hired	959	6.70	1.4880	--	--	2663	--
learn	960	6.70	1.4178	385	1175	1651	551
marriage	961	6.70	2.2700	2444	1050	1246	--
mum	962	6.70	1.7525	1833	--	--	--
partner	963	6.70	1.2495	3006	3485	889	3371
productive	964	6.70	1.1294	2150	3737	--	--
rockin	965	6.70	1.7525	4502	--	--	2602
teaches	966	6.70	1.0926	--	--	2248	--
treats	967	6.70	1.5682	4886	--	--	4892
tv	968	6.70	1.5017	355	4174	1160	856
water	969	6.70	1.2164	407	177	713	487
grin	970	6.69	1.7465	--	--	--	2938
invention	971	6.69	1.3103	--	4708	--	--
virtues	972	6.69	1.4318	--	4675	--	--
brains	973	6.69	1.4754	--	--	--	1989
sensation	974	6.68	1.4004	--	4614	--	3107
ability	975	6.68	0.9988	3332	1023	1620	--
ace	976	6.68	1.6835	2475	--	4915	4136
animals	977	6.68	2.0247	2654	1097	2677	3445
bake	978	6.68	1.4061	2789	--	--	--
bridegroom	979	6.68	1.4205	--	--	1239	--
desire	980	6.68	1.3619	2452	976	3053	921
famous	981	6.68	2.0045	1059	1733	2625	2382
forest	982	6.68	1.5706	3909	1739	1468	2546
fountain	983	6.68	1.2848	--	--	--	4295
goodmorning	984	6.68	1.9213	4471	--	--	--
greater	985	6.68	1.3161	3772	456	1414	3439
grow	986	6.68	1.2196	1451	1949	2191	621
heritage	987	6.68	1.3468	--	--	3959	--
landscape	988	6.68	1.1683	--	3645	3658	--
liberties	989	6.68	1.7076	--	--	4434	--
living	990	6.68	1.2196	720	514	755	336
lyrics	991	6.68	1.5576	2156	--	4534	1291
mercy	992	6.68	1.7664	--	3765	--	1162
museum	993	6.68	1.4630	1844	2295	418	--
novel	994	6.68	1.4630	3639	1837	827	--
palace	995	6.68	1.6468	4320	2851	4744	4831
pianist	996	6.68	1.4061	--	--	2612	--
potential	997	6.68	1.0774	2794	919	1248	--
power	998	6.68	1.4907	369	158	427	569
privilege	999	6.68	1.6468	--	4038	--	--
proceed	1000	6.68	1.2526	--	2873	--	4645
promised	1001	6.68	1.0774	4678	2852	2535	1464
river	1002	6.68	1.3316	1364	579	1024	616
scotland	1003	6.68	1.4907	--	3016	--	--
shares	1004	6.68	1.2196	3670	3442	474	--
skating	1005	6.68	1.2848	3885	--	4730	--
thanx	1006	6.68	1.8565	2777	--	--	--
theatre	1007	6.68	1.5312	3287	2541	--	--
tours	1008	6.68	1.5312	--	--	3159	--
well	1009	6.68	1.2526	108	93	189	109
acceptable	1010	6.67	1.2143	--	3612	--	--
possibilities	1011	6.67	1.4774	--	3213	--	--
accurate	1012	6.67	1.0383	--	2759	--	--
candles	1013	6.67	1.4923	--	--	--	3327
approve	1014	6.66	1.5986	--	--	4141	--
assets	1015	6.66	1.6239	--	3259	1268	--
aunt	1016	6.66	1.5729	3297	4364	1625	--
career	1017	6.66	1.4230	1666	1806	726	4439
charms	1018	6.66	1.3793	--	--	--	3799
communicate	1019	6.66	1.0224	--	4894	--	--
competent	1020	6.66	1.6856	--	4945	--	--
currency	1021	6.66	1.5201	--	3739	1890	--
dedication	1022	6.66	1.3644	--	--	4402	--
dvd	1023	6.66	1.4086	1134	--	--	--
eligible	1024	6.66	1.2715	--	--	4312	--
fan	1025	6.66	1.0422	585	--	3899	2271
firefighters	1026	6.66	1.4230	--	--	4666	--
greet	1027	6.66	1.5598	4910	--	--	3670
motivation	1028	6.66	1.4514	4266	4825	--	--
nieces	1029	6.66	1.4514	--	--	1628	--
personality	1030	6.66	1.5201	4569	1861	4269	4849
powers	1031	6.66	1.3188	--	1008	2858	3421
raises	1032	6.66	1.6239	4905	--	4392	--
sculpture	1033	6.66	1.2554	--	--	3785	--
survivors	1034	6.66	1.3342	--	--	1987	--
tea	1035	6.66	1.6612	722	2962	4751	2503
television	1036	6.66	1.5858	3669	2472	344	3357
tour	1037	6.66	1.4654	927	4475	1109	2868
pony	1038	6.65	1.4076	--	--	--	4376
rhythm	1039	6.65	1.5619	--	--	--	1076
bird	1040	6.64	1.5487	1175	2878	3981	1151
care	1041	6.64	1.6507	388	436	437	239
cat	1042	6.64	1.9770	525	3789	--	1060
cook	1043	6.64	1.4950	899	3748	2683	2788
corn	1044	6.64	1.1563	3620	3043	4897	3866
deposits	1045	6.64	1.4107	--	3587	--	--
expert	1046	6.64	1.3211	3359	3834	2726	--
high	1047	6.64	1.2081	444	161	275	216
holy	1048	6.64	1.7815	1050	1271	2221	924
invite	1049	6.64	1.4251	2359	--	--	4576
leading	1050	6.64	1.5086	3117	1185	974	2617
photographer	1051	6.64	1.2898	--	--	3465	--
picture	1052	6.64	1.3056	776	1031	493	718
promising	1053	6.64	1.1205	--	--	4373	--
recover	1054	6.64	1.6258	--	4941	--	--
recovered	1055	6.64	1.3211	--	4226	4350	--
recovery	1056	6.64	1.4950	3242	2821	3256	--
salad	1057	6.64	1.7114	1543	--	--	--
shops	1058	6.64	1.2415	4562	--	2575	--
solutions	1059	6.64	1.3815	4549	2381	4864	--
sparks	1060	6.64	1.3056	--	--	--	4346
sport	1061	6.64	1.6874	2792	4909	3018	4149
supreme	1062	6.64	1.3365	--	1757	1089	3865
theaters	1063	6.64	1.6630	--	--	4169	--
tunes	1064	6.64	1.3815	3942	--	--	4258
unite	1065	6.64	1.1911	--	--	--	4867
volunteers	1066	6.64	1.4813	--	--	4133	--
simplicity	1067	6.62	1.5246	--	4809	--	--
attained	1068	6.62	1.3981	--	4127	--	--
book's	1069	6.62	1.3686	--	--	--	--
cameras	1070	6.62	1.2919	--	--	4799	--
chatting	1071	6.62	1.2436	4586	--	--	--
crown	1072	6.62	1.4693	3640	1936	3553	1707
disney	1073	6.62	1.6646	1584	--	3228	--
dresses	1074	6.62	1.7130	4941	--	--	--
heartfelt	1075	6.62	1.8832	--	--	1404	--
homes	1076	6.62	1.2436	3190	2915	1449	3523
husband	1077	6.62	1.7484	1398	1239	205	3702
immortal	1078	6.62	1.6523	--	--	--	4530
invest	1079	6.62	1.0280	3448	--	4322	--
kitty	1080	6.62	1.8614	2757	--	--	3448
offer	1081	6.62	1.0280	1424	1291	738	2139
organized	1082	6.62	1.2436	--	1829	2590	--
performances	1083	6.62	1.3686	--	--	1633	--
perfume	1084	6.62	1.6149	3463	--	--	3169
pray	1085	6.62	1.9680	1272	3628	--	576
rescue	1086	6.62	1.6646	1996	--	3561	2309
restaurants	1087	6.62	1.7830	--	--	1727	--
salaries	1088	6.62	1.8170	--	--	4990	--
sisters	1089	6.62	1.6890	2711	3949	1355	2351
slept	1090	6.62	1.5635	1769	--	--	3046
steak	1091	6.62	1.9784	2956	--	--	--
stories	1092	6.62	1.5894	1588	1570	1492	1774
varieties	1093	6.62	1.3076	--	4431	--	--
vision	1094	6.62	1.2103	1939	1648	2157	1249
wife	1095	6.62	1.8058	530	639	99	878
youth	1096	6.62	1.8832	1540	1577	2308	1654
zoo	1097	6.62	1.9680	4454	--	--	4075
stimulation	1098	6.61	1.3512	--	4276	--	--
touching	1099	6.61	1.6810	--	--	--	2411
furnished	1100	6.60	1.2673	--	4026	--	--
suitable	1101	6.60	0.8930	--	2199	--	--
album	1102	6.60	1.1066	592	--	2377	2064
amour	1103	6.60	1.6162	--	--	--	4349
art	1104	6.60	1.4983	460	457	199	1760
beam	1105	6.60	1.3702	--	3361	--	3745
captain	1106	6.60	1.6288	3892	1385	2454	2501
certainty	1107	6.60	1.3553	--	4878	--	--
child's	1108	6.60	1.3702	--	3609	--	--
clothing	1109	6.60	1.3093	2390	3560	3267	--
conservation	1110	6.60	1.2778	--	4319	3863	--
desired	1111	6.60	1.5649	--	1882	--	--
dress	1112	6.60	1.1780	698	2624	3424	1125
favorited	1113	6.60	1.7613	1788	--	--	--
females	1114	6.60	1.6903	3714	4034	--	--
growth	1115	6.60	1.0880	3469	505	1026	--
helps	1116	6.60	1.5649	1637	3816	3327	3299
highly	1117	6.60	1.1780	2910	1039	1913	--
ideals	1118	6.60	1.6162	--	4958	--	--
lady	1119	6.60	1.4569	581	1111	2085	537
lime	1120	6.60	1.3401	--	--	--	4943
popular	1121	6.60	1.2122	2010	1006	1303	--
proposal	1122	6.60	1.7613	--	3120	1076	--
protected	1123	6.60	1.1780	--	3407	4658	--
relatives	1124	6.60	1.8626	--	4169	2651	--
rhymes	1125	6.60	1.6537	--	--	--	913
singers	1126	6.60	1.5908	--	--	4114	--
specialty	1127	6.60	1.2454	--	--	--	--
spirit	1128	6.60	1.4983	1246	572	1448	1044
starry	1129	6.60	1.6660	--	--	--	4662
stroll	1130	6.60	1.3997	--	--	--	4357
supported	1131	6.60	1.5386	--	1725	2169	--
therapeutic	1132	6.60	1.5649	--	4529	--	--
unlimited	1133	6.60	1.6288	4364	--	--	--
visiting	1134	6.60	1.2122	2974	4814	1385	--
expressions	1135	6.60	1.2965	--	3456	--	--
efficiency	1136	6.59	1.3681	--	2183	--	--
sleeps	1137	6.59	1.4708	--	--	--	3055
vocals	1138	6.59	1.4566	--	--	--	4968
impress	1139	6.58	1.4708	--	--	--	4032
sympathetic	1140	6.58	1.7484	--	4747	--	--
advance	1141	6.58	1.3262	3898	1781	2049	--
advanced	1142	6.58	1.0708	--	1576	2255	--
arts	1143	6.58	1.9388	3229	2023	462	--
available	1144	6.58	1.0897	1029	545	570	--
baking	1145	6.58	1.5661	3470	--	--	--
classic	1146	6.58	1.5791	1448	4035	2101	--
classical	1147	6.58	1.4010	--	2379	1961	--
colour	1148	6.58	1.5265	3965	2479	--	2588
drawing	1149	6.58	1.1082	2818	1865	3361	4436
english	1150	6.58	1.4859	1099	345	961	2957
exhibition	1151	6.58	1.4155	--	--	1374	--
expecting	1152	6.58	1.2469	3363	--	--	--
fish	1153	6.58	1.7507	912	1558	1990	1703
goodnight	1154	6.58	1.2469	992	--	--	1839
invented	1155	6.58	1.0319	4018	--	--	--
islands	1156	6.58	1.9493	--	2159	4968	--
language	1157	6.58	1.2137	2237	388	1344	2999
majesty	1158	6.58	1.6914	--	3662	--	4956
me	1159	6.58	1.4299	16	79	203	7
preferred	1160	6.58	0.9495	--	2936	2214	--
radio	1161	6.58	1.6047	338	2213	1081	775
ready	1162	6.58	1.1622	255	1015	1410	339
relative	1163	6.58	1.2631	--	1070	4592	--
sale	1164	6.58	1.6424	834	2148	613	2343
solve	1165	6.58	1.2304	--	4067	4136	3822
springs	1166	6.58	1.2469	4759	4555	3559	--
student	1167	6.58	1.2469	1703	1181	1066	--
symphony	1168	6.58	1.7507	--	--	2303	4301
traditions	1169	6.58	1.6424	--	3269	--	--
understood	1170	6.58	1.1796	--	1335	4480	2449
upgrade	1171	6.58	1.1796	3340	--	--	--
usa	1172	6.58	1.8416	1087	2996	3015	2969
saviour	1173	6.57	1.5275	--	--	--	3834
skill	1174	6.57	1.3385	--	2507	--	4928
belonged	1175	6.56	1.2532	--	3987	--	--
muscles	1176	6.56	1.4053	--	3034	--	--
able	1177	6.56	1.2480	736	403	664	1902
ahaha	1178	6.56	1.7280	2866	--	--	--
butter	1179	6.56	1.5140	1422	--	--	3180
circus	1180	6.56	1.9604	3508	--	--	3437
cosmic	1181	6.56	1.4450	--	--	--	4982
coupon	1182	6.56	1.2316	3026	--	--	--
diploma	1183	6.56	1.7398	3353	--	--	--
donations	1184	6.56	1.3118	--	--	678	--
e-mail	1185	6.56	1.2316	--	--	--	--
encore	1186	6.56	1.4020	--	--	--	3659
film	1187	6.56	1.5800	766	1415	241	3450
guidance	1188	6.56	1.1278	--	3546	4011	--
illustration	1189	6.56	1.2316	--	3869	--	--
increase	1190	6.56	1.1095	2735	515	630	--
international	1191	6.56	1.2643	1644	476	211	--
ipod	1192	6.56	1.7515	889	--	--	--
morning	1193	6.56	1.9500	120	697	1087	376
natural	1194	6.56	1.4868	1037	451	1237	1817
okay	1195	6.56	1.3118	502	--	--	880
preservation	1196	6.56	1.2480	--	4673	3949	--
progressive	1197	6.56	1.3273	--	3134	--	--
protection	1198	6.56	1.3273	--	1230	1607	3241
raised	1199	6.56	1.2316	3643	1174	1073	1700
showers	1200	6.56	1.0529	4754	--	--	--
tacos	1201	6.56	1.4868	4407	--	--	--
teach	1202	6.56	1.5539	1838	2646	3742	1252
traveler	1203	6.56	1.4450	--	--	3189	--
understand	1204	6.56	1.7043	806	711	1293	327
universities	1205	6.56	1.6801	--	3598	4318	--
worldwide	1206	6.56	1.2643	4841	--	2376	4838
privileges	1207	6.55	1.7207	--	4502	--	--
accepted	1208	6.54	1.4598	--	1270	2078	--
adoption	1209	6.54	1.4598	--	4084	3200	--
asset	1210	6.54	1.6189	--	--	3889	--
blanket	1211	6.54	1.0919	3976	--	--	4180
cats	1212	6.54	2.0224	1734	--	--	1386
cleaned	1213	6.54	1.5147	3532	--	--	--
coin	1214	6.54	1.1817	4786	--	--	--
cooked	1215	6.54	1.0919	3630	--	--	--
crystal	1216	6.54	1.5012	3627	4023	--	2443
dawn	1217	6.54	1.3881	2318	4705	--	861
dearly	1218	6.54	1.2488	--	--	4311	--
discovery	1219	6.54	1.4172	4296	2470	3532	--
done	1220	6.54	1.4316	248	332	629	227
eager	1221	6.54	1.3126	--	4656	3832	--
emails	1222	6.54	1.1817	2605	--	--	--
exercises	1223	6.54	1.2969	--	3908	--	--
found	1224	6.54	1.1817	362	135	342	272
give	1225	6.54	1.7286	247	226	405	99
groovy	1226	6.54	1.7637	--	--	--	4443
haven	1227	6.54	1.6439	--	3042	2028	--
invited	1228	6.54	1.2324	2908	3428	2626	--
iphone	1229	6.54	1.8540	472	--	--	--
moral	1230	6.54	1.8649	2804	787	2804	4959
nephew	1231	6.54	1.6189	3930	--	3570	--
orange	1232	6.54	1.8649	1671	3948	1974	3325
overcome	1233	6.54	1.6686	--	3255	4919	3490
pays	1234	6.54	1.7404	4222	--	4872	3631
potato	1235	6.54	0.9304	3744	--	--	--
premiere	1236	6.54	1.5147	2998	--	3920	--
pride	1237	6.54	1.7404	2546	2786	3931	770
receiving	1238	6.54	1.2324	--	2679	2120	--
recognition	1239	6.54	1.1817	--	1946	3537	--
reindeer	1240	6.54	1.8318	--	--	--	4250
right	1241	6.54	1.2651	112	154	244	76
rising	1242	6.54	1.1104	2386	2267	2212	1441
save	1243	6.54	1.1643	395	1634	1634	460
scholars	1244	6.54	1.2969	--	2913	4981	--
shelter	1245	6.54	1.3126	--	--	3656	2198
solar	1246	6.54	1.4172	2614	4736	--	--
spontaneous	1247	6.54	1.3584	--	4981	--	--
tasting	1248	6.54	1.1466	4486	--	--	--
ultimate	1249	6.54	1.2324	2455	2754	4165	4186
visit	1250	6.54	1.1988	742	1320	1173	3219
advantages	1251	6.53	1.3709	--	2510	--	--
sailed	1252	6.53	1.5289	--	--	--	4512
feather	1253	6.52	1.3207	--	--	--	3966
ambitious	1254	6.52	1.2493	--	--	4877	--
baker	1255	6.52	1.4177	--	--	2029	--
brain	1256	6.52	1.5285	1164	1309	3190	705
champ	1257	6.52	1.8653	4119	--	--	--
communication	1258	6.52	1.7984	4893	1196	--	--
compensation	1259	6.52	1.6932	--	3337	3423	--
ease	1260	6.52	1.5939	--	3439	4028	1332
ethics	1261	6.52	1.3589	--	3555	3161	--
extra	1262	6.52	1.4032	993	2656	2132	2226
fries	1263	6.52	1.3738	3652	--	--	--
growing	1264	6.52	0.9947	2051	1231	1242	1256
guest	1265	6.52	1.5016	2200	--	3070	--
incredibly	1266	6.52	1.3130	3758	--	--	--
initiative	1267	6.52	1.1993	--	4550	4247	--
jesus	1268	6.52	1.9298	994	1072	--	696
lips	1269	6.52	1.2656	2619	2798	--	624
literature	1270	6.52	1.7984	--	793	2751	--
nights	1271	6.52	1.5151	1535	--	3913	648
phenomenon	1272	6.52	1.1822	--	2771	--	--
planet	1273	6.52	1.5550	1779	--	--	1683
poem	1274	6.52	1.5810	--	2133	--	--
poet	1275	6.52	1.0736	--	2002	3667	--
prefer	1276	6.52	1.0349	2215	3861	4170	4874
read	1277	6.52	1.5810	303	488	1080	682
sang	1278	6.52	1.3130	3880	--	4175	1788
soup	1279	6.52	1.6689	1731	--	--	--
surf	1280	6.52	1.3738	4975	--	--	--
swimming	1281	6.52	1.2162	3685	--	4121	2902
videos	1282	6.52	1.5810	932	--	--	--
wings	1283	6.52	1.2816	2137	4054	4997	766
world	1284	6.52	1.6567	106	125	116	100
amore	1285	6.51	1.7335	--	--	--	3579
bounce	1286	6.51	1.5017	--	--	--	1164
cultures	1287	6.51	1.6724	--	3187	--	--
eden	1288	6.51	1.5562	--	--	--	4563
interaction	1289	6.51	1.2268	--	2078	--	--
mercedes	1290	6.51	1.9485	--	--	--	4291
velvet	1291	6.51	1.2603	--	--	--	3081
balanced	1292	6.51	1.4384	--	4978	--	--
agriculture	1293	6.50	1.2976	--	2014	3787	--
allies	1294	6.50	1.2495	--	3806	3519	--
americans	1295	6.50	1.6933	2561	1630	864	--
bells	1296	6.50	1.1850	--	--	--	1378
chips	1297	6.50	1.3887	2429	--	4930	2709
contribute	1298	6.50	1.3590	--	3208	4372	--
couples	1299	6.50	1.1995	--	--	4745	--
cousins	1300	6.50	1.4321	3814	--	4628	--
deals	1301	6.50	1.5811	2107	--	2638	--
determined	1302	6.50	1.5286	--	849	2242	--
eaten	1303	6.50	1.2164	3279	--	--	--
fame	1304	6.50	1.7409	2083	3799	3736	1237
gives	1305	6.50	1.2817	1106	823	1604	1251
hire	1306	6.50	1.3439	4063	--	4558	--
innocence	1307	6.50	1.7291	--	--	--	2038
ipad	1308	6.50	1.8098	1976	--	--	--
leadership	1309	6.50	1.5940	4223	1833	1353	--
legend	1310	6.50	1.4321	1942	--	--	3522
lounge	1311	6.50	1.3439	2798	--	--	--
mature	1312	6.50	1.2657	--	4824	--	--
newest	1313	6.50	1.5551	3474	--	--	--
newly	1314	6.50	1.2495	4631	3451	3191	--
performing	1315	6.50	1.3132	3567	4633	2479	--
receive	1316	6.50	1.1112	2520	1251	1221	3025
recipe	1317	6.50	1.4463	2476	--	--	--
roast	1318	6.50	1.4463	4177	--	--	--
starting	1319	6.50	1.0546	641	2313	1286	1660
stunning	1320	6.50	2.1783	4642	--	--	--
tales	1321	6.50	1.5940	--	4285	--	3068
elder	1322	6.49	1.3090	--	4881	--	--
grows	1323	6.49	1.3559	--	4627	--	1597
herb	1324	6.49	1.7093	--	--	--	4477
illustrations	1325	6.49	1.4012	--	3962	--	--
rays	1326	6.49	1.4160	--	3892	--	4506
relevant	1327	6.49	1.0433	--	2143	--	--
sanity	1328	6.49	1.3712	--	--	--	3580
acoustic	1329	6.48	1.4462	4974	--	--	--
always	1330	6.48	1.2493	180	217	301	127
answers	1331	6.48	1.1471	3010	2922	4038	1449
bible	1332	6.48	1.9403	2851	2394	--	3056
boost	1333	6.48	1.2329	3794	--	--	--
clap	1334	6.48	1.6567	--	--	--	1450
dining	1335	6.48	1.7524	--	--	1126	--
electronics	1336	6.48	1.1993	--	--	3550	--
exclusive	1337	6.48	1.4602	3139	4008	--	--
family's	1338	6.48	2.0627	--	--	--	--
gathering	1339	6.48	1.2329	--	4437	3952	--
hehe	1340	6.48	1.6932	951	--	--	--
humble	1341	6.48	1.2974	4440	4901	--	3534
information	1342	6.48	1.0544	1631	263	325	3173
italian	1343	6.48	1.6318	2543	2072	1824	--
library	1344	6.48	1.7640	1528	1049	1267	--
mate	1345	6.48	1.7756	2231	--	--	4236
modern	1346	6.48	1.1822	2034	535	1144	2631
offers	1347	6.48	1.5550	2099	2595	1477	--
paperbacks	1348	6.48	1.8097	--	--	4286	--
perform	1349	6.48	1.2329	3146	2176	2124	--
poems	1350	6.48	1.5680	--	2434	--	--
potatoes	1351	6.48	1.1471	4243	--	--	--
prayer	1352	6.48	2.2061	2596	2217	--	1284
pumpkin	1353	6.48	1.7407	3360	--	--	--
restored	1354	6.48	1.2162	--	4014	4418	--
rights	1355	6.48	1.5550	2686	571	546	3053
scholar	1356	6.48	1.1292	--	--	3558	--
screenplay	1357	6.48	1.2329	--	--	4910	--
shopper	1358	6.48	1.4462	--	--	4845	--
sings	1359	6.48	1.7870	4051	--	--	1831
soft	1360	6.48	1.2162	1673	1895	3329	1095
starbucks	1361	6.48	1.6932	1870	--	--	--
story	1362	6.48	1.3438	526	541	718	600
supporting	1363	6.48	0.9739	4274	3584	3359	--
video	1364	6.48	1.1110	155	4628	1403	2819
instrumental	1365	6.48	1.0104	--	--	--	1303
backyard	1366	6.47	1.6721	--	--	--	4293
drums	1367	6.47	1.5825	--	--	--	2971
virtue	1368	6.47	1.7690	--	2098	--	--
activities	1369	6.46	1.2157	--	739	1859	--
athletic	1370	6.46	1.5147	--	--	2011	--
clothes	1371	6.46	1.2324	1321	2562	2769	797
cultivated	1372	6.46	1.3584	--	4875	--	--
forever	1373	6.46	1.4598	939	3933	1422	246
goods	1374	6.46	1.1466	--	1086	2490	--
grass	1375	6.46	1.3881	2905	2822	4861	1503
higher	1376	6.46	1.2157	2351	492	887	794
literary	1377	6.46	1.3584	--	1470	3014	--
london	1378	6.46	1.6315	933	361	822	2517
memory	1379	6.46	1.2811	1284	1078	729	812
mint	1380	6.46	1.3126	4842	--	--	--
nephews	1381	6.46	1.7867	--	--	1587	--
prime	1382	6.46	1.2811	3703	2399	1055	3961
prospect	1383	6.46	1.5012	--	4253	2628	--
reception	1384	6.46	1.1287	--	4599	3477	--
recommended	1385	6.46	1.0343	4705	2565	3084	--
research	1386	6.46	1.0919	1498	364	411	--
resource	1387	6.46	1.5147	--	2976	--	--
resources	1388	6.46	1.1466	3535	924	1635	--
riverside	1389	6.46	1.7049	--	--	2102	--
rocking	1390	6.46	1.4737	3420	--	--	2528
scored	1391	6.46	1.6439	4288	--	1054	--
talking	1392	6.46	1.2324	478	1944	1452	534
believer	1393	6.46	1.5431	--	--	--	4219
functioning	1394	6.46	1.2370	--	4473	--	--
poets	1395	6.46	1.6497	--	3641	--	--
boats	1396	6.45	1.2427	--	4069	--	--
remedy	1397	6.45	1.5419	--	4537	--	4485
tender	1398	6.45	1.7207	--	3882	--	1424
aaah	1399	6.44	1.6922	--	--	--	4397
beatles	1400	6.44	2.3313	3797	--	--	--
chance	1401	6.44	1.4165	421	1428	1016	390
coast	1402	6.44	1.3874	1158	1538	1763	1405
draw	1403	6.44	1.4020	2478	1857	2763	1804
earth	1404	6.44	1.8201	664	673	2606	529
eats	1405	6.44	1.6433	4370	--	--	4922
effectively	1406	6.44	1.6056	--	3037	4109	--
familiar	1407	6.44	1.2643	4452	1797	2401	2623
fast	1408	6.44	1.2316	693	1726	2194	483
forgive	1409	6.44	1.2803	3713	--	--	1051
gained	1410	6.44	1.5928	--	2466	2586	--
graphics	1411	6.44	1.2480	--	--	--	--
improve	1412	6.44	1.5005	1831	2322	1942	--
increases	1413	6.44	1.6056	--	1747	2125	--
infinite	1414	6.44	1.5005	--	3341	--	4313
languages	1415	6.44	1.3577	--	2346	--	--
likely	1416	6.44	1.2149	2035	647	745	--
nap	1417	6.44	1.9183	891	--	--	--
philosophy	1418	6.44	1.3118	--	1104	3691	--
phone	1419	6.44	1.4309	328	3291	1500	622
prince	1420	6.44	1.3426	2663	1496	2478	2240
princes	1421	6.44	1.5928	--	4923	--	--
professional	1422	6.44	1.1634	2578	1337	1324	--
revival	1423	6.44	1.0333	--	--	4462	--
rice	1424	6.44	1.6801	1995	3092	2805	4899
rides	1425	6.44	1.3426	--	--	--	2777
satisfactory	1426	6.44	1.6056	--	3116	--	--
scientific	1427	6.44	1.5274	--	1148	2710	--
scoring	1428	6.44	1.2480	--	--	3856	--
sis	1429	6.44	1.3118	1488	--	--	--
soccer	1430	6.44	1.5407	2097	--	1551	--
supermarkets	1431	6.44	1.4450	--	--	--	--
support	1432	6.44	1.4309	618	413	421	3499
teachers	1433	6.44	1.2961	3159	1156	1739	4965
teaching	1434	6.44	1.1980	2569	1164	2537	--
wage	1435	6.44	1.2961	--	2794	4324	--
whale	1436	6.44	1.5670	4722	--	--	--
wink	1437	6.44	1.1457	3647	--	--	4802
wit	1438	6.44	1.5140	225	--	3363	382
accept	1439	6.42	1.0708	2811	1442	1734	2327
assist	1440	6.42	1.2950	--	3512	--	--
band	1441	6.42	1.5530	666	2157	1348	931
chat	1442	6.42	1.1796	490	--	--	4491
composer	1443	6.42	1.4010	--	--	3031	--
contribution	1444	6.42	1.4859	--	2455	3231	--
cousin	1445	6.42	1.1265	1994	4934	3491	3368
curves	1446	6.42	1.2304	--	3814	--	--
dates	1447	6.42	1.2950	3352	4130	4083	--
delivered	1448	6.42	1.1968	4050	2496	3600	--
environmental	1449	6.42	1.4010	--	1705	1121	--
evening	1450	6.42	1.2137	812	1204	954	1257
feed	1451	6.42	1.1968	1470	3276	--	1096
fest	1452	6.42	1.4441	3789	--	--	--
gaming	1453	6.42	1.8745	3857	--	--	--
india	1454	6.42	1.9804	1693	760	2302	--
interests	1455	6.42	1.7738	--	922	1748	--
jazz	1456	6.42	1.4581	2718	--	1218	4231
novelist	1457	6.42	1.7272	--	--	4112	--
panties	1458	6.42	1.9388	--	--	--	4582
partnership	1459	6.42	1.4441	--	--	2906	--
party's	1460	6.42	1.6299	--	--	--	--
portrait	1461	6.42	1.3716	--	3937	3838	--
remember	1462	6.42	1.4859	446	1053	1457	252
residence	1463	6.42	1.2631	--	3273	3172	--
shore	1464	6.42	1.6174	3557	2791	2780	1591
simply	1465	6.42	1.3566	1933	718	1111	1840
stream	1466	6.42	1.4995	2523	2141	--	2608
traveled	1467	6.42	1.3864	--	--	4519	4456
wine	1468	6.42	2.1198	552	2480	1321	825
wondered	1469	6.42	1.2792	--	4586	--	3491
farming	1470	6.42	1.5275	--	4869	--	--
hats	1471	6.41	1.3216	--	--	--	4977
hearted	1472	6.41	1.3832	--	--	--	3878
1980s	1473	6.40	1.8952	--	4695	--	--
actress	1474	6.40	1.7261	4980	--	3051	--
adopt	1475	6.40	1.4708	--	3939	--	--
altogether	1476	6.40	1.3702	--	2576	--	--
architecture	1477	6.40	1.4708	--	2844	2316	--
australia	1478	6.40	1.5908	2111	2835	2722	--
baked	1479	6.40	1.8844	3967	--	--	--
buying	1480	6.40	1.2936	1277	4972	1930	3853
ceremony	1481	6.40	1.5649	--	4398	2509	--
charity	1482	6.40	1.9060	2813	4479	2407	--
chicken	1483	6.40	1.6288	864	--	3119	1776
chorus	1484	6.40	1.2617	--	--	4891	88
consciousness	1485	6.40	1.4846	--	1598	--	--
cultivation	1486	6.40	1.1952	--	4414	--	--
dating	1487	6.40	1.4846	2071	--	--	--
deserve	1488	6.40	1.3553	1935	--	4387	1541
destination	1489	6.40	1.4286	--	--	--	3113
documentary	1490	6.40	1.1780	4413	--	3621	--
drawings	1491	6.40	1.5119	--	--	4361	--
educational	1492	6.40	1.4846	--	1381	2427	--
electronic	1493	6.40	1.3248	4858	3436	2333	--
equally	1494	6.40	1.5518	--	1484	3862	--
europe	1495	6.40	1.7613	2965	761	848	--
floating	1496	6.40	1.6162	--	--	--	2085
futures	1497	6.40	1.4286	--	--	3746	--
gain	1498	6.40	1.5386	3056	1627	478	2100
generations	1499	6.40	1.3553	--	3573	3442	--
gmail	1500	6.40	1.5908	3291	--	--	--
hills	1501	6.40	1.4142	2969	2606	1130	1931
increasing	1502	6.40	1.2936	--	1194	2444	--
kidding	1503	6.40	1.3702	2061	--	--	--
launch	1504	6.40	1.2936	1799	--	--	--
light	1505	6.40	1.5119	645	310	928	184
mountain	1506	6.40	1.7143	1361	1737	2309	947
participate	1507	6.40	1.2617	--	4028	3872	--
pics	1508	6.40	1.3553	854	--	--	--
playin	1509	6.40	1.8070	2403	--	--	1857
poetry	1510	6.40	1.9060	3019	1578	3412	3898
possibility	1511	6.40	1.2454	--	1498	1960	--
provide	1512	6.40	1.0880	3169	574	817	4581
resolved	1513	6.40	1.4708	--	3137	4762	--
shores	1514	6.40	1.6162	--	--	--	4567
studies	1515	6.40	1.3702	4385	443	1209	--
summer	1516	6.40	2.3905	896	1226	721	590
tennis	1517	6.40	1.4142	1915	--	1023	--
touch	1518	6.40	1.2778	936	1996	2583	304
touched	1519	6.40	1.2289	4952	3682	2744	1519
tradition	1520	6.40	1.6162	--	1343	2546	--
twins	1521	6.40	1.6537	4378	--	--	--
visits	1522	6.40	1.2936	--	4390	4192	--
wages	1523	6.40	1.3401	--	2473	--	--
waves	1524	6.40	1.3997	4175	2731	--	1430
willing	1525	6.40	1.0302	2781	2075	1699	1983
younger	1526	6.40	1.4983	3767	2385	2327	2963
exercised	1527	6.39	1.5848	--	4418	--	--
enabled	1528	6.39	1.3817	--	3927	--	--
greeks	1529	6.39	1.2216	--	4761	--	--
purely	1530	6.39	1.4835	--	3230	--	--
seeds	1531	6.39	1.4974	--	4313	--	2651
sixteen	1532	6.39	1.4835	--	4456	--	2744
softly	1533	6.39	1.5250	--	--	--	1972
cradle	1534	6.38	1.6091	--	--	--	3409
80's	1535	6.38	1.7130	--	--	--	--
americas	1536	6.38	1.0859	--	--	3417	--
arose	1537	6.38	1.2103	--	3735	--	--
bigger	1538	6.38	1.3981	1993	--	3165	1401
boyfriend	1539	6.38	1.7248	1664	--	--	2385
breath	1540	6.38	1.5765	2334	2872	--	571
committed	1541	6.38	1.4126	--	2296	1999	--
contributing	1542	6.38	1.4831	--	--	3004	--
craft	1543	6.38	1.5765	4889	--	4923	--
designers	1544	6.38	1.4831	--	--	3890	--
development	1545	6.38	1.4968	2461	221	554	--
distinction	1546	6.38	1.2436	--	1858	4924	--
faster	1547	6.38	1.3536	2368	4631	3998	1442
functional	1548	6.38	1.1229	--	2536	--	--
giveaway	1549	6.38	1.7830	1894	--	--	--
increased	1550	6.38	1.4693	--	602	1154	--
lamb	1551	6.38	1.2599	3841	--	--	3147
leader	1552	6.38	1.3384	1401	1717	645	3312
lottery	1553	6.38	2.1275	3836	--	--	--
maximum	1554	6.38	1.5238	--	1573	3461	--
meet	1555	6.38	1.2599	521	886	938	484
neighborhood	1556	6.38	1.2919	3602	4180	526	2549
ownership	1557	6.38	1.4126	--	3467	3178	--
painter	1558	6.38	1.0476	--	--	4469	--
played	1559	6.38	1.4270	871	1640	653	859
preserve	1560	6.38	1.4968	--	3657	3623	--
purchased	1561	6.38	1.2271	--	3916	3769	--
queens	1562	6.38	1.6646	--	--	634	2843
reasonable	1563	6.38	0.8303	--	2052	3590	--
revenues	1564	6.38	1.4968	--	--	1955	--
rocket	1565	6.38	1.7366	--	--	--	3115
sails	1566	6.38	1.3834	--	--	--	4322
saves	1567	6.38	1.5238	4963	--	--	--
score	1568	6.38	1.0859	1972	3244	1870	2067
seeing	1569	6.38	1.3076	726	1732	2394	1275
silver	1570	6.38	1.9048	1977	1681	1774	1083
skills	1571	6.38	1.5504	2439	1929	3234	3153
sung	1572	6.38	1.2436	--	--	--	2362
tasted	1573	6.38	1.3231	--	--	--	4115
tastes	1574	6.38	1.7600	3254	--	--	3992
thinks	1575	6.38	1.2271	904	3305	3207	1510
thought	1576	6.38	1.3384	161	212	667	207
touches	1577	6.38	1.2599	--	--	--	4495
we	1578	6.38	1.3076	46	37	40	20
agricultural	1579	6.38	1.4468	--	1609	--	--
belle	1580	6.37	1.5370	--	--	--	4824
explore	1581	6.37	1.3338	--	4959	--	--
sketch	1582	6.37	1.5233	--	4897	--	--
voluntary	1583	6.37	1.2365	--	3795	--	--
acquire	1584	6.36	1.3211	--	4255	3307	--
april	1585	6.36	1.5221	1643	940	221	4585
architect	1586	6.36	1.1386	--	--	2896	--
broadway	1587	6.36	1.3516	--	--	824	4552
calm	1588	6.36	1.6005	2470	3842	--	1533
climbed	1589	6.36	1.3962	--	--	--	3962
colleagues	1590	6.36	1.5748	--	3669	2035	--
curious	1591	6.36	1.2739	1519	3085	--	4209
definite	1592	6.36	1.4675	--	2639	--	--
democracy	1593	6.36	1.7233	--	2114	2042	--
deposit	1594	6.36	1.4813	--	4898	--	--
developed	1595	6.36	1.4813	--	663	1839	--
distinguished	1596	6.36	1.4251	--	2010	2565	--
dressed	1597	6.36	1.1205	2406	3534	--	1390
drink	1598	6.36	1.7700	628	2412	3982	568
employment	1599	6.36	1.7815	4164	1303	3103	--
farms	1600	6.36	1.5086	--	4581	4958	--
fashion	1601	6.36	1.8043	1415	2329	1307	2494
gravy	1602	6.36	1.7815	--	--	--	4880
guiding	1603	6.36	1.1021	--	--	--	4235
imagined	1604	6.36	1.4950	--	4640	--	--
innocent	1605	6.36	1.3815	3507	3924	4550	1708
instantly	1606	6.36	1.0645	4920	--	--	--
interest	1607	6.36	1.5354	1428	330	455	--
justified	1608	6.36	1.2081	--	3647	--	--
logical	1609	6.36	1.3962	--	2752	--	--
mail	1610	6.36	1.6874	718	2820	2109	3018
maintained	1611	6.36	1.4394	--	1948	3927	--
mario	1612	6.36	1.4394	3222	--	3687	--
mobile	1613	6.36	1.2081	1185	4989	4832	--
mp3	1614	6.36	1.5086	--	--	--	--
obtained	1615	6.36	1.2081	--	720	3433	--
original	1616	6.36	1.4394	1539	685	1168	2667
patience	1617	6.36	1.6630	4174	4943	--	2731
performed	1618	6.36	1.4675	--	1524	1601	--
please	1619	6.36	1.6753	184	1959	2122	203
prayed	1620	6.36	1.6630	--	--	--	3164
rain	1621	6.36	1.9141	335	2469	2758	299
rational	1622	6.36	1.4107	--	2807	--	--
relation	1623	6.36	1.1563	--	826	--	--
rings	1624	6.36	1.6995	4161	--	--	1544
rise	1625	6.36	1.5618	2048	965	1405	646
rudolph	1626	6.36	1.6132	--	--	4020	--
teacher	1627	6.36	1.5354	930	1248	1158	2635
technologies	1628	6.36	1.6874	--	--	3637	--
value	1629	6.36	1.2415	1906	281	1056	--
vegas	1630	6.36	1.7930	1300	--	3817	3535
volunteer	1631	6.36	1.3815	--	--	2913	--
wifi	1632	6.36	1.5221	2863	--	--	--
revealed	1633	6.35	1.5087	--	2317	--	4954
branches	1634	6.35	1.1998	--	2387	--	--
existed	1635	6.35	1.4369	--	2837	--	--
spotlight	1636	6.35	1.3401	--	--	--	4604
bread	1637	6.34	1.7567	1777	2723	--	1770
castle	1638	6.34	1.7096	4130	3066	4827	3177
cheddar	1639	6.34	1.7096	--	--	--	4993
clouds	1640	6.34	1.9755	2436	4009	--	915
clubs	1641	6.34	1.4654	--	--	3111	3324
colleges	1642	6.34	1.2715	--	4147	3040	--
completely	1643	6.34	1.3032	1353	1172	2745	2314
connected	1644	6.34	0.9817	4591	1523	4893	4513
december	1645	6.34	1.8473	1586	1137	497	2998
dew	1646	6.34	1.4086	--	--	--	4100
employ	1647	6.34	1.4230	--	4036	--	--
exists	1648	6.34	1.3494	--	2031	--	--
expedition	1649	6.34	1.2224	--	3367	--	--
experience	1650	6.34	1.2056	1151	392	1094	3387
farmers	1651	6.34	1.1886	--	2556	3374	--
firefox	1652	6.34	1.2715	3523	--	--	--
football	1653	6.34	2.0062	813	--	277	4789
grant	1654	6.34	1.7215	3878	1849	1901	4689
hiring	1655	6.34	1.8026	3904	--	4354	--
hollywood	1656	6.34	1.7215	2138	--	2089	1870
house	1657	6.34	1.6239	125	196	163	387
illustrated	1658	6.34	1.0806	--	2407	4090	--
images	1659	6.34	1.2224	3031	1962	2224	4193
jeans	1660	6.34	1.8910	2268	--	--	1871
largest	1661	6.34	1.3793	3840	2238	1029	--
linguistic	1662	6.34	1.3940	--	3951	--	--
lord	1663	6.34	1.8251	1070	431	3497	344
purchase	1664	6.34	1.0224	2513	2404	1899	--
received	1665	6.34	1.1537	2423	527	372	--
released	1666	6.34	1.5201	2072	3406	836	4140
saint	1667	6.34	1.8026	3041	2777	3301	2505
scientists	1668	6.34	1.4654	--	3591	2021	--
september	1669	6.34	1.4086	3572	1117	523	4055
soon	1670	6.34	0.8947	300	446	898	432
soul	1671	6.34	1.6734	1227	990	3275	218
soundtrack	1672	6.34	1.7096	3046	--	--	--
studio	1673	6.34	1.3644	1312	--	2374	3494
tickets	1674	6.34	1.2554	956	--	869	--
wave	1675	6.34	1.1537	2146	1854	3385	1226
continuity	1676	6.33	1.6252	--	4946	--	--
equilibrium	1677	6.33	1.5192	--	2800	--	--
activity	1678	6.32	0.9988	2912	591	2581	--
agreement	1679	6.32	1.2196	3913	1126	696	--
amor	1680	6.32	1.6591	4019	--	--	538
arrival	1681	6.32	1.0774	--	2717	4727	--
arrive	1682	6.32	0.8437	3520	3952	4726	3425
asian	1683	6.32	1.4907	2389	3623	2952	--
bbq	1684	6.32	1.5576	2885	--	--	--
bedtime	1685	6.32	1.5964	4220	--	--	--
berry	1686	6.32	1.3768	3971	--	--	--
brunch	1687	6.32	1.2848	4322	--	--	--
commitment	1688	6.32	1.4348	--	3319	1873	--
date	1689	6.32	1.6092	897	908	952	1765
deal	1690	6.32	1.0774	707	880	510	839
democratic	1691	6.32	1.6591	--	1643	658	--
design	1692	6.32	1.1328	879	709	843	3395
designer	1693	6.32	1.6343	3048	--	1513	--
devotion	1694	6.32	2.0941	--	4576	4292	3212
experiences	1695	6.32	1.0774	--	1779	4900	--
fly	1696	6.32	1.3005	1254	3256	2922	310
foxy	1697	6.32	1.9424	--	--	--	4805
france	1698	6.32	1.3768	2829	683	1102	4763
handy	1699	6.32	1.1683	4953	--	--	--
importance	1700	6.32	1.1328	--	708	3392	--
important	1701	6.32	1.3316	1030	201	513	2781
jamaica	1702	6.32	1.7076	--	--	3760	--
jobs	1703	6.32	1.7431	1008	2642	970	--
june	1704	6.32	1.3915	3262	810	204	3434
kin	1705	6.32	1.5043	--	--	--	4482
lights	1706	6.32	1.4061	1355	3627	3804	523
mornings	1707	6.32	2.2264	4346	--	--	--
newspaper	1708	6.32	1.3468	4441	2787	1335	--
offering	1709	6.32	1.6468	3260	3369	1150	--
organic	1710	6.32	1.6343	2906	2525	--	--
parade	1711	6.32	1.9319	3027	--	3422	2965
pink	1712	6.32	1.2027	1196	--	--	1988
published	1713	6.32	1.3161	3187	714	732	--
reader	1714	6.32	1.1856	3100	1636	3059	--
remembered	1715	6.32	1.7893	3383	2504	1434	4676
resolve	1716	6.32	1.1683	--	--	3741	--
ring	1717	6.32	1.6835	1574	2262	3633	680
rofl	1718	6.32	1.8344	3499	--	--	--
selected	1719	6.32	1.1683	--	1557	3089	--
snow	1720	6.32	2.1801	189	2567	3156	894
streams	1721	6.32	1.5312	--	4738	--	--
sufficient	1722	6.32	1.2526	--	1052	--	--
sufficiently	1723	6.32	1.2196	--	2568	--	--
sure	1724	6.32	1.4907	216	715	823	322
universal	1725	6.32	1.4907	4122	1710	3657	4987
unlocked	1726	6.32	1.3768	4743	--	--	--
visitors	1727	6.32	1.6956	--	4515	2383	--
waters	1728	6.32	1.1507	--	2324	4203	2251
women's	1729	6.32	1.4348	--	2048	--	--
worship	1730	6.32	1.4769	3591	2506	--	2986
writers	1731	6.32	1.2688	4148	1694	1769	--
assembled	1732	6.31	1.3862	--	4532	--	--
chickens	1733	6.31	1.4166	--	--	--	4983
wheat	1734	6.31	1.3862	--	3532	--	--
connections	1735	6.31	1.2111	--	3650	--	--
scent	1736	6.31	1.2451	--	--	--	3852
volumes	1737	6.31	1.2943	--	3189	--	--
whistle	1738	6.31	1.4024	--	--	--	2409
absolutely	1739	6.30	1.4178	1275	2691	3594	4543
atmosphere	1740	6.30	1.1995	--	2438	3706	4119
belongs	1741	6.30	1.1473	--	3716	--	2456
bought	1742	6.30	1.2330	648	2805	1402	1107
chess	1743	6.30	1.5682	--	--	3859	--
christian	1744	6.30	1.6444	2110	734	1140	4121
clear	1745	6.30	1.1294	1421	470	766	589
clearer	1746	6.30	1.5419	--	--	--	4715
commonwealth	1747	6.30	1.3132	--	4562	--	--
conversations	1748	6.30	1.0546	4846	--	--	--
designed	1749	6.30	0.9530	3803	1433	1481	--
downloaded	1750	6.30	1.4604	3274	--	--	--
earrings	1751	6.30	1.5682	4732	--	--	--
engineer	1752	6.30	1.1824	4368	4357	2947	--
epic	1753	6.30	1.1824	1632	--	--	--
exercise	1754	6.30	1.6444	1656	1225	3036	--
expansion	1755	6.30	1.4880	--	2117	2902	--
feeding	1756	6.30	1.3132	4867	3831	--	3440
flowing	1757	6.30	1.3740	--	--	--	2514
headphones	1758	6.30	1.1824	4344	--	--	--
indians	1759	6.30	1.6933	--	1517	4263	--
joined	1760	6.30	1.0926	613	1965	1304	--
lipstick	1761	6.30	1.5286	--	--	--	4359
metropolitan	1762	6.30	1.6812	--	--	1292	--
mine	1763	6.30	1.3590	582	1774	4156	205
myself	1764	6.30	1.6690	372	833	2250	228
paint	1765	6.30	1.0738	1551	4312	3428	1379
painted	1766	6.30	0.9949	--	3358	4077	2131
plane	1767	6.30	1.6320	964	1891	2115	1834
produced	1768	6.30	1.1995	--	690	1006	--
protecting	1769	6.30	1.6067	--	--	4806	--
reasoning	1770	6.30	1.2495	--	3510	--	--
relations	1771	6.30	1.6067	--	662	1078	--
salvation	1772	6.30	1.9193	--	3721	--	2450
sciences	1773	6.30	1.3286	--	2371	3709	--
sense	1774	6.30	1.0351	1120	344	705	827
software	1775	6.30	1.4321	1347	2952	1605	--
suite	1776	6.30	1.5017	3890	--	3289	--
surplus	1777	6.30	1.4178	--	4588	4639	--
swing	1778	6.30	1.2657	3597	--	4567	1097
visited	1779	6.30	1.4178	--	2756	3339	--
cheeks	1780	6.29	1.5293	--	--	--	4453
observation	1781	6.29	1.3202	--	1977	--	--
calcium	1782	6.29	1.3844	--	3711	--	--
conceived	1783	6.29	1.6202	--	3776	--	--
rum	1784	6.29	2.0917	--	--	--	2842
amigo	1785	6.28	1.8956	--	--	--	4064
babes	1786	6.28	1.7501	4819	--	--	--
begin	1787	6.28	1.1256	1813	1249	866	874
breathe	1788	6.28	1.5258	2986	--	--	610
bridegroom's	1789	6.28	1.6418	--	--	--	--
buy	1790	6.28	1.3559	366	2165	779	652
community	1791	6.28	1.3856	1403	464	380	--
cooler	1792	6.28	1.3099	4671	--	--	--
country	1793	6.28	1.7148	901	223	313	870
disco	1794	6.28	1.7148	3608	--	--	1944
emerging	1795	6.28	0.9697	--	--	4805	--
england	1796	6.28	1.5258	2133	462	1316	4464
experts	1797	6.28	1.4434	4832	4449	1415	--
fairly	1798	6.28	1.1613	--	2138	4064	--
fix	1799	6.28	1.5258	1244	--	4935	1525
founded	1800	6.28	1.2461	--	2221	2163	--
globe	1801	6.28	1.4291	4321	--	--	--
honorary	1802	6.28	1.4988	--	--	4310	--
hoped	1803	6.28	1.1073	--	2899	2258	4037
introduced	1804	6.28	1.3559	--	1328	2421	--
lead	1805	6.28	1.4574	1406	757	528	631
listening	1806	6.28	1.4434	312	3753	4718	1460
lots	1807	6.28	1.4291	567	--	3263	1673
market	1808	6.28	1.6041	546	566	233	4460
monkey	1809	6.28	1.7148	3140	--	--	1777
olympic	1810	6.28	1.5654	2775	--	2200	--
pioneer	1811	6.28	1.5258	--	--	4638	--
plaza	1812	6.28	1.0309	--	--	1948	--
professionals	1813	6.28	1.4003	--	--	4451	--
reflect	1814	6.28	1.0887	--	2751	908	--
remembering	1815	6.28	1.2623	4962	--	--	3610
reputation	1816	6.28	1.3708	--	3144	3138	3988
sentimental	1817	6.28	1.6665	--	--	--	4030
skype	1818	6.28	1.4574	2897	--	--	--
students	1819	6.28	1.8299	1534	552	425	--
sweden	1820	6.28	1.5124	--	--	4145	--
technological	1821	6.28	1.4003	--	4047	--	--
themes	1822	6.28	1.2461	--	4625	--	--
thinking	1823	6.28	1.2943	406	955	1622	451
tips	1824	6.28	1.5784	979	--	--	4092
vehicles	1825	6.28	1.4988	--	--	2801	--
village	1826	6.28	1.1256	2073	1109	785	4738
virginia	1827	6.28	1.4291	3943	2099	1151	--
website	1828	6.28	1.1613	737	--	--	--
white	1829	6.28	1.5391	290	312	263	411
wines	1830	6.28	2.3737	--	--	3316	--
reasonably	1831	6.27	1.3643	--	4852	--	--
uptown	1832	6.27	1.1982	--	--	--	2673
aims	1833	6.27	1.2209	--	4235	--	--
observe	1834	6.27	1.3659	--	2684	--	--
regards	1835	6.27	1.3350	--	3929	--	--
allows	1836	6.26	1.1920	4657	2440	3048	--
appropriate	1837	6.26	1.2423	--	1099	2819	--
australian	1838	6.26	1.2257	3514	4016	4205	--
blackberry	1839	6.26	1.6389	1553	--	--	--
breathing	1840	6.26	1.2257	4699	4554	--	1461
camp	1841	6.26	1.5361	2118	1702	1747	4229
cars	1842	6.26	1.6880	1684	3500	1241	1088
considerable	1843	6.26	1.0264	--	971	4222	--
costume	1844	6.26	1.7591	3896	--	--	--
degree	1845	6.26	1.5884	3369	679	810	3769
develop	1846	6.26	1.0461	--	1236	1967	--
egypt	1847	6.26	1.1572	--	2570	4464	--
events	1848	6.26	1.4682	1947	832	1219	--
flag	1849	6.26	1.3063	2806	4250	4275	2446
gave	1850	6.26	1.2906	715	465	597	427
gods	1851	6.26	1.9146	3795	2557	--	1746
gr8	1852	6.26	1.7591	--	--	--	--
hotels	1853	6.26	1.4820	2915	--	3076	--
human	1854	6.26	1.6389	1207	218	602	889
indian	1855	6.26	1.7706	1951	775	1724	3191
leap	1856	6.26	1.2906	--	--	--	4344
lifetime	1857	6.26	1.6264	3702	--	3898	1539
magnetic	1858	6.26	1.2906	--	2898	--	--
mirror	1859	6.26	1.1031	3207	3768	4750	988
mmmm	1860	6.26	1.5624	2537	--	--	3538
occasion	1861	6.26	1.1747	--	1525	4888	--
produce	1862	6.26	1.1214	4838	834	1828	--
prominent	1863	6.26	1.1031	--	2748	2829	--
promises	1864	6.26	1.5493	--	4910	4086	1456
proved	1865	6.26	1.9358	--	1465	3140	--
raising	1866	6.26	1.2257	4555	3241	2432	4972
school	1867	6.26	1.8824	232	227	112	685
shirt	1868	6.26	1.3372	1367	--	--	2022
spark	1869	6.26	1.6637	--	--	--	2026
surely	1870	6.26	1.2586	3392	2401	3169	1645
team	1871	6.26	1.4259	499	1870	349	1631
travelers	1872	6.26	1.5624	--	--	4158	--
upcoming	1873	6.26	1.0264	2940	--	--	--
us	1874	6.26	1.7591	130	96	136	121
valley	1875	6.26	1.1572	2317	1674	1371	1801
vintage	1876	6.26	1.3372	3063	--	--	--
proteins	1877	6.25	1.2800	--	3520	--	--
almighty	1878	6.24	2.0466	--	--	--	4541
horizon	1879	6.24	1.3155	--	--	--	2703
insight	1880	6.24	1.5749	--	4228	--	--
ooooh	1881	6.24	1.9422	--	--	--	2391
poetic	1882	6.24	1.7973	--	4872	--	--
spirits	1883	6.24	1.7973	--	2978	--	2554
aboard	1884	6.24	1.3786	--	--	4353	4432
acknowledge	1885	6.24	1.3180	--	4711	3977	--
actors	1886	6.24	1.2048	--	4019	3109	--
advances	1887	6.24	1.3486	--	4310	--	--
aid	1888	6.24	1.3637	3129	1192	1095	--
answer	1889	6.24	1.5722	511	748	1533	756
athletes	1890	6.24	1.3786	--	--	4093	--
bowling	1891	6.24	1.5059	3180	--	--	--
boy	1892	6.24	1.2867	265	1089	1711	194
built	1893	6.24	1.1877	2637	907	1179	1319
choice	1894	6.24	1.3180	1182	1064	1001	1182
constitution	1895	6.24	1.3486	--	1223	2849	--
conversation	1896	6.24	1.4507	2064	2034	3367	2162
cowboy	1897	6.24	1.4078	--	--	--	2036
day	1898	6.24	1.3637	50	132	126	85
deliver	1899	6.24	1.0214	4132	4435	3865	2799
developments	1900	6.24	1.0984	--	3205	4848	--
distinctive	1901	6.24	1.3024	--	4867	--	--
dvds	1902	6.24	1.4507	4804	--	--	--
edison	1903	6.24	1.1350	--	--	4417	--
eighteen	1904	6.24	1.4647	--	4202	--	4632
enterprise	1905	6.24	1.2382	--	2513	4620	--
eyes	1906	6.24	1.0984	610	433	2003	117
flying	1907	6.24	1.6483	1823	3680	3407	1084
grad	1908	6.24	1.2867	4447	--	--	--
grammy	1909	6.24	1.3786	4302	--	--	--
grill	1910	6.24	1.6971	3636	--	--	2772
halloween	1911	6.24	2.0057	2125	--	--	4762
holland	1912	6.24	1.3024	--	4378	4058	--
jelly	1913	6.24	1.3180	3322	--	--	4544
jingle	1914	6.24	1.7792	--	--	--	3813
legitimate	1915	6.24	1.6107	--	4290	4725	--
making	1916	6.24	1.1877	302	357	456	515
more	1917	6.24	0.9596	68	42	47	82
options	1918	6.24	0.9381	3201	3574	2279	--
possible	1919	6.24	1.5980	1114	233	706	3359
practical	1920	6.24	1.2867	--	1147	2703	--
proceeds	1921	6.24	1.1168	--	4359	4214	--
proposed	1922	6.24	1.6971	--	1253	1041	--
provides	1923	6.24	1.4647	--	1300	2142	--
queen	1924	6.24	1.7907	1146	1682	2714	882
revolutionary	1925	6.24	1.8578	--	2612	--	--
rises	1926	6.24	1.2545	--	4654	--	3946
samsung	1927	6.24	1.2048	4794	--	--	--
self	1928	6.24	1.2382	1104	320	--	1102
show	1929	6.24	1.4923	167	422	283	186
sooner	1930	6.24	1.3933	4501	4540	--	2710
speed	1931	6.24	1.4786	1902	1533	2459	1391
strategy	1932	6.24	1.2382	3116	1866	1795	--
tale	1933	6.24	1.1350	--	3545	3809	2142
tip	1934	6.24	1.0412	1909	4232	--	1947
updating	1935	6.24	1.0606	3810	--	--	--
vip	1936	6.24	1.4507	3539	--	--	4327
websites	1937	6.24	1.4923	3365	--	--	--
worlds	1938	6.24	1.5592	4561	--	--	2111
writing	1939	6.24	1.6483	683	717	1134	2157
xbox	1940	6.24	1.7445	1325	--	--	--
you	1941	6.24	1.5460	9	34	51	3
yours	1942	6.24	1.3786	1202	3824	--	645
yourself	1943	6.24	1.5059	663	1759	4074	337
collective	1944	6.23	1.3707	--	2795	--	--
embrace	1945	6.22	1.8959	--	--	--	1711
produces	1946	6.22	1.3427	--	2953	--	--
meanings	1947	6.22	1.3295	--	4645	--	--
accompanied	1948	6.22	1.1119	--	2215	3778	--
advice	1949	6.22	1.5022	1531	2104	2380	2221
all	1950	6.22	1.4039	33	36	50	16
answered	1951	6.22	1.3445	4371	1856	2674	4830
architectural	1952	6.22	1.1301	--	--	4183	--
asia	1953	6.22	1.9513	4551	2130	2292	--
authors	1954	6.22	1.6817	--	1923	3704	--
avid	1955	6.22	1.1480	--	--	4993	--
batman	1956	6.22	1.5945	4410	--	--	--
big	1957	6.22	1.5022	173	853	350	198
breast	1958	6.22	1.4469	2534	2938	3705	4212
bro	1959	6.22	1.2982	920	--	--	4307
build	1960	6.22	1.0746	1416	1925	1233	1105
chef	1961	6.22	1.8327	2917	--	3969	--
clowns	1962	6.22	1.8438	--	--	--	3570
contacts	1963	6.22	1.2002	4303	4931	--	--
contributions	1964	6.22	1.5556	--	3104	580	--
cotton	1965	6.22	1.2824	--	2422	--	3207
cowboys	1966	6.22	1.6695	3283	--	--	4746
decent	1967	6.22	1.7058	2350	--	--	--
designs	1968	6.22	1.6573	3881	3744	4321	--
downloading	1969	6.22	1.3596	3510	--	--	--
environment	1970	6.22	1.7177	4461	1018	1962	--
evolution	1971	6.22	1.6073	--	2125	4482	--
farm	1972	6.22	1.5817	2022	1644	1834	3132
finishing	1973	6.22	1.6573	2382	--	--	--
fit	1974	6.22	1.5158	1349	1669	3075	1139
foundations	1975	6.22	1.1657	--	4233	--	--
full	1976	6.22	1.2171	394	366	671	440
guys	1977	6.22	1.4184	308	--	2188	1133
instrument	1978	6.22	1.2337	--	2169	--	--
join	1979	6.22	1.5556	631	2310	1743	1436
karma	1980	6.22	1.7296	4925	--	--	4539
knight	1981	6.22	1.4609	3210	--	--	4857
lives	1982	6.22	1.1480	1314	968	408	582
logic	1983	6.22	1.4748	--	2402	--	--
milk	1984	6.22	1.9303	966	2044	4449	2591
most	1985	6.22	1.5556	240	78	93	556
neon	1986	6.22	1.2337	--	--	--	2755
night	1987	6.22	1.2982	93	406	308	87
package	1988	6.22	1.4748	2592	--	2476	--
participation	1989	6.22	1.1480	--	2248	4560	--
penny	1990	6.22	1.7058	--	--	--	3116
pregnant	1991	6.22	2.0829	2638	--	--	--
properly	1992	6.22	1.0554	3987	2110	4577	--
quest	1993	6.22	1.4609	--	--	--	3647
restoration	1994	6.22	1.3445	--	4258	4622	--
seventeen	1995	6.22	1.5425	--	--	--	3397
social	1996	6.22	1.0359	271	162	651	3503
styles	1997	6.22	1.0160	--	--	3818	2721
supports	1998	6.22	1.5292	--	4768	4302	--
tech	1999	6.22	1.3293	1389	--	--	3689
thai	2000	6.22	1.3596	3089	--	--	--
thoughts	2001	6.22	1.5425	1130	1653	3344	700
today	2002	6.22	1.4469	70	877	120	355
transformation	2003	6.22	1.2982	--	2796	--	--
treaty	2004	6.22	1.3293	--	1807	2889	--
tribute	2005	6.22	1.3596	4350	--	3592	--
aesthetic	2006	6.21	1.5839	--	4774	--	--
upside	2007	6.21	1.3832	--	--	--	2329
behold	2008	6.20	1.4574	--	--	--	3017
dough	2009	6.20	1.4574	--	--	--	1311
sands	2010	6.20	1.5135	--	--	--	3837
3-bedroom	2011	6.20	1.2617	--	--	--	--
actor	2012	6.20	1.3553	3545	--	2208	--
agreements	2013	6.20	1.5649	--	4216	4198	--
arise	2014	6.20	1.1249	--	2635	--	3614
assured	2015	6.20	1.5649	--	3535	--	--
bubble	2016	6.20	1.5518	3526	--	--	2417
cereal	2017	6.20	1.3997	3610	--	--	--
definitely	2018	6.20	1.4142	859	4688	3795	--
dime	2019	6.20	1.3553	--	--	--	1189
engage	2020	6.20	1.3401	--	4013	--	--
erected	2021	6.20	1.4846	--	4603	--	--
estate	2022	6.20	1.6660	2193	1871	940	--
ethical	2023	6.20	1.3702	--	3478	4548	--
everybody	2024	6.20	1.2122	829	3530	2164	303
faces	2025	6.20	1.4569	2456	2813	2022	982
feeds	2026	6.20	1.4708	--	--	--	4335
haircut	2027	6.20	1.5119	3867	--	--	--
halo	2028	6.20	1.8070	4392	--	--	--
jacket	2029	6.20	1.1249	2824	--	--	4213
joining	2030	6.20	1.1066	4002	--	3803	--
kingdom	2031	6.20	1.3248	4779	1501	--	2046
lifted	2032	6.20	1.2289	--	4433	--	3268
listened	2033	6.20	1.2778	2721	4727	--	3103
meat	2034	6.20	2.1381	2202	2930	4101	2282
menu	2035	6.20	1.2936	3076	--	3395	--
nurse	2036	6.20	1.2617	2442	3294	4394	4920
opening	2037	6.20	0.9258	1514	1621	1116	4507
pension	2038	6.20	2.0000	--	--	2719	--
phd	2039	6.20	1.5119	--	--	3282	--
phones	2040	6.20	1.4286	2272	--	--	--
plans	2041	6.20	1.0102	1049	1554	512	1304
premier	2042	6.20	1.0498	4125	--	--	--
proposals	2043	6.20	1.6903	--	4071	2271	--
protein	2044	6.20	1.3093	--	1776	--	--
providence	2045	6.20	1.7496	--	--	3983	--
recommendations	2046	6.20	1.4142	--	4459	4535	--
sexual	2047	6.20	1.4569	3527	1417	1852	3744
soda	2048	6.20	1.7379	4202	--	--	--
spain	2049	6.20	1.6903	4612	1982	2914	--
stable	2050	6.20	1.3702	--	2638	3975	--
succession	2051	6.20	1.2936	--	3568	--	--
supporters	2052	6.20	1.5779	--	--	2280	--
taco	2053	6.20	1.7496	2748	--	--	--
think	2054	6.20	1.2936	73	228	168	92
trading	2055	6.20	1.2454	3068	3761	1075	--
upward	2056	6.20	1.5119	--	4691	--	--
yields	2057	6.20	1.4286	--	4740	--	--
sailor	2058	6.19	1.2272	--	--	--	3601
dynamics	2059	6.19	1.3153	--	4321	--	--
lyrical	2060	6.19	1.5527	--	--	--	2890
copper	2061	6.18	1.6030	--	2650	--	--
realise	2062	6.18	1.2529	--	--	--	2804
righteous	2063	6.18	1.8220	--	--	--	3557
transformed	2064	6.18	1.1488	--	4217	--	--
venus	2065	6.18	1.5636	--	--	--	4998
80s	2066	6.18	1.7106	--	--	--	--
advocates	2067	6.18	1.4665	--	--	3421	--
aha	2068	6.18	1.2567	3038	--	--	4412
ate	2069	6.18	1.4525	1014	--	--	2912
atlantic	2070	6.18	1.2070	--	3443	1618	--
awareness	2071	6.18	1.2887	3972	3292	--	--
balance	2072	6.18	1.6123	3370	1387	2161	3516
blonde	2073	6.18	1.5996	3302	--	--	3969
burger	2074	6.18	2.3008	2070	--	--	--
buyer	2075	6.18	1.1551	--	--	2264	--
certificate	2076	6.18	1.1373	4690	--	--	--
chances	2077	6.18	1.0437	3975	--	3696	1862
chief	2078	6.18	1.1551	3333	721	260	--
clearly	2079	6.18	1.1192	2354	802	1578	2732
cultural	2080	6.18	1.1551	--	870	1573	--
draws	2081	6.18	1.3200	--	--	--	3983
driving	2082	6.18	1.6499	822	3267	1979	1120
duck	2083	6.18	1.3952	3710	--	--	2209
eagle	2084	6.18	1.8811	4887	--	--	3010
emotions	2085	6.18	1.7106	--	3558	--	1985
established	2086	6.18	1.1726	--	637	1791	--
experiments	2087	6.18	1.5996	--	1881	--	--
expression	2088	6.18	1.3045	--	839	4788	--
fishing	2089	6.18	1.8260	4237	3764	4212	--
fri	2090	6.18	2.0572	2946	--	--	--
fully	2091	6.18	1.2237	2858	1120	1896	3873
informed	2092	6.18	1.3354	--	2334	4293	--
initiated	2093	6.18	1.3805	--	4960	--	--
italy	2094	6.18	1.4665	4252	1846	1925	--
king	2095	6.18	1.5609	597	379	924	542
land	2096	6.18	1.3354	1670	289	1048	464
lion	2097	6.18	1.6123	2900	--	--	3089
miami	2098	6.18	1.7460	1810	--	1378	4054
midnight	2099	6.18	1.4241	1737	--	3635	1041
mineral	2100	6.18	1.0039	--	4133	--	--
nomination	2101	6.18	1.2070	--	--	2877	--
oak	2102	6.18	1.4665	--	--	4383	--
occasions	2103	6.18	1.5077	--	3199	--	--
philosophical	2104	6.18	1.3805	--	2891	--	--
playlist	2105	6.18	1.6123	4139	--	--	--
profound	2106	6.18	1.5477	--	3668	2373	--
provided	2107	6.18	1.1899	--	586	1191	--
resolution	2108	6.18	1.2887	4442	1904	2499	--
riding	2109	6.18	1.3952	2328	4850	4420	1295
safety	2110	6.18	1.7343	2712	1723	1167	3857
scientist	2111	6.18	1.2887	--	--	3702	--
she	2112	6.18	1.5868	105	55	41	55
sight	2113	6.18	0.9833	3631	1504	4307	737
spice	2114	6.18	1.7225	4836	--	--	--
steady	2115	6.18	1.3354	4234	3266	4547	1433
survey	2116	6.18	1.5077	3328	1579	2055	--
swiss	2117	6.18	1.6499	--	--	3567	--
t-shirt	2118	6.18	1.4384	--	--	--	--
tiger	2119	6.18	1.7460	1296	--	--	4159
tomorrow	2120	6.18	1.3805	170	4618	683	508
tourist	2121	6.18	1.4241	--	--	4909	--
tournament	2122	6.18	1.3805	4861	--	1498	--
trade	2123	6.18	1.0039	2025	478	500	2092
trains	2124	6.18	1.3200	4884	--	3460	3945
tune	2125	6.18	1.4241	1082	--	--	1380
victor	2126	6.18	1.7225	--	--	2976	--
walking	2127	6.18	1.5609	1024	2730	2452	546
wireless	2128	6.18	1.5996	3034	--	4873	--
www	2129	6.18	1.5609	--	2721	--	--
yea	2130	6.18	1.6744	549	--	--	634
beds	2131	6.17	1.7177	--	4360	--	--
preference	2132	6.17	0.9964	--	3923	--	--
applying	2133	6.16	1.1609	--	4078	--	--
crop	2134	6.16	1.2474	--	3654	--	--
enable	2135	6.16	1.1963	--	2919	--	--
interactions	2136	6.16	1.1609	--	3677	--	--
narrative	2137	6.16	1.2410	--	2315	--	--
railway	2138	6.16	1.3439	--	2633	--	--
afford	2139	6.16	1.2349	3249	3226	2845	2543
allowing	2140	6.16	1.0947	--	3417	2690	--
automobile	2141	6.16	1.3756	--	--	4650	--
bands	2142	6.16	1.4619	3045	4415	--	4687
boys	2143	6.16	1.2349	689	1373	2205	471
cds	2144	6.16	1.2014	4913	--	--	--
christ	2145	6.16	2.3067	2509	909	4238	1526
dictionary	2146	6.16	1.5696	--	4987	--	--
downloads	2147	6.16	1.1314	4476	--	--	--
eagles	2148	6.16	1.4479	3861	--	--	--
engaged	2149	6.16	1.9625	3854	1823	4277	--
especially	2150	6.16	1.0174	1021	429	946	3471
fiction	2151	6.16	1.4337	--	3194	2869	4332
grocery	2152	6.16	1.7304	2511	--	--	--
hotel	2153	6.16	1.5954	523	2465	981	1826
houses	2154	6.16	1.6333	4326	1272	1658	3617
hubby	2155	6.16	1.7186	1757	--	--	--
included	2156	6.16	1.2993	4105	966	316	--
lemon	2157	6.16	1.3456	3548	--	--	--
mellow	2158	6.16	1.5301	--	--	--	4082
minds	2159	6.16	1.2349	2803	2308	4217	1181
my	2160	6.16	1.2835	10	64	115	8
own	2161	6.16	1.9205	367	119	222	222
pacific	2162	6.16	1.1843	4244	2463	1915	--
people	2163	6.16	1.5826	52	102	66	179
planning	2164	6.16	1.4619	1265	1180	1301	--
polish	2165	6.16	1.3903	--	3961	4346	--
premium	2166	6.16	1.4479	4532	--	--	--
providing	2167	6.16	1.2014	--	2061	2448	--
readers	2168	6.16	1.2349	4904	2386	1946	--
rocked	2169	6.16	1.4479	4269	--	--	3398
sausage	2170	6.16	1.8223	4768	--	--	--
south	2171	6.16	1.6081	833	370	311	927
transportation	2172	6.16	1.6826	--	3076	1489	--
turkey	2173	6.16	1.8111	1598	4657	3892	--
wed	2174	6.16	1.8223	2861	--	--	--
wheels	2175	6.16	1.2182	--	--	--	1617
woods	2176	6.16	1.3303	1836	3349	3262	2884
yacht	2177	6.16	1.3607	--	--	4034	--
livin	2178	6.15	1.5977	--	--	--	1425
believing	2179	6.14	1.5275	--	--	--	2043
chemistry	2180	6.14	1.3994	--	4059	--	--
continuous	2181	6.14	1.1365	--	2144	--	--
persons	2182	6.14	1.2748	--	654	--	--
seed	2183	6.14	1.3844	--	3286	--	1996
sheep	2184	6.14	1.5411	--	3481	--	2719
successive	2185	6.14	1.4142	--	4298	--	--
adult	2186	6.14	1.3403	1676	1975	2854	--
amsterdam	2187	6.14	1.4984	--	--	1381	--
arises	2188	6.14	1.1068	--	3915	--	--
arrived	2189	6.14	1.3999	1857	1338	2195	3679
asleep	2190	6.14	1.7498	847	--	--	1349
aviation	2191	6.14	1.3403	--	--	4334	--
basketball	2192	6.14	2.0899	1786	--	257	--
browser	2193	6.14	1.0304	4300	--	--	--
cathedral	2194	6.14	1.5520	--	--	3381	--
cd	2195	6.14	1.3554	1149	4375	--	3581
cheek	2196	6.14	1.5909	--	--	--	2611
combination	2197	6.14	1.1430	--	1825	3366	--
conscious	2198	6.14	1.3852	--	2350	--	--
cricket	2199	6.14	1.6164	4797	--	--	--
debut	2200	6.14	1.2618	4589	--	3312	--
dividends	2201	6.14	1.5520	--	--	4378	--
drinking	2202	6.14	1.7144	876	3389	4197	1665
elizabeth	2203	6.14	1.7263	--	2703	801	--
eye	2204	6.14	1.4287	978	953	1998	494
generate	2205	6.14	1.1608	--	4632	--	--
granted	2206	6.14	1.8071	--	2026	3398	2604
guests	2207	6.14	1.3852	4781	4803	3521	--
huge	2208	6.14	1.7025	787	2621	1646	--
jumping	2209	6.14	1.5780	3922	--	--	3011
kindle	2210	6.14	1.2456	3751	--	--	--
launches	2211	6.14	1.1250	3285	--	--	--
mend	2212	6.14	1.2124	--	--	--	2645
models	2213	6.14	1.5780	3720	1466	3009	--
mutual	2214	6.14	1.1068	--	2665	1860	--
offered	2215	6.14	1.3999	4154	1207	969	--
places	2216	6.14	1.1608	1706	918	1722	1058
plan	2217	6.14	1.2779	659	624	353	853
principles	2218	6.14	1.3999	--	855	4371	--
recovering	2219	6.14	1.3095	4669	--	--	--
respectively	2220	6.14	1.2124	--	2109	1195	--
restore	2221	6.14	1.1608	--	4932	3990	--
ride	2222	6.14	1.3852	867	3964	3078	280
rock	2223	6.14	1.2938	289	1616	1306	232
shirts	2224	6.14	1.0304	3515	--	--	--
sony	2225	6.14	1.3554	2856	--	--	--
strategies	2226	6.14	1.4429	--	2655	4043	--
strongly	2227	6.14	1.2779	--	2030	3181	--
temple	2228	6.14	1.4144	--	1892	1568	3427
thousands	2229	6.14	1.0692	3074	2342	1406	4044
tonight	2230	6.14	1.3403	139	--	855	180
trail	2231	6.14	1.1430	4521	4380	3674	2478
twin	2232	6.14	1.2938	3230	--	4564	4916
up	2233	6.14	1.5254	34	72	69	31
updates	2234	6.14	1.2124	1506	--	--	--
vagina	2235	6.14	1.8071	3341	--	--	--
yahoo	2236	6.14	1.7380	2008	--	--	--
receives	2237	6.13	1.4237	--	4559	--	--
exclusively	2238	6.12	1.4385	--	3821	--	--
writings	2239	6.12	1.6964	--	2608	--	--
destiny	2240	6.12	1.4525	--	--	--	1233
outcomes	2241	6.12	1.4381	--	4580	--	--
quicker	2242	6.12	1.1481	--	--	--	4042
boulevard	2243	6.12	1.2558	--	--	2799	4033
chapels	2244	6.12	1.3192	--	--	3734	--
consideration	2245	6.12	1.2720	--	1410	4125	--
digital	2246	6.12	1.4234	1384	4385	2778	--
dish	2247	6.12	1.4090	4457	--	--	--
eat-in	2248	6.12	1.1542	--	--	--	--
ensure	2249	6.12	1.3649	--	2634	--	--
event	2250	6.12	1.6492	538	1240	1189	--
everyone	2251	6.12	1.2229	205	1731	998	516
face	2252	6.12	1.1718	267	393	774	160
focus	2253	6.12	1.0622	1707	1586	1534	2712
funds	2254	6.12	1.8254	4847	2005	717	--
garlic	2255	6.12	1.6616	4697	--	--	--
investing	2256	6.12	1.5471	--	--	2876	--
keyboard	2257	6.12	1.3944	3188	--	--	--
knows	2258	6.12	0.8953	868	1620	1535	379
leaf	2259	6.12	1.3944	--	4060	--	3634
males	2260	6.12	1.4658	--	3752	--	--
maps	2261	6.12	1.1542	4437	4259	--	--
masters	2262	6.12	1.3346	--	3681	4758	--
networking	2263	6.12	1.2558	1623	--	--	--
nursing	2264	6.12	1.4658	4640	2793	3126	--
patiently	2265	6.12	1.5070	--	--	--	4173
proceeded	2266	6.12	1.3346	--	3607	--	--
proceeding	2267	6.12	1.3944	--	4728	--	--
profession	2268	6.12	1.1183	--	3106	--	--
robot	2269	6.12	1.3192	3494	--	--	3519
snowing	2270	6.12	2.1631	2239	--	--	--
studied	2271	6.12	1.3037	--	1741	3458	--
study	2272	6.12	1.6243	1017	264	771	4835
theme	2273	6.12	1.1718	1526	2749	3197	--
toward	2274	6.12	1.1364	4278	538	793	4074
traditional	2275	6.12	1.6980	4684	1188	1710	--
treasurer	2276	6.12	1.5205	--	--	4404	--
university's	2277	6.12	1.4518	--	--	--	--
v-day	2278	6.12	1.5070	--	--	--	--
very	2279	6.12	1.8913	129	84	166	447
voted	2280	6.12	1.2558	754	--	1964	--
wii	2281	6.12	1.5990	1368	--	--	--
waving	2282	6.11	1.4481	--	--	--	4424
extending	2283	6.10	1.2588	--	4056	--	--
readily	2284	6.10	1.4475	--	2216	--	--
mirrors	2285	6.10	1.3423	--	--	--	4612
nearer	2286	6.10	1.1769	--	4917	--	--
nurses	2287	6.10	1.9175	--	4844	--	--
preserved	2288	6.10	1.4030	--	3119	--	--
senses	2289	6.10	1.4895	--	3885	--	2397
aah	2290	6.10	1.5811	--	--	--	2654
acknowledged	2291	6.10	1.4321	--	4132	2262	--
beers	2292	6.10	2.2246	4358	--	--	--
bentley	2293	6.10	1.6933	--	--	--	4905
brazil	2294	6.10	1.3590	2653	4776	3211	--
cattle	2295	6.10	1.3887	--	2819	--	--
challenging	2296	6.10	1.5419	--	--	--	--
check	2297	6.10	1.5286	204	1852	2321	509
chili	2298	6.10	1.8544	3395	--	--	--
citizens	2299	6.10	1.5152	--	1655	1879	--
collection	2300	6.10	1.0738	1963	1331	1187	--
comprehend	2301	6.10	1.5940	--	--	--	4858
customers	2302	6.10	1.0926	2822	3513	1392	--
elected	2303	6.10	1.4178	--	2297	1527	--
electricity	2304	6.10	1.6194	--	4404	4177	--
enters	2305	6.10	1.2817	--	4737	--	--
essence	2306	6.10	1.1473	--	3357	--	4730
fab	2307	6.10	1.5152	2945	--	--	--
forthcoming	2308	6.10	1.0738	--	--	3871	--
forward	2309	6.10	0.8391	590	1029	1253	2058
guide	2310	6.10	1.1650	1322	1805	2121	1555
herself	2311	6.10	1.1112	3218	1022	2384	2491
increasingly	2312	6.10	1.3439	--	2456	2504	--
info	2313	6.10	1.2657	923	--	--	--
investments	2314	6.10	1.6690	--	--	2438	--
justification	2315	6.10	1.3439	--	4704	--	--
karaoke	2316	6.10	1.9086	4752	--	--	--
keeping	2317	6.10	1.1112	1599	1967	2052	1382
know	2318	6.10	1.3887	64	153	215	25
launched	2319	6.10	1.0351	3938	--	--	--
life's	2320	6.10	1.3887	--	--	--	--
madame	2321	6.10	1.6320	--	4345	--	--
markets	2322	6.10	1.1650	3822	2337	548	--
moments	2323	6.10	1.1112	2767	3124	2846	1848
nike	2324	6.10	1.3887	4828	--	--	--
november	2325	6.10	1.3439	2374	1215	520	--
open	2326	6.10	1.3590	423	416	340	320
oscar	2327	6.10	1.7757	3638	--	4282	--
owner	2328	6.10	1.5419	2926	2583	1165	--
practically	2329	6.10	1.2330	--	2880	--	--
precise	2330	6.10	1.5551	--	3549	--	--
release	2331	6.10	1.2330	1248	2255	1488	1681
romans	2332	6.10	1.2657	--	4682	--	--
security	2333	6.10	1.6320	1556	945	469	3301
shade	2334	6.10	1.6812	--	--	--	2059
shoulders	2335	6.10	1.2164	--	3678	--	2511
soap	2336	6.10	1.0738	3955	--	--	4885
springfield	2337	6.10	1.2495	--	--	4733	--
start	2338	6.10	1.5419	275	1129	615	271
telecommunications	2339	6.10	1.7053	--	--	3747	--
tomorrow's	2340	6.10	1.1650	--	--	--	--
trinity	2341	6.10	1.4880	--	--	4012	--
western	2342	6.10	1.3590	3704	729	1031	4043
window	2343	6.10	1.4463	924	1539	2883	686
woof	2344	6.10	1.6444	--	--	--	4558
yay	2345	6.10	1.9717	492	--	--	3182
roam	2346	6.09	1.3646	--	--	--	2307
dawning	2347	6.08	1.4415	--	--	--	4937
choir	2348	6.08	1.8009	--	--	--	3725
crops	2349	6.08	1.6052	--	3667	--	--
elvis	2350	6.08	1.9878	--	--	--	3361
significance	2351	6.08	1.2721	--	1728	--	--
throne	2352	6.08	2.1099	--	3576	--	2401
velocity	2353	6.08	1.0376	--	2448	--	--
acquainted	2354	6.08	1.5497	--	4927	--	--
ahead	2355	6.08	1.3679	1263	2543	1266	886
alright	2356	6.08	1.3068	1455	--	--	362
audiences	2357	6.08	1.0467	--	--	4237	--
ball	2358	6.08	1.2262	1232	2492	1512	854
belief	2359	6.08	1.4405	--	1505	4370	3623
bff	2360	6.08	1.6015	3774	--	--	--
boat	2361	6.08	1.4824	2708	2218	2879	1626
boots	2362	6.08	1.3679	2301	--	--	1693
california	2363	6.08	1.5097	1805	1431	635	1663
centuries	2364	6.08	1.3377	--	2129	--	--
cheaper	2365	6.08	1.7594	4805	--	--	--
clue	2366	6.08	1.1753	3648	--	--	2057
coat	2367	6.08	1.2428	3371	3707	--	2045
consensus	2368	6.08	1.1753	--	--	4992	--
contact	2369	6.08	0.9864	1842	1160	2041	3887
deserved	2370	6.08	1.4961	4982	--	--	--
drive	2371	6.08	1.5232	555	1815	1122	575
facebook	2372	6.08	1.9361	486	--	--	--
freelance	2373	6.08	1.4405	--	--	4017	--
greek	2374	6.08	1.2591	4184	1424	3972	--
grown	2375	6.08	1.2428	2372	2193	3090	1205
help	2376	6.08	1.4686	230	391	337	305
housing	2377	6.08	1.4405	4795	2359	993	--
instant	2378	6.08	1.1220	2779	3801	--	4302
integrated	2379	6.08	1.3068	--	3577	--	--
introduction	2380	6.08	1.0069	--	1088	4740	--
legit	2381	6.08	1.1753	4483	--	--	--
ma	2382	6.08	2.0488	778	2088	1384	633
message	2383	6.08	1.1220	983	1667	1340	1240
negotiate	2384	6.08	1.2752	--	--	4211	--
neighbor	2385	6.08	1.3827	4036	--	4349	--
neighborhoods	2386	6.08	1.4686	--	--	3992	--
numerous	2387	6.08	1.1925	--	1365	2616	--
our	2388	6.08	1.0660	118	74	73	106
oven	2389	6.08	1.3679	3690	--	--	--
picked	2390	6.08	1.2095	1754	3495	3271	2006
reached	2391	6.08	1.2591	4191	864	1137	2204
recognize	2392	6.08	1.4119	4898	2373	2938	2061
recognized	2393	6.08	1.3068	--	1610	3350	--
rider	2394	6.08	1.4263	--	--	--	2944
shows	2395	6.08	1.0467	792	701	931	1421
significantly	2396	6.08	0.9655	--	2718	4428	--
specialist	2397	6.08	1.5365	--	--	3273	--
suggestions	2398	6.08	1.1400	2162	4004	--	--
superior	2399	6.08	1.5232	3336	1760	4257	--
tempo	2400	6.08	1.3068	--	--	--	3073
tourists	2401	6.08	1.5097	--	--	4713	--
ups	2402	6.08	1.6517	2834	--	--	3965
validity	2403	6.08	1.1578	--	3907	--	--
vehicle	2404	6.08	1.4546	2149	3894	3148	--
votes	2405	6.08	1.5758	4000	4343	2095	--
theories	2406	6.06	1.4507	--	2261	--	--
associations	2407	6.06	1.5733	--	3161	--	--
attachment	2408	6.06	1.5194	--	4270	--	--
fluid	2409	6.06	1.2317	--	2050	--	--
shells	2410	6.06	1.5057	--	--	--	3855
1970s	2411	6.06	1.4486	--	4679	--	--
adults	2412	6.06	1.3001	4648	2782	2433	--
advocacy	2413	6.06	1.2521	--	--	4707	--
bella	2414	6.06	1.2191	4291	--	--	3460
brazilian	2415	6.06	1.4486	4069	--	--	--
bueno	2416	6.06	1.5572	3321	--	--	--
certain	2417	6.06	1.4626	1905	252	917	1713
certainly	2418	6.06	1.3463	2982	827	1380	--
combinations	2419	6.06	1.2357	--	4948	--	--
composed	2420	6.06	1.2521	--	2040	--	--
composition	2421	6.06	1.1851	--	1783	--	--
couch	2422	6.06	1.2022	2013	--	--	3451
created	2423	6.06	1.6088	2105	1041	1118	2699
creek	2424	6.06	1.4902	4837	3853	--	--
dimes	2425	6.06	1.2191	--	--	--	4134
distinct	2426	6.06	1.2357	--	1828	--	--
equal	2427	6.06	1.9526	--	767	2812	4138
facts	2428	6.06	1.0956	3668	1202	3618	2578
flight	2429	6.06	1.8340	1173	2716	1632	1827
gaze	2430	6.06	1.4902	--	--	--	2947
goodman	2431	6.06	1.1323	--	--	4008	--
harbor	2432	6.06	1.4486	--	--	2252	--
hey	2433	6.06	1.6340	241	--	--	148
historian	2434	6.06	1.4626	--	4623	3632	--
host	2435	6.06	1.3614	2259	2616	2185	4810
icon	2436	6.06	1.2683	3317	--	--	--
influences	2437	6.06	1.2191	--	3274	--	--
instruments	2438	6.06	1.7072	--	2628	4261	--
landmark	2439	6.06	1.0184	--	--	4918	--
large	2440	6.06	1.2683	1618	179	508	2893
latest	2441	6.06	1.3614	724	4583	473	3957
leads	2442	6.06	1.0956	2467	1968	2856	2149
legs	2443	6.06	1.3001	2044	2674	--	1393
liverpool	2444	6.06	1.5572	3989	--	--	--
magazines	2445	6.06	1.4486	--	--	3798	4355
membership	2446	6.06	1.0184	--	3091	3654	--
muscle	2447	6.06	1.3311	4559	1994	--	4263
nation	2448	6.06	1.5039	2238	939	537	1556
outlets	2449	6.06	1.0382	--	--	2871	--
overseas	2450	6.06	1.5308	--	--	3683	--
peanut	2451	6.06	1.3311	2257	--	--	--
personal	2452	6.06	1.2191	1153	526	676	3037
photoshop	2453	6.06	1.5308	3156	--	--	--
preparation	2454	6.06	1.3614	--	2073	--	--
quantities	2455	6.06	1.3001	--	3158	--	--
racing	2456	6.06	1.7427	3263	--	1014	3613
reflection	2457	6.06	1.3911	--	3009	--	2455
representation	2458	6.06	1.2843	--	1984	--	--
respective	2459	6.06	1.3157	--	3727	--	--
see	2460	6.06	1.0577	78	81	243	42
servings	2461	6.06	1.4057	--	--	3199	--
shoes	2462	6.06	1.5440	1172	4347	4120	753
slim	2463	6.06	1.4902	4851	--	--	2421
sports	2464	6.06	2.2352	1224	4074	213	--
starring	2465	6.06	1.3001	--	--	4176	--
straight	2466	6.06	1.0577	1107	1748	1823	477
talk	2467	6.06	1.0577	340	986	763	249
towns	2468	6.06	1.1502	--	2219	2106	--
updated	2469	6.06	1.2357	1360	--	--	--
wood	2470	6.06	1.2521	2859	1329	2149	1872
solving	2471	6.04	1.7377	--	4762	--	--
bridges	2472	6.04	1.5133	--	--	--	3030
climbing	2473	6.04	1.3838	--	--	--	3441
geographical	2474	6.04	1.4572	--	4731	--	--
skirt	2475	6.04	2.0712	--	--	--	3735
1960s	2476	6.04	1.7492	--	4882	--	--
academy	2477	6.04	1.3395	4406	3207	1389	--
accompanying	2478	6.04	1.4422	--	--	4736	--
acquired	2479	6.04	1.5113	--	2162	1661	--
acting	2480	6.04	1.5113	2266	2122	2065	1785
alumni	2481	6.04	1.0294	--	--	4555	--
america's	2482	6.04	1.4563	--	--	--	--
approaches	2483	6.04	1.3087	--	2384	--	--
bass	2484	6.04	1.6898	3579	--	3205	1737
beginning	2485	6.04	1.1599	1957	682	1091	1338
bringing	2486	6.04	1.1421	2225	2531	2772	1897
campus	2487	6.04	1.6157	2449	--	2501	--
casino	2488	6.04	2.0400	2277	--	3850	--
choices	2489	6.04	1.4422	3873	4384	2953	3933
contributed	2490	6.04	1.2115	--	3271	3136	--
exact	2491	6.04	1.2282	4074	2657	--	--
expand	2492	6.04	1.1421	--	--	2965	--
express	2493	6.04	0.9026	2515	1691	1467	3362
fave	2494	6.04	1.4702	2324	--	--	--
feliz	2495	6.04	1.4841	3999	--	--	3276
folks	2496	6.04	1.3547	1094	--	--	1218
fund	2497	6.04	1.1241	3588	2449	482	--
furniture	2498	6.04	1.1599	3959	4393	3052	--
groove	2499	6.04	1.2115	--	--	--	1290
hair	2500	6.04	1.3991	430	1323	2851	528
hint	2501	6.04	1.5903	4749	--	--	--
installed	2502	6.04	1.0294	4066	--	4792	--
interactive	2503	6.04	1.3845	4469	--	--	--
kitchen	2504	6.04	1.6898	1489	3299	1543	1959
melbourne	2505	6.04	1.4280	4764	--	--	--
mind	2506	6.04	1.2771	270	303	1114	126
numbers	2507	6.04	1.1421	2427	991	1507	2576
perspective	2508	6.04	1.0294	4670	1990	4357	--
points	2509	6.04	1.4702	1508	675	442	3591
prevention	2510	6.04	1.2282	--	3870	4676	--
professor	2511	6.04	1.4563	4563	1400	321	--
prospective	2512	6.04	1.2115	--	--	4540	--
prospects	2513	6.04	1.0683	--	--	4150	--
purple	2514	6.04	1.5248	2196	--	--	2225
purpose	2515	6.04	1.1599	2904	543	2862	3188
replied	2516	6.04	0.9681	4493	1768	3389	--
sauce	2517	6.04	1.3991	2516	--	3676	--
signing	2518	6.04	1.4841	3091	--	4586	--
sofa	2519	6.04	1.3547	4929	--	--	--
supplies	2520	6.04	1.3991	4214	2700	3583	--
tops	2521	6.04	1.0872	4753	--	--	4678
transport	2522	6.04	1.2930	--	2074	--	--
union	2523	6.04	1.3991	2744	585	378	4165
visible	2524	6.04	0.8797	--	2326	4964	--
vocal	2525	6.04	1.5513	--	--	4647	4931
washington	2526	6.04	1.2115	1697	859	174	--
words	2527	6.04	1.1945	687	302	1164	251
xp	2528	6.04	1.5113	3022	--	--	--
carriage	2529	6.02	1.2289	--	4764	--	--
beings	2530	6.02	1.2498	--	2516	--	--
colored	2531	6.02	1.7379	--	3839	--	--
considerations	2532	6.02	1.4067	--	2696	--	--
nearest	2533	6.02	1.2498	--	4902	--	--
porch	2534	6.02	1.6006	--	--	--	2794
relate	2535	6.02	1.5206	--	4051	--	3583
seventeenth	2536	6.02	1.1813	--	4697	--	--
vibe	2537	6.02	1.4789	--	--	--	2457
1980's	2538	6.02	1.7437	--	--	--	--
acres	2539	6.02	1.3169	--	3547	3682	--
aircraft	2540	6.02	1.4068	--	3796	2657	--
amen	2541	6.02	1.8789	2846	--	--	4085
basket	2542	6.02	1.0784	2907	--	--	--
blog	2543	6.02	1.4068	231	--	--	--
cards	2544	6.02	1.3013	1305	3875	2592	1997
celebrity	2545	6.02	1.7082	2092	--	--	--
christians	2546	6.02	2.0151	--	2790	--	--
concepts	2547	6.02	1.2856	--	2161	--	--
content	2548	6.02	1.6224	1745	1021	4035	3987
creates	2549	6.02	1.4356	--	4590	--	--
delivery	2550	6.02	1.4356	2847	3024	2580	--
developing	2551	6.02	1.0971	--	1628	2522	--
doll	2552	6.02	1.9430	2430	--	--	2642
download	2553	6.02	1.3476	824	--	--	--
eggs	2554	6.02	1.9948	2348	3621	--	4786
engineers	2555	6.02	1.1337	--	4116	4235	--
essential	2556	6.02	0.8919	4742	1079	3616	--
fixed	2557	6.02	1.0593	2050	1163	--	4088
float	2558	6.02	1.4068	--	--	--	2258
fridge	2559	6.02	1.1156	3621	--	--	--
fund-raising	2560	6.02	1.7437	--	--	--	--
inn	2561	6.02	1.2370	4703	--	--	--
jam	2562	6.02	2.0252	1856	--	--	1419
japanese	2563	6.02	1.5713	2172	1264	1005	--
male	2564	6.02	1.3626	2564	1280	3016	3108
monetary	2565	6.02	1.3923	--	4322	4656	--
native	2566	6.02	1.4068	--	1269	2406	--
newspapers	2567	6.02	1.4637	--	3368	2798	--
objectives	2568	6.02	1.2370	--	2894	--	--
pregnancy	2569	6.02	2.2451	--	3622	--	--
presence	2570	6.02	1.0593	4875	763	1928	2627
production	2571	6.02	1.2036	3214	461	569	--
programs	2572	6.02	1.6349	3849	1232	695	--
pub	2573	6.02	1.6962	2841	--	--	--
quick	2574	6.02	1.6349	576	2592	2563	857
rare	2575	6.02	1.7201	2899	2120	2495	3508
records	2576	6.02	1.2856	2559	1434	1061	1940
retire	2577	6.02	1.8012	--	--	4863	--
simple	2578	6.02	1.4637	1062	623	1943	860
sophisticated	2579	6.02	1.7553	--	--	4179	--
teams	2580	6.02	1.1692	2746	--	1368	--
totally	2581	6.02	1.1156	565	3457	3942	3424
try	2582	6.02	0.9366	238	1017	769	151
unwind	2583	6.02	1.8460	--	--	--	4458
voting	2584	6.02	1.3775	2877	--	2405	--
walk	2585	6.02	1.5451	591	1795	1776	212
will	2586	6.02	1.3013	49	49	29	50
windows	2587	6.02	1.3923	1074	2280	2416	1816
wondering	2588	6.02	1.3476	852	--	--	1236
writes	2589	6.02	1.3775	--	2868	1446	--
xoxo	2590	6.02	1.7082	1871	--	--	--
rains	2591	6.01	1.8722	--	--	--	2663
1990's	2592	6.00	1.5779	--	--	--	--
act	2593	6.00	1.2936	1119	292	905	671
adapted	2594	6.00	1.4142	--	3561	--	--
alliance	2595	6.00	1.6537	--	3227	2465	--
allow	2596	6.00	1.4708	2622	1157	1085	3135
applicable	2597	6.00	1.0302	--	3829	--	--
archives	2598	6.00	1.4425	--	4712	--	--
attend	2599	6.00	0.9689	3178	3180	2667	--
attending	2600	6.00	1.1066	4246	--	4225	--
automatic	2601	6.00	1.4732	--	4641	--	2993
automatically	2602	6.00	1.5584	--	4966	--	--
avatar	2603	6.00	1.6288	1193	--	--	--
beans	2604	6.00	1.6537	3168	--	--	4537
beliefs	2605	6.00	1.5138	--	3068	--	--
bien	2606	6.00	1.4428	3059	--	--	1239
biggest	2607	6.00	1.3248	1225	--	1583	2480
brew	2608	6.00	1.6330	--	--	--	4408
brook	2609	6.00	1.6413	--	--	3539	--
cambridge	2610	6.00	1.4846	--	1547	2226	--
concentrations	2611	6.00	1.2882	--	3837	--	--
conscience	2612	6.00	1.3401	--	3350	--	2590
continent	2613	6.00	1.2289	--	3914	--	--
crimson	2614	6.00	1.5138	--	--	--	4237
eighteenth	2615	6.00	1.4142	--	3360	--	--
exactly	2616	6.00	1.7143	1157	1574	2352	1611
extend	2617	6.00	0.9035	--	3071	939	--
favor	2618	6.00	2.0603	619	2425	2179	2533
finale	2619	6.00	1.6162	4007	--	--	--
find	2620	6.00	1.5779	214	240	419	129
fireplace	2621	6.00	1.8844	--	--	3681	--
fixing	2622	6.00	1.0690	4458	--	--	--
glance	2623	6.00	1.1780	--	4368	--	3106
global	2624	6.00	1.4846	1495	2191	1560	--
ha	2625	6.00	1.5649	411	3781	--	434
hands	2626	6.00	1.4846	977	510	1542	265
heating	2627	6.00	1.5779	--	4451	--	--
indeed	2628	6.00	1.1952	1714	469	1360	2896
integral	2629	6.00	1.3093	--	4699	--	--
itunes	2630	6.00	1.8952	1145	--	--	--
japan	2631	6.00	1.3093	2433	1481	982	4945
jenny	2632	6.00	1.6811	--	--	--	4351
king's	2633	6.00	1.8626	--	2652	--	--
lawn	2634	6.00	1.2289	3868	--	4398	4020
lighting	2635	6.00	1.4428	4756	--	2353	--
likewise	2636	6.00	1.2454	--	2816	--	--
lmfao	2637	6.00	2.1285	1001	--	--	--
make	2638	6.00	0.9897	86	127	127	61
meaning	2639	6.00	1.0498	2640	747	2844	1462
mega	2640	6.00	1.6413	3985	--	--	--
metals	2641	6.00	1.3540	--	4125	--	--
mucho	2642	6.00	1.2617	3828	--	--	3016
nations	2643	6.00	1.5518	--	1011	681	4204
network	2644	6.00	1.2778	991	1536	1136	--
olive	2645	6.00	1.1429	4172	--	--	--
opened	2646	6.00	1.2289	2462	1299	1312	1632
oregon	2647	6.00	1.1780	4520	--	4439	--
owns	2648	6.00	1.2936	--	--	2063	--
participants	2649	6.00	1.0302	--	3415	3847	--
pilot	2650	6.00	1.0690	3948	4983	3377	--
principle	2651	6.00	1.4846	--	818	3855	--
religion	2652	6.00	1.8295	3865	773	3056	2360
result	2653	6.00	1.1606	2961	360	888	--
service	2654	6.00	1.1606	710	354	150	3671
sights	2655	6.00	1.4983	--	--	--	3502
sites	2656	6.00	1.1606	1782	2198	1885	--
sponsor	2657	6.00	1.4142	--	--	4896	--
started	2658	6.00	1.0690	560	1057	947	572
stereo	2659	6.00	1.2936	--	--	--	3145
stores	2660	6.00	0.9689	2630	3589	999	--
successor	2661	6.00	1.4428	--	--	4616	--
survive	2662	6.00	1.7957	3209	4197	2973	977
surviving	2663	6.00	1.7496	--	--	2199	--
today's	2664	6.00	0.9897	--	--	--	--
tuned	2665	6.00	0.9689	3629	--	--	--
virgin	2666	6.00	1.5779	2189	--	--	3250
vista	2667	6.00	1.3851	3577	--	--	--
walked	2668	6.00	0.9897	1825	1945	2684	716
2-car	2669	5.98	1.4213	--	--	--	--
action	2670	5.98	1.4213	1264	326	757	1566
afternoon	2671	5.98	1.2370	831	2376	1645	2138
anytime	2672	5.98	1.2534	3042	--	--	1718
attempting	2673	5.98	0.9998	--	4560	--	--
audience	2674	5.98	1.4356	3911	2071	1332	--
august	2675	5.98	1.4356	4031	1081	543	--
author	2676	5.98	1.3923	3084	904	362	--
awww	2677	5.98	1.7784	1268	--	--	--
bbc	2678	5.98	1.2534	1381	--	--	--
began	2679	5.98	0.9581	--	452	550	1531
biography	2680	5.98	1.4497	--	--	3013	--
broadcast	2681	5.98	1.2856	4704	--	2317	--
canada	2682	5.98	1.5318	1176	1758	1720	--
communities	2683	5.98	1.3169	--	1935	2600	--
contributor	2684	5.98	1.3476	--	--	1626	--
creatures	2685	5.98	1.3775	--	4230	--	3733
declaration	2686	5.98	1.2204	--	3111	--	--
dell	2687	5.98	1.4068	3776	--	--	--
dialogue	2688	5.98	1.2370	--	4045	4160	--
drum	2689	5.98	1.3775	--	--	--	1881
ebook	2690	5.98	1.4356	4192	--	--	--
egg	2691	5.98	1.4356	1688	4556	--	--
explained	2692	5.98	1.3169	--	1571	2818	--
fabric	2693	5.98	1.0971	4616	--	--	--
father-in-law	2694	5.98	1.8125	--	--	--	--
feature	2695	5.98	1.1692	2398	1985	2770	--
ferry	2696	5.98	1.2856	--	--	3530	--
fingertips	2697	5.98	1.1337	--	--	--	4648
flash	2698	5.98	1.0398	1770	--	--	1918
flights	2699	5.98	1.8897	4414	--	3352	--
folk	2700	5.98	1.4356	3899	3833	3793	4027
gathered	2701	5.98	1.3169	--	3032	4441	3924
grammys	2702	5.98	1.4497	4637	--	--	--
heh	2703	5.98	1.2696	2673	--	--	3553
hill	2704	5.98	1.3923	1547	1287	883	1114
http	2705	5.98	1.2534	--	4268	--	--
identity	2706	5.98	1.1156	3437	1569	3481	--
informal	2707	5.98	1.4497	--	4977	--	--
ireland	2708	5.98	1.3626	4067	2192	3074	--
java	2709	5.98	1.5583	4683	--	--	--
july	2710	5.98	1.6962	4224	890	248	3741
keys	2711	5.98	1.2036	2120	--	--	1577
lego	2712	5.98	1.2696	4949	--	--	--
lessons	2713	5.98	1.3775	2860	4002	3955	3364
looks	2714	5.98	1.3775	299	2053	1728	650
macbook	2715	5.98	1.5185	1922	--	--	--
mcdonalds	2716	5.98	2.3342	3831	--	--	--
meets	2717	5.98	1.0971	3882	--	3296	3125
messages	2718	5.98	0.9366	2447	4203	3880	--
national	2719	5.98	1.1516	1113	257	135	--
netherlands	2720	5.98	1.3323	--	4950	4722	--
nintendo	2721	5.98	1.7319	3817	--	--	--
normal	2722	5.98	1.0784	1467	655	2435	3062
nyc	2723	5.98	1.5842	1249	--	922	--
organization	2724	5.98	1.1337	--	710	758	--
originally	2725	5.98	1.1337	--	2364	3164	--
ours	2726	5.98	1.4356	4724	--	--	2400
ourselves	2727	5.98	1.3323	3933	1736	3617	1580
pairs	2728	5.98	1.1692	--	4500	--	--
pic	2729	5.98	1.1692	629	--	--	--
planned	2730	5.98	1.2696	2713	2870	1022	2298
pop	2731	5.98	1.2370	1245	--	1386	712
prose	2732	5.98	1.5050	--	4610	--	--
recordings	2733	5.98	1.2370	--	--	3342	--
represented	2734	5.98	1.1692	--	1274	1922	--
robin	2735	5.98	1.2204	3542	--	2653	3929
schools	2736	5.98	1.4356	2593	742	680	--
singapore	2737	5.98	1.7899	4672	--	--	--
sounds	2738	5.98	1.2036	398	2664	2774	1005
specialized	2739	5.98	1.3323	--	4964	--	--
store	2740	5.98	0.9792	654	2151	1145	1350
sweater	2741	5.98	1.4776	4275	--	--	--
tonight's	2742	5.98	1.4068	--	--	--	--
train	2743	5.98	1.4913	950	2033	1751	635
triple	2744	5.98	1.1337	4713	--	--	3307
wing	2745	5.98	1.1516	4892	3399	3603	3047
faire	2746	5.98	1.5068	--	--	--	3849
lasts	2747	5.98	1.7617	--	--	--	3181
nana	2748	5.98	1.7617	--	--	--	3914
precisely	2749	5.98	1.2827	--	2518	--	--
probable	2750	5.98	1.3306	--	3001	--	--
refer	2751	5.98	1.1085	--	2257	--	--
spoon	2752	5.98	1.5477	--	--	--	4277
similarly	2753	5.98	1.0816	--	2136	--	--
glimpse	2754	5.98	1.1701	--	--	--	4445
souls	2755	5.98	1.7130	--	3582	--	1144
above	2756	5.96	0.9026	2102	256	941	493
academic	2757	5.96	1.5644	--	2112	2893	--
allowed	2758	5.96	1.7375	2340	974	1162	3618
assistance	2759	5.96	1.4280	--	1703	2656	--
authorized	2760	5.96	1.5513	--	4748	--	--
bacon	2761	5.96	2.0698	2006	--	--	--
bay	2762	5.96	1.4978	1686	2241	1272	2066
bf	2763	5.96	1.6283	2765	--	--	--
body	2764	5.96	1.0294	450	262	1207	323
collected	2765	5.96	1.1599	--	2187	4314	--
convinced	2766	5.96	0.9681	4487	3015	3821	4516
destined	2767	5.96	1.4563	--	--	--	4548
discuss	2768	5.96	1.2282	3307	2321	2047	--
driven	2769	5.96	1.2771	--	2396	3904	3305
everyone's	2770	5.96	1.2610	--	--	--	--
everything	2771	5.96	1.2930	386	803	964	161
fav	2772	5.96	1.9479	1431	--	--	--
features	2773	5.96	1.2115	2887	1149	2733	--
flickr	2774	5.96	1.1945	3524	--	--	--
french	2775	5.96	1.5381	1348	460	826	3099
gig	2776	5.96	1.3991	2700	--	--	--
gracias	2777	5.96	1.5381	4196	--	--	--
gym	2778	5.96	1.5113	942	--	--	--
head	2779	5.96	1.0683	330	300	568	158
heels	2780	5.96	1.1241	3450	--	--	2624
hundreds	2781	5.96	1.6655	3777	3366	1783	--
including	2782	5.96	0.9026	2028	506	282	--
islanders	2783	5.96	1.2930	--	--	4654	--
jeep	2784	5.96	1.7375	--	--	--	4418
job	2785	5.96	1.7257	339	912	522	922
largely	2786	5.96	1.0294	--	1476	2039	--
made	2787	5.96	1.0683	193	87	100	176
mambo	2788	5.96	1.7257	--	--	--	3711
match	2789	5.96	0.9889	1665	3540	1673	2203
memoir	2790	5.96	1.2447	--	--	3737	--
mighty	2791	5.96	1.3087	2710	4242	--	1312
mmmmm	2792	5.96	1.8622	4608	--	--	--
net	2793	5.96	1.0294	1763	1700	477	2824
netflix	2794	5.96	1.8731	4070	--	--	--
players	2795	5.96	1.6157	2217	4284	743	3204
potentially	2796	5.96	1.5113	--	--	4783	--
presently	2797	5.96	1.2610	--	4327	--	--
proof	2798	5.96	1.0683	2962	1973	4903	2069
reaches	2799	5.96	1.3696	--	4344	--	--
reflecting	2800	5.96	1.2282	--	--	4661	--
related	2801	5.96	1.2610	2468	670	1084	--
releases	2802	5.96	1.4702	4140	--	--	--
reveal	2803	5.96	1.3547	--	3515	--	3015
reveals	2804	5.96	1.4702	--	4204	--	--
rocks	2805	5.96	1.4841	1730	2637	--	1259
roommate	2806	5.96	1.5513	4976	--	--	--
season	2807	5.96	1.1421	544	2102	360	1975
selection	2808	5.96	1.2930	4627	1764	3054	--
ship	2809	5.96	1.2282	1807	1436	3096	1489
ships	2810	5.96	1.0093	--	2004	4621	3453
similar	2811	5.96	1.0872	2920	440	1077	--
space	2812	5.96	1.0093	571	614	724	740
stadium	2813	5.96	1.5774	4613	--	2187	--
starts	2814	5.96	1.1945	1061	4745	2341	959
taught	2815	5.96	1.4563	3674	1831	2286	1281
world's	2816	5.96	1.3395	--	4005	--	--
writer	2817	5.96	1.5381	1859	1721	232	--
yep	2818	5.96	1.6655	1351	--	--	4462
justify	2819	5.96	1.3379	--	4334	--	3844
pupil	2820	5.96	1.3838	--	4447	--	--
spreading	2821	5.96	1.3064	--	--	--	3956
wales	2822	5.96	1.4994	--	4131	--	--
whoo	2823	5.96	1.6951	--	--	--	2463
deeds	2824	5.96	1.3202	--	4991	--	4797
exhibit	2825	5.96	1.2541	--	3770	--	--
fiddle	2826	5.96	1.7254	--	--	--	4801
exceed	2827	5.96	1.5174	--	4839	--	--
3d	2828	5.94	1.6088	--	--	--	--
alternative	2829	5.94	1.3911	3603	1714	2322	--
approach	2830	5.94	1.1678	4478	622	1451	4601
awe	2831	5.94	2.0938	4655	--	--	--
ballet	2832	5.94	1.5832	--	--	1725	--
begins	2833	5.94	1.1502	2330	2091	1831	1513
building	2834	5.94	1.1141	650	640	433	1793
business	2835	5.94	1.4626	416	339	97	1134
carpet	2836	5.94	1.1502	2891	--	--	3921
chick	2837	5.94	1.6464	1593	--	--	1444
choose	2838	5.94	1.1851	1522	1900	2418	868
consent	2839	5.94	1.2191	--	2862	--	--
continental	2840	5.94	1.1141	--	4689	4181	--
correspondence	2841	5.94	1.3157	--	3136	--	--
custom	2842	5.94	0.9127	1696	2808	--	--
decided	2843	5.94	1.3911	1089	1162	1100	2565
diary	2844	5.94	1.1502	--	4940	2518	--
echo	2845	5.94	1.2357	--	--	--	2374
elevation	2846	5.94	1.5174	--	4795	--	--
european	2847	5.94	1.1678	4005	841	868	--
exports	2848	5.94	1.2191	--	3718	3882	--
finds	2849	5.94	1.2521	2627	2426	3254	2958
forum	2850	5.94	1.2521	2496	--	3099	--
framework	2851	5.94	1.0577	--	2509	--	--
frank	2852	5.94	1.3001	3134	2511	655	3972
gather	2853	5.94	1.0768	--	--	--	2098
germany	2854	5.94	1.5703	3361	1076	1098	--
image	2855	5.94	1.6587	2108	995	1723	2366
impression	2856	5.94	1.0768	--	2360	4505	--
include	2857	5.94	1.2022	3228	750	443	--
inherent	2858	5.94	1.3763	--	4249	--	--
intention	2859	5.94	1.2843	--	2546	--	--
investor	2860	5.94	1.3001	--	--	3470	--
jet	2861	5.94	1.6340	2928	--	4193	2776
joyce	2862	5.94	1.5174	--	--	2650	--
kings	2863	5.94	1.5308	2960	2949	3735	1820
knew	2864	5.94	1.3001	745	512	844	289
larger	2865	5.94	1.5308	--	897	1740	--
letter	2866	5.94	1.0956	1198	519	984	1194
listen	2867	5.94	1.4344	539	2833	3893	361
looking	2868	5.94	0.9775	215	777	772	294
mba	2869	5.94	1.8340	--	--	2498	--
member	2870	5.94	1.1141	2164	797	269	--
men	2871	5.94	1.3911	608	131	496	521
movement	2872	5.94	0.9348	3350	555	1428	3889
nation's	2873	5.94	1.5440	--	--	--	--
obama	2874	5.94	2.1610	488	--	--	--
ok	2875	5.94	1.7310	221	--	--	750
oooh	2876	5.94	1.7192	2857	--	--	906
option	2877	5.94	1.3911	1473	3429	2526	--
phoenix	2878	5.94	1.6088	3284	--	3158	--
player	2879	5.94	1.6214	1505	4963	1062	2041
portfolio	2880	5.94	1.4344	--	--	4653	--
preparations	2881	5.94	1.4057	--	4525	--	--
presidential	2882	5.94	1.5174	--	4939	1261	--
prom	2883	5.94	1.3763	4876	--	--	--
proper	2884	5.94	1.3911	2979	932	3883	3696
pulse	2885	5.94	1.3311	--	4070	3699	4579
reality	2886	5.94	1.6464	1619	1095	2223	1072
regularly	2887	5.94	0.8668	--	3811	4075	--
reservations	2888	5.94	1.4626	--	--	3186	--
salmon	2889	5.94	1.7072	--	--	4856	--
scene	2890	5.94	1.3311	1609	1364	1315	934
societies	2891	5.94	1.3614	--	2283	--	--
submitted	2892	5.94	1.3001	--	3822	--	--
substantial	2893	5.94	1.0956	--	2418	3214	--
swift	2894	5.94	1.2683	1100	--	--	3828
technique	2895	5.94	0.9982	--	1830	4721	--
thnx	2896	5.94	1.6088	--	--	--	--
thx	2897	5.94	1.5174	1320	--	--	--
tide	2898	5.94	1.2357	--	4789	--	1787
trends	2899	5.94	1.2843	4336	3807	3607	--
visual	2900	5.94	1.6832	--	2301	4379	--
wallet	2901	5.94	1.0577	4862	--	--	--
wear	2902	5.94	1.3911	846	3010	2717	773
formation	2903	5.94	1.2521	--	1205	--	--
cloth	2904	5.94	1.1256	--	3005	--	--
delicate	2905	5.94	1.5331	--	4111	--	--
echoes	2906	5.94	1.3135	--	--	--	3083
geography	2907	5.94	1.4202	--	4920	--	--
processing	2908	5.94	1.4055	--	2362	--	--
swinging	2909	5.94	1.4055	--	--	--	3244
1970's	2910	5.92	1.6517	--	--	--	--
aides	2911	5.92	1.3827	--	--	2670	--
bank	2912	5.92	1.6268	1186	814	379	1818
banks	2913	5.92	1.2428	3085	1752	1138	3155
beer	2914	5.92	2.3891	839	4924	3960	1413
boobs	2915	5.92	2.1366	4617	--	--	--
capital	2916	5.92	1.2428	3384	641	799	--
chapters	2917	5.92	1.1753	--	2574	--	--
chicks	2918	5.92	1.8499	3044	--	--	1845
chiefs	2919	5.92	1.3974	--	4752	--	--
christianity	2920	5.92	2.2663	--	2554	--	--
citizen	2921	5.92	1.3827	--	3541	4066	--
collections	2922	5.92	1.6517	--	4784	4538	--
conclude	2923	5.92	1.3827	--	3823	--	--
constant	2924	5.92	1.1400	--	997	4670	3194
covered	2925	5.92	1.0069	2337	1260	2314	1926
devices	2926	5.92	1.1753	--	2918	3720	--
diagram	2927	5.92	1.2095	--	3490	--	--
directors	2928	5.92	1.3827	--	3855	1203	--
doubtless	2929	5.92	1.5365	--	4612	--	--
equity	2930	5.92	1.6762	--	4205	2388	--
fields	2931	5.92	1.2428	--	1448	2880	1757
florence	2932	5.92	1.8609	--	--	2652	--
forecast	2933	5.92	1.1220	3651	--	--	--
get	2934	5.92	1.0850	35	213	134	35
group	2935	5.92	1.2095	757	234	179	3079
guy	2936	5.92	1.3377	347	4495	1640	666
hah	2937	5.92	1.6640	2566	--	--	2640
harvard	2938	5.92	1.7825	--	3438	1133	--
historic	2939	5.92	1.5758	--	4584	2428	--
i	2940	5.92	1.3377	2	18	35	2
laboratory	2941	5.92	1.7124	--	2390	3349	--
linux	2942	5.92	1.5628	3870	--	--	--
opens	2943	5.92	1.2752	2997	--	2872	4058
orlando	2944	5.92	1.4119	3093	--	4425	--
pants	2945	5.92	1.1400	1420	--	--	1650
patterns	2946	5.92	1.0660	--	1555	4319	--
private	2947	5.92	1.3529	1953	584	391	2331
publishing	2948	5.92	1.1753	--	3250	2434	--
raining	2949	5.92	2.1650	2007	--	--	2333
residential	2950	5.92	1.4405	--	--	3299	--
retirement	2951	5.92	2.1174	--	4785	1376	--
runnin	2952	5.92	1.4546	--	--	--	1486
salon	2953	5.92	1.3679	--	--	--	--
sends	2954	5.92	0.9223	4855	--	--	4315
shorts	2955	5.92	1.2591	3599	--	--	--
shown	2956	5.92	1.0660	--	454	1152	2681
skinny	2957	5.92	1.5232	3032	--	--	3840
solid	2958	5.92	1.1220	2651	1803	3511	2659
stoked	2959	5.92	1.7004	3907	--	--	--
substantially	2960	5.92	1.3068	--	4969	--	--
teen	2961	5.92	1.9361	2220	--	--	--
theatrical	2962	5.92	1.2752	--	--	4979	--
toyota	2963	5.92	1.4824	4359	--	--	--
translated	2964	5.92	1.0850	--	2937	4565	--
tribe	2965	5.92	1.3679	--	4175	--	--
umbrella	2966	5.92	1.2911	4219	--	--	--
vienna	2967	5.92	1.7710	--	--	4760	--
views	2968	5.92	1.0069	3476	1354	2061	--
viva	2969	5.92	1.7124	--	--	--	4109
washed	2970	5.92	1.5497	4729	--	--	2279
wholly	2971	5.92	1.1400	--	2827	--	--
alternatives	2972	5.92	1.4696	--	4929	--	--
applies	2973	5.92	1.3360	--	3899	--	--
generated	2974	5.92	1.2884	--	3165	--	--
merchant	2975	5.92	1.1518	--	3973	--	--
missionary	2976	5.92	1.9022	--	4472	--	--
vine	2977	5.92	1.2721	--	--	--	4066
vive	2978	5.91	1.3416	--	--	--	4815
add	2979	5.90	0.9742	758	1276	1595	2394
addition	2980	5.90	1.2976	--	694	682	--
alike	2981	5.90	1.5152	--	3630	--	--
attributed	2982	5.90	1.4321	--	3578	3315	--
blu-ray	2983	5.90	1.3887	--	--	--	--
both	2984	5.90	1.0351	476	117	154	550
brought	2985	5.90	1.3286	1438	426	909	903
buyers	2986	5.90	1.1650	--	--	3418	--
chillin	2987	5.90	1.6933	1350	--	--	3624
co-op	2988	5.90	1.3439	--	--	--	--
conception	2989	5.90	1.3286	--	2344	--	--
conclusions	2990	5.90	1.2164	--	2812	--	--
considered	2991	5.90	1.0738	3689	485	1249	--
daughter-in-law	2992	5.90	1.5551	--	--	--	--
diaries	2993	5.90	1.3887	3701	--	--	--
dividend	2994	5.90	1.8979	--	--	2699	--
doe	2995	5.90	1.6444	4058	--	--	2048
establish	2996	5.90	1.5152	--	1798	3150	--
exist	2997	5.90	1.6812	3408	1355	4295	2336
existence	2998	5.90	1.2495	--	843	4984	2990
expect	2999	5.90	0.9742	1611	1695	1339	1691
fact	3000	5.90	1.3286	997	208	737	939
featured	3001	5.90	1.0738	2778	--	4549	--
feel	3002	5.90	1.1294	140	607	610	71
gin	3003	5.90	1.8098	--	--	--	2876
grew	3004	5.90	1.3286	4178	2000	1969	1676
hand	3005	5.90	1.0738	475	209	912	201
hosting	3006	5.90	1.3887	2486	--	--	--
legacy	3007	5.90	1.6067	--	--	2814	--
letters	3008	5.90	1.4178	3459	884	1117	2136
lip	3009	5.90	1.0738	3842	--	--	2513
lolz	3010	5.90	1.5551	2918	--	--	--
magazine	3011	5.90	1.6690	1743	2882	675	2953
majority	3012	5.90	1.1112	4945	1171	1327	--
mall	3013	5.90	1.4033	1509	--	4746	3066
man	3014	5.90	1.4033	72	108	285	78
modest	3015	5.90	1.4178	--	4962	3362	--
naked	3016	5.90	2.2879	1317	4908	--	1343
neighbors	3017	5.90	1.5940	3194	--	2764	3586
nokia	3018	5.90	1.3740	3626	--	--	--
notebook	3019	5.90	1.3887	4787	--	798	--
now	3020	5.90	1.3740	39	92	91	34
pass	3021	5.90	1.4321	968	1025	1509	557
peak	3022	5.90	1.5940	--	3239	4983	4314
permit	3023	5.90	0.9742	--	2649	3678	--
personally	3024	5.90	1.0738	3457	4157	4544	--
planes	3025	5.90	1.6812	--	--	3386	4767
ratings	3026	5.90	1.2657	--	--	3187	--
recording	3027	5.90	1.1473	2854	3905	3510	--
replies	3028	5.90	0.9530	4330	--	--	--
results	3029	5.90	1.3740	1768	419	381	--
retail	3030	5.90	1.0351	3375	--	2059	--
scenes	3031	5.90	1.2164	3926	3506	3543	4083
scores	3032	5.90	1.1294	4814	3518	3265	--
seattle	3033	5.90	1.2657	2250	--	1932	--
settlement	3034	5.90	1.5017	--	1979	1287	--
speak	3035	5.90	1.2164	1188	905	1856	604
stanford	3036	5.90	1.7642	--	--	3081	--
strategic	3037	5.90	1.4743	--	3344	3356	--
symbols	3038	5.90	1.1112	--	3639	--	--
talked	3039	5.90	1.2657	2114	3067	3105	2249
thousand	3040	5.90	0.8631	3932	949	4842	739
twenty	3041	5.90	1.0546	--	620	--	1579
winter	3042	5.90	2.1783	785	1508	1459	1062
yeah	3043	5.90	1.1473	192	--	--	64
angle	3044	5.90	1.3578	--	2118	--	--
bun	3045	5.90	1.3881	--	--	--	3399
displayed	3046	5.90	1.1039	--	3897	--	--
dolly	3047	5.90	1.3423	--	--	--	3803
illustrate	3048	5.90	1.4895	--	3979	--	--
pockets	3049	5.90	1.4178	--	--	--	2377
puppet	3050	5.90	1.7588	--	--	--	4261
sensory	3051	5.90	1.3423	--	4954	--	--
grande	3052	5.90	1.4621	--	--	--	3571
mixture	3053	5.90	1.2071	--	2744	--	--
myth	3054	5.90	1.4178	--	4209	--	--
admiral	3055	5.89	1.4024	--	4925	--	--
intensity	3056	5.89	1.3061	--	2560	--	--
access	3057	5.88	1.2558	2090	1311	1545	--
adobe	3058	5.88	1.2395	3826	--	--	--
airport	3059	5.88	1.8477	1133	--	1798	--
allied	3060	5.88	1.1542	--	4154	4862	--
applications	3061	5.88	1.0622	4676	2047	4376	--
architects	3062	5.88	1.3797	--	--	4640	--
audio	3063	5.88	1.8805	2384	--	--	--
austria	3064	5.88	1.2879	--	4236	--	--
celeb	3065	5.88	1.4658	4044	--	--	--
chosen	3066	5.88	1.1183	--	1765	2725	2286
city's	3067	5.88	1.2720	--	--	--	--
coordinator	3068	5.88	1.0622	--	--	2661	--
cyber	3069	5.88	1.4797	4614	--	--	--
deserves	3070	5.88	1.8913	3609	--	4135	--
distinguish	3071	5.88	1.4090	--	3363	--	--
drivin	3072	5.88	1.4234	--	--	--	4522
entire	3073	5.88	1.1183	1371	961	829	4638
evidently	3074	5.88	1.3498	--	3221	--	--
expanded	3075	5.88	1.1542	--	4134	2398	--
feedback	3076	5.88	0.9613	3503	4754	--	--
field	3077	5.88	1.1891	1092	432	661	1960
flew	3078	5.88	1.5990	--	--	--	2774
founder	3079	5.88	1.1183	--	--	1617	--
hip	3080	5.88	1.3797	2287	--	--	1211
includes	3081	5.88	1.5205	4205	1688	789	--
keeps	3082	5.88	1.3192	1239	4805	3168	602
leaders	3083	5.88	1.3192	2876	1242	704	4323
lmaooo	3084	5.88	2.0368	3236	--	--	--
mary	3085	5.88	1.4090	2271	1333	617	1117
mood	3086	5.88	1.6368	1156	3844	4071	1664
mrs	3087	5.88	1.4090	3379	687	274	3680
october	3088	5.88	1.4234	3547	1091	515	--
organism	3089	5.88	1.2061	--	4536	--	--
outlook	3090	5.88	1.1891	4960	--	4476	--
philharmonic	3091	5.88	1.5732	--	--	4122	--
physical	3092	5.88	1.2229	3607	596	2429	3221
poland	3093	5.88	1.3346	--	4215	3738	--
primary	3094	5.88	1.1183	--	916	1685	--
printed	3095	5.88	0.9613	--	1942	4649	--
privacy	3096	5.88	2.1537	2732	--	4516	--
pro	3097	5.88	1.3192	987	3087	273	3562
producer	3098	5.88	1.3649	--	--	1450	--
railroad	3099	5.88	1.3649	--	3011	4000	3594
researchers	3100	5.88	1.3944	--	4382	2761	--
scout	3101	5.88	1.0999	4721	--	--	--
sequence	3102	5.88	1.3192	--	2077	--	--
sovereign	3103	5.88	1.3801	--	3817	--	--
speaking	3104	5.88	1.1183	1908	1371	2067	2263
sustained	3105	5.88	1.4090	--	3784	--	--
town	3106	5.88	1.5338	793	580	730	335
twilight	3107	5.88	1.9128	794	--	--	2707
victoria	3108	5.88	1.2395	4383	--	4040	--
weather	3109	5.88	1.5205	513	2270	2070	1367
whole	3110	5.88	1.3346	438	230	953	341
yeh	3111	5.88	1.5602	4495	--	--	1992
pun	3112	5.88	1.7159	--	--	--	4110
demonstration	3113	5.88	1.2185	--	4670	--	--
misty	3114	5.88	1.8779	--	--	--	4848
sovereignty	3115	5.88	1.7516	--	4756	--	--
scripture	3116	5.88	1.7336	--	4510	--	--
sleigh	3117	5.88	1.8175	--	--	--	3621
flex	3118	5.87	1.1575	--	--	--	3240
2morrow	3119	5.86	1.3095	--	--	--	--
adopted	3120	5.86	1.6538	--	1537	2835	--
aim	3121	5.86	1.1068	2573	2547	--	2318
amounts	3122	5.86	1.2124	--	2585	3601	--
applied	3123	5.86	1.2938	--	835	2921	--
arrangement	3124	5.86	1.1250	--	2355	4619	--
articles	3125	5.86	1.1782	2764	1676	1800	--
balls	3126	5.86	1.2124	2141	--	--	1937
barbie	3127	5.86	1.6037	4356	--	--	--
bear	3128	5.86	1.8518	1888	1443	2354	1330
boogie	3129	5.86	1.9379	--	--	--	1687
bridge	3130	5.86	1.3999	2819	2069	1128	759
brooks	3131	5.86	1.3704	--	--	3587	--
brother-in-law	3132	5.86	1.5254	--	--	--	--
chrome	3133	5.86	1.4287	4060	--	--	2132
club	3134	5.86	1.6414	599	2273	452	721
columbus	3135	5.86	1.3250	--	--	2786	--
connect	3136	5.86	1.4848	2724	--	--	3798
constitutional	3137	5.86	1.6037	--	2520	2795	--
contemporary	3138	5.86	1.0882	--	1794	2017	--
country's	3139	5.86	1.3704	--	--	--	--
credit	3140	5.86	1.6661	1220	1483	495	2846
credits	3141	5.86	1.3403	--	--	2093	--
curve	3142	5.86	1.4848	--	2156	--	--
diverse	3143	5.86	1.5388	--	4421	--	--
dj	3144	5.86	1.4984	1217	--	--	1020
effort	3145	5.86	1.6289	2682	1077	841	--
engineering	3146	5.86	1.4848	--	2240	2422	--
equipment	3147	5.86	0.9691	--	1452	1463	--
figures	3148	5.86	1.1782	--	1158	879	3748
freeway	3149	5.86	1.5388	--	--	--	3851
front-page	3150	5.86	1.0882	--	--	--	--
frontier	3151	5.86	1.2779	--	3695	--	--
hotter	3152	5.86	1.5388	--	--	--	3170
household	3153	5.86	1.6538	--	2423	--	--
integration	3154	5.86	1.7498	--	2826	--	--
introduce	3155	5.86	0.9691	--	3904	4486	4753
japan's	3156	5.86	1.1608	--	--	--	--
jennifer	3157	5.86	1.3999	3936	--	1532	--
keep	3158	5.86	1.0692	246	523	485	111
layout	3159	5.86	0.9037	--	--	--	--
lens	3160	5.86	1.4984	--	4773	--	--
leo	3161	5.86	1.4848	4601	--	3611	--
located	3162	5.86	1.3554	--	1993	--	--
metro	3163	5.86	1.5254	3472	--	1090	--
newman	3164	5.86	1.2124	--	--	3945	--
nut	3165	5.86	1.4984	4695	--	--	2932
nuts	3166	5.86	1.6289	2417	--	--	2182
observations	3167	5.86	1.0692	--	1958	--	--
obtain	3168	5.86	1.3403	--	1418	4081	--
pc	3169	5.86	1.4287	1206	--	--	--
position	3170	5.86	1.1250	2836	348	784	2113
potter	3171	5.86	1.7958	3584	--	--	--
president	3172	5.86	2.1094	1180	578	63	2729
productions	3173	5.86	1.2291	--	--	3620	--
property	3174	5.86	1.5651	3462	582	1157	--
pumping	3175	5.86	1.3704	--	--	--	4551
revelation	3176	5.86	1.4848	--	4003	--	4813
road	3177	5.86	1.0882	764	776	486	407
sand	3178	5.86	1.5780	4444	2538	4811	989
seat	3179	5.86	1.0500	1327	2244	2318	1420
services	3180	5.86	1.5780	1634	601	182	--
sound	3181	5.86	1.2779	644	825	994	371
survival	3182	5.86	1.5909	--	3121	4932	3819
teens	3183	5.86	1.5520	4230	--	--	--
thursday	3184	5.86	1.1068	1105	--	226	4755
trained	3185	5.86	1.4984	--	3008	3884	--
variations	3186	5.86	1.1954	--	2890	--	--
viewers	3187	5.86	1.2779	--	--	3290	--
wrapped	3188	5.86	1.3095	4085	--	--	1809
attitudes	3189	5.86	1.3070	--	2349	--	--
autonomy	3190	5.86	1.5943	--	4790	--	--
concentrated	3191	5.86	1.2910	--	3593	--	--
deeper	3192	5.86	1.3385	--	3713	--	1266
fifteen	3193	5.86	1.0206	--	2408	--	3422
fourteen	3194	5.86	1.3385	--	4302	--	--
gum	3195	5.86	1.3844	--	--	--	4664
liquid	3196	5.86	1.1726	--	2203	--	4094
organizational	3197	5.86	1.2583	--	3501	--	--
output	3198	5.86	1.3844	--	1351	--	--
phenomena	3199	5.86	1.6073	--	2602	--	--
seal	3200	5.86	1.5138	--	4642	--	3807
concentration	3201	5.85	1.5573	--	1581	--	--
props	3202	5.85	1.4141	--	--	--	4243
construct	3203	5.85	1.5177	--	4280	--	--
amount	3204	5.84	1.2993	2140	550	1159	4524
angeles	3205	5.84	1.5566	2466	4196	674	--
appear	3206	5.84	0.8172	3489	665	1263	2738
arena	3207	5.84	1.0174	--	--	3905	--
banking	3208	5.84	1.6458	--	4549	1949	--
baseball	3209	5.84	1.7304	2499	--	234	--
begun	3210	5.84	1.0373	--	2395	2062	1443
being	3211	5.84	1.6081	177	100	177	489
benz	3212	5.84	1.8446	--	--	--	2001
blogs	3213	5.84	1.7654	2218	--	--	--
buck	3214	5.84	1.7769	--	--	--	1381
canadian	3215	5.84	1.8556	2325	2984	934	--
checks	3216	5.84	1.5434	4212	--	4230	4268
chicago	3217	5.84	1.5301	1234	1520	650	3787
circles	3218	5.84	1.1843	--	4082	--	2178
classes	3219	5.84	1.3303	1846	1254	3360	--
colorado	3220	5.84	1.1314	4194	--	2754	--
coming	3221	5.84	1.2014	329	822	828	284
conducting	3222	5.84	1.0174	--	--	4691	--
crossword	3223	5.84	1.5566	--	--	4384	--
curry	3224	5.84	1.8223	4094	--	--	--
decide	3225	5.84	1.2513	1718	2648	1941	1470
descriptions	3226	5.84	1.1493	--	4346	--	--
desktop	3227	5.84	1.5032	3356	--	--	--
element	3228	5.84	1.0373	--	1346	--	--
enter	3229	5.84	1.2835	990	1409	2923	2305
escaped	3230	5.84	1.9416	--	4430	--	--
ethnic	3231	5.84	1.3303	--	2912	2925	--
experimental	3232	5.84	1.4479	--	1786	--	--
feelings	3233	5.84	1.7186	2484	1515	4097	821
germans	3234	5.84	1.7998	--	3381	--	--
gets	3235	5.84	1.2993	429	2855	1454	461
grain	3236	5.84	1.2675	--	2753	--	3310
grammar	3237	5.84	1.4337	--	4438	--	--
gravity	3238	5.84	1.5826	--	4050	--	3505
hear	3239	5.84	1.2014	364	969	1515	141
her	3240	5.84	1.0759	90	41	43	66
history	3241	5.84	1.5032	600	220	399	1341
individuals	3242	5.84	0.9971	--	915	2970	--
landed	3243	5.84	1.0373	4190	4696	--	--
lands	3244	5.84	1.3303	--	1755	--	3076
lays	3245	5.84	1.5032	--	--	--	4882
maryland	3246	5.84	1.6704	--	--	3295	--
matrix	3247	5.84	1.4194	--	2888	--	--
mexico	3248	5.84	1.7186	2355	1772	1443	2948
nationwide	3249	5.84	1.2513	--	--	2336	--
ooh	3250	5.84	1.8223	2043	--	--	279
oral	3251	5.84	1.8223	--	2630	--	--
patents	3252	5.84	1.0568	--	--	4186	--
poster	3253	5.84	1.1314	1772	--	--	--
producing	3254	5.84	1.3303	--	2377	3936	--
programming	3255	5.84	1.5167	--	4827	4026	--
prophet	3256	5.84	1.9205	--	4465	--	4788
provisions	3257	5.84	1.5566	--	2036	3608	--
puff	3258	5.84	1.4758	--	--	--	2089
quartet	3259	5.84	1.2182	--	--	3586	--
realize	3260	5.84	1.0759	1436	2933	2637	848
really	3261	5.84	1.4896	79	517	397	145
responses	3262	5.84	1.1493	--	2260	--	--
sample	3263	5.84	0.9337	4263	1435	--	4427
shoe	3264	5.84	1.4479	3351	--	--	2901
showing	3265	5.84	0.8418	1612	1677	1609	2418
ski	3266	5.84	1.3303	3622	--	4686	--
stages	3267	5.84	1.5434	--	2196	--	--
stored	3268	5.84	1.0947	--	3879	--	--
suggestion	3269	5.84	1.3149	--	3352	--	--
tall	3270	5.84	1.3607	3245	3228	4662	1178
telephone	3271	5.84	1.9098	--	3019	853	1714
theoretical	3272	5.84	1.1132	--	2224	--	--
uk	3273	5.84	1.5696	943	3708	--	--
urban	3274	5.84	1.5566	3299	1511	1639	--
watching	3275	5.84	1.2182	151	3210	2294	669
web	3276	5.84	1.7422	603	2500	1259	3811
absorption	3277	5.84	1.3593	--	3345	--	--
constructed	3278	5.84	1.4046	--	2719	--	--
dimensions	3279	5.84	1.2966	--	2954	--	--
examples	3280	5.84	1.4627	--	1245	--	--
interpretation	3281	5.84	1.1963	--	1494	--	--
programme	3282	5.84	1.4046	--	3077	--	--
relating	3283	5.84	1.3126	--	2959	--	--
shades	3284	5.84	1.4046	--	--	--	2536
subtle	3285	5.84	1.4484	--	4853	--	--
instruction	3286	5.83	1.2604	--	2113	--	--
rotation	3287	5.83	1.3101	--	4637	--	--
wagon	3288	5.83	1.3240	--	--	--	4890
10pm	3289	5.82	1.2237	--	--	--	--
7-9pm	3290	5.82	1.4384	--	--	--	--
apply	3291	5.82	0.8003	3522	1622	2834	--
arising	3292	5.82	1.3952	--	4200	--	--
bar	3293	5.82	1.8035	487	1924	1474	919
becoming	3294	5.82	0.9190	2405	1770	2100	4014
blogging	3295	5.82	1.4803	2575	--	--	--
closer	3296	5.82	1.1008	2391	2799	2731	791
come	3297	5.82	1.0039	131	174	278	54
communications	3298	5.82	1.3354	--	3113	1227	--
connection	3299	5.82	1.1192	2674	1218	2256	3474
consistent	3300	5.82	1.6744	--	2411	--	--
cow	3301	5.82	1.4665	2289	--	--	3444
detail	3302	5.82	1.1373	4113	1744	4249	--
diplomatic	3303	5.82	1.6374	--	--	3659	--
east	3304	5.82	1.2887	1122	569	214	1270
eatin	3305	5.82	1.5739	4218	--	--	--
emphasized	3306	5.82	1.4384	--	4509	--	--
endowment	3307	5.82	1.5077	--	--	4771	--
entered	3308	5.82	1.0240	1970	1301	2624	--
expressed	3309	5.82	1.3506	--	1116	2006	--
fig	3310	5.82	1.4665	--	338	--	--
have	3311	5.82	0.8497	24	28	28	52
hearing	3312	5.82	1.4803	1695	2100	1278	2217
homey	3313	5.82	2.0572	--	--	--	3217
hundred	3314	5.82	1.3354	--	633	4108	986
investment	3315	5.82	1.8148	3947	1503	627	--
involved	3316	5.82	1.3354	2458	756	850	3876
irish	3317	5.82	1.5868	2835	2124	2782	--
jean	3318	5.82	1.5739	--	3498	1792	4677
key	3319	5.82	1.0631	746	1101	1387	990
landing	3320	5.82	1.2403	--	4915	4936	--
lived	3321	5.82	1.5996	2299	1044	1107	1123
maine	3322	5.82	1.4941	--	--	3638	--
maker	3323	5.82	1.0437	3661	--	1830	3353
many	3324	5.82	1.4384	263	88	95	266
met	3325	5.82	0.9190	703	869	1059	476
montreal	3326	5.82	1.2567	--	--	3131	--
nashville	3327	5.82	1.3200	4496	--	--	--
opinion	3328	5.82	1.3354	1385	782	1484	4630
owl	3329	5.82	1.8592	2697	--	--	--
pair	3330	5.82	1.1899	2039	2414	3495	2387
path	3331	5.82	1.1551	3757	1552	3180	1222
peoples	3332	5.82	1.3656	3927	2931	--	3686
philosophers	3333	5.82	1.7460	--	4914	--	--
publisher	3334	5.82	1.0821	--	--	2222	--
quickly	3335	5.82	1.4525	2195	1298	1439	2470
realised	3336	5.82	1.3805	4394	--	--	--
regarded	3337	5.82	1.1726	--	1395	4705	--
royal	3338	5.82	1.6374	3266	1200	2562	4137
sane	3339	5.82	1.6123	--	--	--	3418
sister-in-law	3340	5.82	1.5739	--	--	--	--
southwest	3341	5.82	1.5868	--	--	4561	--
spanish	3342	5.82	1.2567	2027	1543	2680	2914
sum	3343	5.82	1.1373	1033	1659	--	4682
talks	3344	5.82	1.2070	1832	--	1053	2593
teen-agers	3345	5.82	1.7225	--	--	--	--
tennessee	3346	5.82	1.2728	--	--	3781	2831
toronto	3347	5.82	1.7577	2678	--	2219	--
upper	3348	5.82	0.9190	4524	979	1508	--
woot	3349	5.82	1.5996	2026	--	--	--
workin	3350	5.82	1.6866	3075	--	--	3888
diversity	3351	5.82	1.7401	--	3777	--	--
ideology	3352	5.82	1.4387	--	4032	--	--
mist	3353	5.82	1.5768	--	--	--	2866
movements	3354	5.82	1.0738	--	1684	--	--
outline	3355	5.82	1.2694	--	4029	--	--
continually	3356	5.81	1.0848	--	4219	--	--
obtaining	3357	5.81	1.3616	--	4141	--	--
6pm	3358	5.80	1.2454	--	--	--	--
accordingly	3359	5.80	1.2778	--	2573	--	--
acquisition	3360	5.80	1.5253	--	3993	1902	--
addressed	3361	5.80	1.2122	--	2668	3430	--
analysis	3362	5.80	1.4286	4134	439	1436	--
appearance	3363	5.80	1.4846	--	1199	2613	--
attention	3364	5.80	1.4846	1481	577	1172	1506
attitude	3365	5.80	1.5908	3225	1495	3546	2063
bean	3366	5.80	1.3553	4331	--	--	--
becomes	3367	5.80	0.9476	3043	779	2118	1999
belong	3368	5.80	1.7023	4187	2809	--	779
brings	3369	5.80	1.1066	1804	3029	3259	1091
caffeine	3370	5.80	2.1571	4405	--	--	--
changing	3371	5.80	1.4428	1927	1851	2348	1365
climate	3372	5.80	1.4286	2958	2909	4348	--
commonly	3373	5.80	1.3851	--	2008	--	--
courses	3374	5.80	1.3702	--	3086	3964	--
crib	3375	5.80	1.5119	3016	--	--	1877
definition	3376	5.80	1.1780	--	1425	--	--
determine	3377	5.80	1.3401	--	1227	2239	--
director	3378	5.80	1.4846	2773	1887	121	--
double	3379	5.80	1.3702	1358	1419	1871	1112
dude	3380	5.80	1.7023	531	--	--	1990
entre	3381	5.80	1.5119	--	--	--	2044
establishing	3382	5.80	1.3997	--	3614	--	--
extended	3383	5.80	1.2289	4426	1626	1900	--
finding	3384	5.80	1.2122	1419	1701	2005	2055
god's	3385	5.80	2.2497	--	1915	--	--
gradually	3386	5.80	1.2122	--	1941	--	--
group's	3387	5.80	1.1952	--	--	--	--
grove	3388	5.80	1.0690	--	--	4617	--
hai	3389	5.80	1.4983	--	--	--	2829
headed	3390	5.80	0.8571	1187	3502	2282	1675
ice	3391	5.80	1.4846	623	2128	2243	692
interior	3392	5.80	0.8806	--	2587	2759	--
kentucky	3393	5.80	1.2778	--	--	3953	4734
known	3394	5.80	1.3851	1775	268	518	628
league	3395	5.80	1.1606	2314	2593	536	--
liberal	3396	5.80	2.1665	--	2085	2828	--
lmao	3397	5.80	1.8952	293	--	--	--
master's	3398	5.80	1.4846	--	--	--	--
men's	3399	5.80	1.3702	--	4765	--	--
mix	3400	5.80	0.9258	1293	4685	3647	1913
model	3401	5.80	1.0880	1736	495	1746	3712
mostly	3402	5.80	1.1606	1917	2586	1810	4843
mouth	3403	5.80	1.1952	1282	1388	--	591
networks	3404	5.80	1.3702	3221	3557	2900	--
northeast	3405	5.80	1.5119	--	--	3514	--
outside	3406	5.80	1.6782	503	674	752	609
paper	3407	5.80	1.1952	519	590	1247	932
pardon	3408	5.80	1.6288	--	--	--	3139
perceive	3409	5.80	1.2778	--	4595	--	--
pilots	3410	5.80	1.4286	--	--	4629	--
podcast	3411	5.80	1.3401	2363	--	--	--
practice	3412	5.80	1.3401	1380	537	1171	3830
psychology	3413	5.80	1.3401	--	1792	4536	--
pumped	3414	5.80	1.5908	4656	--	--	--
rapid	3415	5.80	1.2936	--	1789	--	--
reconstruction	3416	5.80	1.6036	--	4466	--	--
rehearsal	3417	5.80	1.2778	4835	--	--	--
responsible	3418	5.80	1.6537	4621	1408	1755	--
roads	3419	5.80	1.1066	3070	3025	4731	2555
root	3420	5.80	1.2617	4418	2302	--	4549
rubber	3421	5.80	1.3553	--	4222	--	2734
sales	3422	5.80	1.1066	999	1896	280	--
sending	3423	5.80	0.9258	1629	4018	3365	2925
shaped	3424	5.80	1.2122	--	3028	--	--
simultaneously	3425	5.80	1.2617	--	3527	--	--
spoke	3426	5.80	0.9035	3940	1642	1984	1961
stock	3427	5.80	1.1066	1729	1206	276	4777
tended	3428	5.80	1.1429	--	4055	--	--
vivo	3429	5.80	1.4983	--	--	--	2937
vote	3430	5.80	1.5779	479	2149	728	--
wind	3431	5.80	1.6036	877	1453	2942	417
write	3432	5.80	1.4708	660	985	1706	795
yellow	3433	5.80	1.4569	1335	2009	3794	1383
seated	3434	5.80	1.2204	--	4528	--	--
behaviour	3435	5.80	1.4139	--	2400	--	--
description	3436	5.80	1.1361	--	1168	--	--
dimension	3437	5.80	1.2580	--	3932	--	--
gender	3438	5.80	1.2413	--	2676	--	--
impulse	3439	5.80	1.2244	--	4342	--	--
involve	3440	5.80	1.3382	--	2998	--	--
maintaining	3441	5.80	1.4997	--	3649	--	--
manufacture	3442	5.80	1.4286	--	3967	--	--
occupation	3443	5.80	1.5809	--	2854	--	--
provinces	3444	5.80	1.3382	--	3302	--	--
quantity	3445	5.80	1.3226	--	1767	--	--
sentiment	3446	5.80	1.9037	--	4369	--	--
natives	3447	5.79	1.4580	--	3935	--	--
thirty	3448	5.79	1.1662	--	1241	--	2859
arch	3449	5.79	1.3114	--	3308	--	--
actions	3450	5.78	0.8873	4946	1345	2268	3792
added	3451	5.78	1.2982	1295	766	348	--
additional	3452	5.78	1.2501	--	1151	1250	--
admission	3453	5.78	1.0359	--	4105	1555	--
ahhhh	3454	5.78	1.8438	3339	--	--	--
ambassador	3455	5.78	1.5687	--	4971	2658	--
amber	3456	5.78	1.5022	4535	--	--	--
anna	3457	5.78	1.2664	--	--	2645	--
annie	3458	5.78	1.4886	--	--	--	3603
attributes	3459	5.78	1.0160	--	3771	--	--
auction	3460	5.78	1.5425	4039	--	2582	--
aware	3461	5.78	1.4748	4270	1657	2756	3009
backup	3462	5.78	1.3746	4417	--	--	--
britain	3463	5.78	1.8767	--	1317	1713	--
carefully	3464	5.78	1.5292	--	1689	3482	--
century	3465	5.78	1.4609	4104	340	1205	3263
challenge	3466	5.78	1.7177	2053	2464	1495	4883
characters	3467	5.78	1.4039	2821	1844	2203	--
colleague	3468	5.78	1.3746	--	--	2080	--
containing	3469	5.78	0.9957	--	1546	--	--
contest	3470	5.78	1.4039	1356	--	4046	--
convince	3471	5.78	1.1301	4833	--	--	4519
downtown	3472	5.78	1.5158	1907	--	2301	1984
drives	3473	5.78	1.4039	3558	--	--	2239
ebay	3474	5.78	1.7761	2327	--	--	--
egyptian	3475	5.78	1.5556	--	4365	--	--
entering	3476	5.78	1.0160	--	3264	4511	--
featuring	3477	5.78	1.0359	3382	--	3425	1679
fed	3478	5.78	1.4886	2570	3384	2928	1981
fibers	3479	5.78	1.2824	--	4660	--	--
fitted	3480	5.78	1.3893	--	4469	--	--
flows	3481	5.78	1.3596	--	3818	--	1725
founding	3482	5.78	1.4609	--	--	2945	--
frequent	3483	5.78	1.1119	--	2265	3488	--
having	3484	5.78	1.0160	236	248	616	955
hd	3485	5.78	1.2982	1828	--	--	--
hosted	3486	5.78	1.3293	4793	--	--	--
hottest	3487	5.78	2.1880	3479	--	--	--
intervals	3488	5.78	1.2982	--	3722	--	--
inventory	3489	5.78	1.4609	--	4993	4706	--
lift	3490	5.78	1.0359	3696	4772	4224	1224
link	3491	5.78	1.1119	729	2761	3629	4171
lot	3492	5.78	1.3746	334	1244	364	441
march	3493	5.78	1.2824	1068	695	202	2769
mare	3494	5.78	1.3596	--	--	--	4833
morality	3495	5.78	1.7990	--	3710	--	--
newton	3496	5.78	1.0160	--	--	4454	--
optical	3497	5.78	1.1301	--	4567	--	--
passages	3498	5.78	1.2337	--	3528	--	--
plasma	3499	5.78	1.5556	--	3329	--	--
plates	3500	5.78	1.3293	--	3304	--	--
poker	3501	5.78	1.6073	2128	--	--	--
pops	3502	5.78	1.7058	4582	--	--	3356
possibly	3503	5.78	1.2002	2116	1773	3008	4907
realized	3504	5.78	1.4609	1434	2370	2669	2495
record	3505	5.78	1.4039	1004	1026	529	1260
resident	3506	5.78	1.0934	4694	4594	1591	--
respond	3507	5.78	1.0554	3633	3430	2917	--
rural	3508	5.78	1.6573	--	1680	3788	--
shuttle	3509	5.78	0.9322	4654	--	4103	--
society	3510	5.78	1.4184	2362	297	490	2520
texts	3511	5.78	1.4039	4366	2763	--	--
total	3512	5.78	0.9538	1450	408	802	2441
trying	3513	5.78	1.1657	273	1235	535	353
uploaded	3514	5.78	1.1301	2219	--	--	--
various	3515	5.78	0.8640	3823	356	1582	--
volume	3516	5.78	1.5022	4348	753	2548	--
wheel	3517	5.78	0.9322	4032	3741	--	1278
woo	3518	5.78	1.5425	1822	--	--	1584
workers	3519	5.78	1.1830	3570	743	684	--
workout	3520	5.78	2.0829	1816	--	--	--
yess	3521	5.78	1.7990	4947	--	--	--
sober	3522	5.78	1.9772	--	--	--	3528
components	3523	5.78	1.3733	--	1840	--	--
defined	3524	5.78	1.2122	--	1075	--	--
flashing	3525	5.78	1.6491	--	--	--	3555
momento	3526	5.78	1.6491	--	--	--	3682
movin	3527	5.78	1.2791	--	--	--	2335
rollin	3528	5.78	1.4033	--	--	--	1911
rover	3529	5.78	1.5037	--	--	--	4540
vessel	3530	5.78	1.2461	--	2519	--	--
printing	3531	5.77	1.3565	--	3426	--	--
spatial	3532	5.77	1.1713	--	4057	--	--
corresponding	3533	5.77	1.1075	--	1847	--	--
accord	3534	5.76	1.2382	--	--	3598	--
afterwards	3535	5.76	1.1350	--	1872	--	--
apparatus	3536	5.76	1.2382	--	3517	--	--
approaching	3537	5.76	1.2216	--	4400	--	--
boston	3538	5.76	1.4923	1578	1735	605	--
brands	3539	5.76	1.0984	4900	--	4840	--
characteristic	3540	5.76	1.1168	--	1601	--	--
city	3541	5.76	1.5460	252	279	77	442
coach	3542	5.76	1.2382	1968	--	389	--
commission	3543	5.76	1.6483	--	1051	649	--
continue	3544	5.76	1.0214	1806	1184	677	2757
continuing	3545	5.76	1.2216	--	3178	1700	--
days	3546	5.76	1.2382	226	283	363	247
deeply	3547	5.76	1.5980	--	2517	1177	4345
describes	3548	5.76	1.0797	--	2735	4693	--
diana	3549	5.76	1.3933	--	--	3844	--
discussing	3550	5.76	1.7209	--	--	4998	--
do	3551	5.76	1.0606	40	76	87	32
eastern	3552	5.76	1.4223	4305	1421	1331	--
emotion	3553	5.76	1.5460	--	3779	--	2000
ensemble	3554	5.76	1.2216	--	--	3314	--
episode	3555	5.76	1.3024	863	--	4659	--
essentially	3556	5.76	0.9596	--	2291	4585	--
everywhere	3557	5.76	0.9381	1875	2845	4380	734
experiment	3558	5.76	1.2707	--	2012	4870	--
facilities	3559	5.76	1.4507	--	2319	3454	--
functions	3560	5.76	1.2382	--	1073	--	--
ginger	3561	5.76	1.7677	4750	--	--	--
glass	3562	5.76	1.2216	985	1363	2114	926
greece	3563	5.76	1.6107	--	3850	--	--
historical	3564	5.76	2.0560	--	842	2013	--
horny	3565	5.76	2.0159	4885	--	--	3975
install	3566	5.76	1.4365	3376	--	--	--
jessica	3567	5.76	1.4923	4026	--	3210	--
just	3568	5.76	1.6233	20	141	104	28
lamp	3569	5.76	0.9806	4809	--	--	4868
lincoln	3570	5.76	1.3933	4470	3594	1437	--
magnitude	3571	5.76	1.4223	--	3581	--	--
maintain	3572	5.76	1.0412	--	1551	2639	3464
major	3573	5.76	1.4223	1221	455	400	2792
makers	3574	5.76	1.0012	--	--	2668	--
makeup	3575	5.76	1.7677	3198	--	--	--
manor	3576	5.76	1.3786	--	--	4967	--
manual	3577	5.76	1.3637	--	3556	--	--
mechanisms	3578	5.76	1.1168	--	2921	--	--
michelle	3579	5.76	1.4223	3467	--	3401	--
motion	3580	5.76	1.4078	3466	1257	3445	1697
outfit	3581	5.76	1.6107	3325	--	--	--
oxford	3582	5.76	1.3637	--	1584	4876	--
payments	3583	5.76	2.1434	--	3424	2171	--
permitted	3584	5.76	1.6358	--	2571	4684	--
preparing	3585	5.76	1.4078	2540	3808	3743	--
preview	3586	5.76	1.0214	3119	--	--	--
privately	3587	5.76	1.5460	--	--	4279	--
probability	3588	5.76	1.2545	--	2325	--	--
producers	3589	5.76	1.2048	--	--	2752	--
products	3590	5.76	0.7709	1595	954	903	--
ps3	3591	5.76	1.3024	--	--	--	--
publication	3592	5.76	1.2867	--	2101	2832	--
race	3593	5.76	1.4365	1413	1197	770	1082
rachel	3594	5.76	1.5194	3946	--	2483	--
referring	3595	5.76	1.1704	--	4332	2046	--
remix	3596	5.76	1.4647	1865	--	--	2662
representing	3597	5.76	1.0984	--	3284	3043	--
republic	3598	5.76	1.5851	--	1843	2360	--
sees	3599	5.76	1.4078	2898	2720	3345	1551
selling	3600	5.76	1.5851	1802	3448	1362	2638
slide	3601	5.76	1.2216	4241	--	--	1373
species	3602	5.76	0.9806	--	863	3523	--
staying	3603	5.76	1.3486	1545	--	4989	2490
supplied	3604	5.76	1.3180	--	2965	--	--
supply	3605	5.76	1.0214	3496	952	2220	--
things	3606	5.76	0.9381	217	245	413	133
tokyo	3607	5.76	1.5328	4651	--	2462	--
viewing	3608	5.76	1.4223	--	--	4630	--
vital	3609	5.76	1.5592	--	2732	2165	--
voice	3610	5.76	1.0606	771	751	1260	541
wednesdays	3611	5.76	1.0797	--	--	4819	--
whisper	3612	5.76	1.5980	--	--	--	1213
workshop	3613	5.76	1.2382	4091	--	4857	--
chiefly	3614	5.76	1.2505	--	2993	--	--
dimensional	3615	5.76	1.2167	--	4598	--	--
handed	3616	5.76	1.3774	--	3652	--	4220
interval	3617	5.76	1.3924	--	3402	--	--
ladder	3618	5.76	1.2505	--	--	--	4463
oooooh	3619	5.76	1.5483	--	--	--	4732
perception	3620	5.76	1.2505	--	2563	--	--
pupils	3621	5.76	1.4935	--	2986	--	--
shield	3622	5.76	1.3312	--	--	--	4534
thoroughly	3623	5.76	1.4366	--	3052	--	--
considerably	3624	5.75	1.0818	--	3050	--	--
manuscript	3625	5.75	1.2965	--	3891	--	--
symbolic	3626	5.74	1.3588	--	4039	--	--
7pm	3627	5.74	1.3674	--	--	--	--
awake	3628	5.74	1.4682	1057	--	--	1094
booty	3629	5.74	1.9463	4256	--	--	2158
cadillac	3630	5.74	1.8715	--	--	--	2580
call	3631	5.74	1.4401	284	548	403	171
calling	3632	5.74	1.2586	1128	2491	1536	584
catch	3633	5.74	1.3822	807	3343	3333	514
challenges	3634	5.74	1.4957	--	4916	3807	--
chelsea	3635	5.74	1.1395	3208	--	3151	--
chile	3636	5.74	1.3524	2808	--	--	--
concentrate	3637	5.74	1.5884	4382	--	--	--
deep	3638	5.74	1.3969	1273	819	1175	325
details	3639	5.74	1.2257	1129	1587	1680	--
diplomacy	3640	5.74	1.7001	--	--	4921	--
dragon	3641	5.74	1.8495	4150	--	--	3772
employee	3642	5.74	1.1920	--	3679	2456	--
endorsed	3643	5.74	1.4115	--	--	4957	--
entry	3644	5.74	1.0844	2719	2354	2176	--
estates	3645	5.74	1.4115	--	4896	--	--
everyday	3646	5.74	1.3372	1427	4755	--	677
expected	3647	5.74	1.1214	2045	828	430	4988
forth	3648	5.74	1.2423	--	1288	--	2125
fundamental	3649	5.74	0.9649	--	1666	4356	--
gf	3650	5.74	1.3063	3750	--	--	--
given	3651	5.74	1.4401	1365	159	420	1004
i'm	3652	5.74	1.5754	--	--	--	--
inclined	3653	5.74	1.3219	--	3728	--	--
kept	3654	5.74	1.1031	1932	754	1453	875
kinds	3655	5.74	1.0461	4298	1535	3416	3833
lace	3656	5.74	1.6759	--	--	--	3131
mac	3657	5.74	1.3524	922	--	--	2547
manage	3658	5.74	1.1920	3127	3976	4189	--
much	3659	5.74	1.3219	96	105	146	144
name	3660	5.74	1.1747	182	266	288	208
newsstands	3661	5.74	1.2586	--	--	4575	--
ninja	3662	5.74	1.6389	3426	--	--	--
nite	3663	5.74	1.4115	820	--	--	4673
observed	3664	5.74	1.0264	--	813	3591	--
orientation	3665	5.74	1.3063	--	3499	--	--
owners	3666	5.74	1.3063	3970	3312	1593	--
powder	3667	5.74	1.2586	--	4294	--	4595
presented	3668	5.74	0.9858	--	883	1314	--
princeton	3669	5.74	1.5884	--	4659	1366	--
project	3670	5.74	1.6011	849	929	727	3636
prove	3671	5.74	1.0461	3388	1690	2365	1131
quarters	3672	5.74	1.2090	--	3455	4804	--
reach	3673	5.74	1.3969	1827	1334	1115	580
responded	3674	5.74	1.2906	--	4873	3227	--
rio	3675	5.74	1.3372	4662	--	--	4759
screen	3676	5.74	1.2586	1333	2981	2855	2019
serves	3677	5.74	1.6513	--	3585	3219	--
settled	3678	5.74	1.5493	--	2049	2473	--
showed	3679	5.74	1.0063	2441	1182	1060	1630
situated	3680	5.74	1.0654	--	3599	--	--
spare	3681	5.74	1.5093	3722	--	4583	2779
spokeswoman	3682	5.74	1.1920	--	--	1525	--
suitcase	3683	5.74	1.3219	--	--	--	4292
suits	3684	5.74	1.0063	--	--	2776	2985
swag	3685	5.74	1.1920	4944	--	--	--
team's	3686	5.74	1.1395	--	--	--	--
thin	3687	5.74	1.3822	3688	2054	4612	1490
time	3688	5.74	1.2090	29	61	80	43
todays	3689	5.74	1.4401	4369	--	--	--
training	3690	5.74	1.3969	1116	804	1282	--
transactions	3691	5.74	0.9216	--	3810	4724	--
treasury	3692	5.74	1.7239	--	3968	1888	--
walkin	3693	5.74	1.4115	--	--	--	2482
warrior	3694	5.74	2.1458	--	--	--	4116
wash	3695	5.74	1.1920	1980	4518	3483	1187
wives	3696	5.74	1.9463	--	3828	--	--
cave	3697	5.73	1.5913	--	--	--	4391
involves	3698	5.73	1.0363	--	2397	--	--
mechanical	3699	5.73	1.4829	--	2225	--	--
sphere	3700	5.73	1.0758	--	3181	--	--
structural	3701	5.73	1.2379	--	2351	--	--
identification	3702	5.73	1.1803	--	2708	--	--
shell	3703	5.73	1.3643	--	3370	--	2404
nod	3704	5.72	1.1924	--	--	--	4437
pose	3705	5.72	1.1924	--	--	--	4508
3g	3706	5.72	1.1436	--	--	--	--
9pm	3707	5.72	0.9697	--	--	--	--
adding	3708	5.72	1.2623	2954	3223	1441	--
affiliation	3709	5.72	1.3856	--	--	4944	--
alexander	3710	5.72	1.2784	--	2613	1691	--
apt	3711	5.72	1.1787	3929	4985	--	--
argentina	3712	5.72	1.8848	--	--	4507	--
blend	3713	5.72	1.2943	--	--	--	4940
canal	3714	5.72	1.2623	--	3022	--	--
card	3715	5.72	1.1256	680	3021	2231	2453
channels	3716	5.72	1.2784	--	3845	--	--
click	3717	5.72	1.0309	1154	4508	--	1560
detailed	3718	5.72	1.4988	--	2084	4265	--
distinguishable	3719	5.72	1.1613	--	--	3563	--
dvr	3720	5.72	1.3708	4605	--	--	--
ears	3721	5.72	1.2461	2632	3310	--	1432
euro	3722	5.72	1.7148	4380	--	3472	--
expanding	3723	5.72	1.3254	--	--	4843	--
funky	3724	5.72	1.6787	--	--	--	1225
goldman	3725	5.72	1.4003	--	--	2446	--
happening	3726	5.72	1.0110	1958	--	4023	2072
hypothesis	3727	5.72	1.5391	--	2773	--	--
implementation	3728	5.72	1.2784	--	3296	--	--
import	3729	5.72	1.3407	--	3944	--	--
individual	3730	5.72	1.3708	--	378	1559	--
jewish	3731	5.72	1.0506	--	1393	707	--
kathryn	3732	5.72	1.0887	--	--	3910	--
knowin	3733	5.72	1.3099	--	--	--	3947
marine	3734	5.72	1.6542	--	3604	2392	--
midtown	3735	5.72	1.4148	--	--	4207	--
missouri	3736	5.72	1.7148	--	4889	4491	--
modification	3737	5.72	1.4714	--	4874	--	--
move	3738	5.72	1.3559	637	902	643	281
near	3739	5.72	1.6041	878	467	665	619
passenger	3740	5.72	1.0698	--	--	4386	--
passengers	3741	5.72	1.0506	--	--	2621	--
pen	3742	5.72	1.0887	3721	4266	--	1979
persuade	3743	5.72	1.1613	--	--	4607	--
philadelphia	3744	5.72	1.3099	4572	2499	1050	--
plate	3745	5.72	1.0698	3141	1605	4704	2816
publications	3746	5.72	1.6293	--	3123	4096	--
quietly	3747	5.72	1.4003	--	4061	4499	4197
races	3748	5.72	1.3099	--	4620	3044	--
rank	3749	5.72	1.4003	--	2432	--	--
registered	3750	5.72	1.1436	4290	4732	4132	--
responsibility	3751	5.72	1.6542	--	1413	1817	--
roles	3752	5.72	1.4003	--	3046	3768	--
satellite	3753	5.72	1.3559	--	--	3825	4067
script	3754	5.72	1.7384	3693	--	--	--
seek	3755	5.72	1.1613	3200	1812	1717	1772
signed	3756	5.72	1.0887	1887	2746	1010	3598
source	3757	5.72	1.2129	2136	657	1553	3392
spectrum	3758	5.72	1.4574	--	3656	--	--
stage	3759	5.72	1.4434	1624	704	902	1315
surrounds	3760	5.72	1.3856	--	--	--	4103
taxi	3761	5.72	1.2623	2588	--	--	4303
three	3762	5.72	1.1073	635	128	105	488
towards	3763	5.72	1.0309	2554	659	--	2121
translation	3764	5.72	1.4003	--	2303	--	--
ultimately	3765	5.72	1.3708	--	2729	2437	--
update	3766	5.72	1.4852	929	--	--	--
uses	3767	5.72	1.1613	2451	1561	2346	--
view	3768	5.72	1.1256	1144	316	576	1208
waking	3769	5.72	1.4574	1780	--	--	2357
whiskey	3770	5.72	2.6422	--	--	--	2208
winds	3771	5.72	1.6665	2293	4753	--	1601
with	3772	5.72	1.1787	17	13	16	21
wrap	3773	5.72	1.1787	2889	--	--	2074
contains	3774	5.71	1.2076	--	1360	--	--
employer	3775	5.71	1.7200	--	4601	--	--
fifty	3776	5.71	1.4142	--	1678	--	2597
immense	3777	5.71	1.6457	--	3995	--	--
opinions	3778	5.71	1.5411	--	2699	--	--
temperatures	3779	5.71	1.5138	--	3634	--	--
fella	3780	5.71	1.7377	--	--	--	4098
flippin	3781	5.71	1.5431	--	--	--	4942
hears	3782	5.71	1.3832	--	--	--	3117
scope	3783	5.71	1.4136	--	2774	--	--
soil	3784	5.71	1.6497	--	1302	--	4252
timber	3785	5.71	1.5012	--	4643	--	--
objective	3786	5.70	1.4282	--	1914	--	--
willow	3787	5.70	1.8756	--	--	--	4527
1960's	3788	5.70	1.3887	--	--	--	--
5pm	3789	5.70	1.1473	--	--	--	--
accumulation	3790	5.70	1.5017	--	4928	--	--
android	3791	5.70	1.4463	3433	--	--	--
appointed	3792	5.70	1.4178	--	1614	1907	--
approximately	3793	5.70	1.1824	--	1987	--	--
arrangements	3794	5.70	1.2330	--	2961	3812	--
atm	3795	5.70	1.7642	4041	--	--	--
attribute	3796	5.70	1.2657	--	4864	--	--
banner	3797	5.70	1.0351	3014	--	--	3843
become	3798	5.70	0.9313	801	267	398	802
biggie	3799	5.70	1.4033	--	--	--	4135
bunch	3800	5.70	1.3439	1563	--	--	2433
churches	3801	5.70	2.4599	--	2281	--	--
contain	3802	5.70	1.1824	--	1749	4962	--
data	3803	5.70	1.0738	1555	299	1120	--
demonstrated	3804	5.70	1.1473	--	2435	4671	--
developer	3805	5.70	1.4321	4201	--	3642	--
disc	3806	5.70	1.3132	4912	--	--	--
discussion	3807	5.70	1.0351	2684	829	2679	--
dozens	3808	5.70	1.2817	--	--	3791	--
driver	3809	5.70	0.8864	2009	4758	2688	3298
earliest	3810	5.70	1.5419	--	3197	--	--
elementary	3811	5.70	1.3590	--	3519	4682	--
engine	3812	5.70	1.2330	1550	2671	4144	3280
extremely	3813	5.70	1.5419	2445	1769	2927	--
feat	3814	5.70	1.3590	2087	--	--	2435
feeling	3815	5.70	1.5152	349	879	1736	240
fill	3816	5.70	1.2330	2379	2715	3125	763
fried	3817	5.70	1.6194	2816	--	--	4725
grade	3818	5.70	1.0152	2424	2535	4427	3510
hat	3819	5.70	1.2976	512	3425	--	1135
hold	3820	5.70	1.2164	892	795	1021	146
identical	3821	5.70	1.4743	--	2842	--	--
jackson	3822	5.70	1.2657	1395	3588	1258	3500
january	3823	5.70	1.9086	1532	1080	416	--
johnny	3824	5.70	1.2657	2571	--	4892	1578
journal	3825	5.70	1.3132	1712	733	978	--
manhattan	3826	5.70	1.7409	--	--	240	--
master	3827	5.70	1.5152	2428	1046	2259	1080
max	3828	5.70	1.2330	2181	4775	2579	4018
michael	3829	5.70	1.2164	895	2439	218	2448
migration	3830	5.70	1.3740	--	3851	--	--
mild	3831	5.70	1.5017	--	4179	--	--
mmm	3832	5.70	1.5551	1705	--	--	1359
multiple	3833	5.70	1.4604	3227	1867	4262	--
noon	3834	5.70	1.3132	3015	--	1097	3997
northwest	3835	5.70	1.1995	--	--	3902	--
observer	3836	5.70	1.0926	--	4698	3634	--
placing	3837	5.70	1.1294	--	4254	--	--
pocket	3838	5.70	1.0351	2948	3931	--	1529
prevented	3839	5.70	1.6194	--	3773	--	--
rally	3840	5.70	1.2495	3766	--	3050	--
rankings	3841	5.70	1.5682	--	--	1958	--
raymond	3842	5.70	1.3887	--	--	2666	--
reforms	3843	5.70	1.5286	--	4282	4610	--
regular	3844	5.70	1.2817	2288	1510	1689	3779
rolling	3845	5.70	1.2495	2980	--	--	1185
roman	3846	5.70	1.1112	--	1285	2372	--
running	3847	5.70	1.5017	638	1438	686	439
sippin	3848	5.70	1.1112	--	--	--	3374
sonic	3849	5.70	1.2976	4971	--	--	--
streaming	3850	5.70	1.7053	3243	--	--	--
superbowl	3851	5.70	2.0529	2939	--	--	--
synthesis	3852	5.70	1.0738	--	3342	--	--
thickness	3853	5.70	1.0926	--	3615	--	--
thumb	3854	5.70	1.3590	--	--	--	4569
tonite	3855	5.70	1.3439	1818	--	--	3909
vertical	3856	5.70	0.9313	--	2647	--	--
walks	3857	5.70	1.5551	3563	--	--	1482
want	3858	5.70	1.3439	88	376	210	56
wassup	3859	5.70	1.9923	3760	--	--	--
watch	3860	5.70	1.2495	104	2016	985	275
wendy	3861	5.70	1.1824	--	--	3244	--
whites	3862	5.70	1.2164	--	4287	4980	--
written	3863	5.70	1.2657	2036	547	830	1361
xo	3864	5.70	1.6933	3121	--	--	--
yaa	3865	5.70	1.3740	4200	--	--	--
correlation	3866	5.69	1.1218	--	3397	--	--
jungle	3867	5.69	1.8952	--	--	--	2128
keepin	3868	5.69	1.2943	--	--	--	3812
paragraph	3869	5.69	1.2781	--	3769	--	--
yonder	3870	5.69	1.5573	--	--	--	4153
determining	3871	5.69	1.3394	--	2926	--	--
dusk	3872	5.69	1.6263	--	--	--	4772
gal	3873	5.69	1.8120	--	--	--	1168
hindu	3874	5.69	1.8583	--	4866	--	--
mechanism	3875	5.69	1.3552	--	2190	--	--
#jobs	3876	5.68	1.8120	--	--	--	--
affiliate	3877	5.68	1.2526	2831	--	--	--
amongst	3878	5.68	1.2848	--	3156	--	4396
angles	3879	5.68	1.3468	--	4351	--	--
announce	3880	5.68	0.8676	4081	--	4010	--
appears	3881	5.68	1.0774	3742	738	1220	3832
associated	3882	5.68	1.0388	4490	727	1251	--
avenue	3883	5.68	1.1683	3251	4142	195	2875
bars	3884	5.68	1.5836	3278	4858	4569	1987
be	3885	5.68	1.3005	22	14	20	17
benjamin	3886	5.68	1.2196	--	4890	1682	--
bond	3887	5.68	1.6714	4135	2783	867	3287
broadcasting	3888	5.68	1.3161	4181	--	3725	--
button	3889	5.68	0.9355	1849	--	--	3719
cabinet	3890	5.68	1.1328	4062	3163	3615	--
cent	3891	5.68	1.3915	4903	567	3789	2294
character	3892	5.68	1.4907	2015	487	1624	--
civic	3893	5.68	1.3768	--	--	4220	--
climb	3894	5.68	1.3468	4850	--	--	1265
clinton	3895	5.68	1.5836	4485	--	476	--
countries	3896	5.68	0.9781	4652	540	865	--
database	3897	5.68	1.3619	--	4095	--	--
degrees	3898	5.68	1.4769	1854	2282	2986	4096
direct	3899	5.68	1.3316	2204	677	1936	--
emerged	3900	5.68	0.9355	--	3873	4216	--
emphasis	3901	5.68	0.9988	--	2038	4937	--
enterprises	3902	5.68	1.4348	--	3883	4985	--
exchange	3903	5.68	1.1683	3161	1150	761	--
footage	3904	5.68	1.0583	--	--	--	--
foreign	3905	5.68	1.6956	4171	481	525	2908
formula	3906	5.68	1.3468	--	2654	4948	--
fort	3907	5.68	1.2027	3565	2311	1750	4309
gaga	3908	5.68	1.8455	1383	--	--	--
getting	3909	5.68	1.1856	149	1193	765	380
graham	3910	5.68	1.1507	--	--	2980	--
grasp	3911	5.68	1.3316	--	4988	--	4866
greenwich	3912	5.68	1.3005	--	--	1236	--
grounds	3913	5.68	1.2362	--	2431	3915	--
jill	3914	5.68	1.3161	--	--	3622	--
laude	3915	5.68	1.3005	--	--	2617	--
location	3916	5.68	1.0583	2691	1869	1787	--
logo	3917	5.68	1.0774	2618	--	--	--
machines	3918	5.68	1.3005	--	3323	2785	3942
managed	3919	5.68	1.1328	2693	2591	2338	--
marching	3920	5.68	1.3619	--	--	--	3160
mars	3921	5.68	0.9570	3552	--	--	3641
merchants	3922	5.68	1.4490	--	3868	--	--
mission	3923	5.68	1.3468	2492	1809	1849	1705
mississippi	3924	5.68	1.2848	--	4392	4091	3209
moment	3925	5.68	1.1147	507	554	1333	554
moves	3926	5.68	0.9570	2532	3314	2909	1193
nearby	3927	5.68	1.1856	--	--	2449	--
nuevo	3928	5.68	1.1683	4037	--	--	4002
often	3929	5.68	1.4205	1269	190	517	1692
organs	3930	5.68	1.4490	--	3309	--	--
permanent	3931	5.68	1.4769	--	1926	2748	4717
perspectives	3932	5.68	1.4348	--	4815	--	--
physiological	3933	5.68	1.4490	--	4552	--	--
playoff	3934	5.68	1.4205	--	--	3978	--
portland	3935	5.68	1.2027	3756	--	2839	--
program	3936	5.68	1.2196	1250	594	245	--
publicity	3937	5.68	1.3768	--	--	4882	--
publishers	3938	5.68	1.2196	--	4325	3298	--
pursue	3939	5.68	1.4769	--	4663	3911	--
response	3940	5.68	1.2688	2079	744	1372	--
resume	3941	5.68	1.2848	4825	--	3835	--
role	3942	5.68	0.8908	2401	524	670	2780
salt	3943	5.68	1.5706	2568	2090	3083	2742
seeks	3944	5.68	0.9988	4998	--	4770	--
sitting	3945	5.68	1.0962	593	1997	2511	935
southeast	3946	5.68	1.2196	--	--	4627	--
speaker	3947	5.68	0.9988	4225	3462	2410	--
speaks	3948	5.68	1.1856	4027	3379	--	2903
spoken	3949	5.68	1.3161	--	2532	4741	1604
stimulus	3950	5.68	1.8232	4101	4025	--	--
suggests	3951	5.68	0.9355	--	1712	2604	--
sydney	3952	5.68	1.4630	3276	--	4455	--
tot	3953	5.68	1.6343	--	--	--	2979
trustee	3954	5.68	1.5043	--	--	2739	--
usb	3955	5.68	1.0190	3695	--	--	--
west	3956	5.68	1.3468	761	483	152	888
moses	3957	5.67	1.5328	--	4223	--	--
occurring	3958	5.67	0.9217	--	4240	--	--
saddle	3959	5.67	1.4490	--	--	--	4704
samples	3960	5.67	1.1970	--	2966	--	--
tail	3961	5.67	1.5054	--	3847	--	2754
thrust	3962	5.67	1.5731	--	4842	--	--
vow	3963	5.67	1.4052	--	--	--	3694
conversion	3964	5.67	1.2937	--	3212	--	--
evident	3965	5.67	1.3248	--	1916	--	--
#travel	3966	5.66	1.9755	--	--	--	--
21st	3967	5.66	1.2390	--	--	--	--
8pm	3968	5.66	1.2875	--	--	--	--
absorbed	3969	5.66	1.4792	--	4080	--	--
african	3970	5.66	1.7567	3736	1380	1780	--
alexandra	3971	5.66	1.0806	--	--	4360	--
among	3972	5.66	1.3032	2837	184	286	1971
aspect	3973	5.66	1.0616	--	1906	--	--
association	3974	5.66	1.2390	--	784	356	--
auto	3975	5.66	1.5858	1874	--	1704	--
blue	3976	5.66	1.9337	458	1189	1364	300
bold	3977	5.66	1.7912	2480	4665	--	2964
british	3978	5.66	1.6977	2094	434	856	--
casa	3979	5.66	1.2715	2381	--	--	2730
cents	3980	5.66	1.5201	--	4816	299	--
chose	3981	5.66	1.0806	4393	3705	3308	2175
claus	3982	5.66	1.3188	--	--	--	2929
collect	3983	5.66	1.5986	--	4589	--	3877
compete	3984	5.66	1.6489	--	--	3258	--
concluded	3985	5.66	1.1537	--	2589	2808	--
conclusion	3986	5.66	0.9817	--	1463	4206	--
continues	3987	5.66	1.2554	2687	2770	1733	--
coverage	3988	5.66	1.3188	2849	4884	2228	--
cup	3989	5.66	0.9607	934	3327	1201	1434
customer	3990	5.66	1.6856	2300	3785	3524	--
describe	3991	5.66	1.0806	4677	1848	4326	3486
developmental	3992	5.66	1.2875	--	4336	--	--
digest	3993	5.66	1.4930	--	--	3568	--
discussions	3994	5.66	1.5858	--	3529	3484	--
drawn	3995	5.66	1.2390	--	1238	3087	2706
drew	3996	5.66	1.2224	3500	2486	2414	4024
early	3997	5.66	1.2390	346	241	355	1124
electric	3998	5.66	1.5467	2562	2210	2081	2319
entrance	3999	5.66	0.7982	--	2960	4369	--
exchanges	4000	5.66	1.1886	--	--	--	--
follow	4001	5.66	1.1713	211	860	1419	545
foundation	4002	5.66	1.3644	3723	1738	725	--
glove	4003	5.66	1.2715	--	--	--	3762
gps	4004	5.66	1.0022	4362	--	--	--
groups	4005	5.66	1.3032	3330	468	767	--
ham	4006	5.66	1.9018	3373	--	--	--
immediately	4007	5.66	1.1359	4365	861	1832	--
indiana	4008	5.66	1.4792	4799	--	3264	--
indie	4009	5.66	1.7567	4416	--	--	--
intense	4010	5.66	1.5066	3502	3263	3853	--
leopard	4011	5.66	1.5066	3730	--	--	--
louisiana	4012	5.66	1.3644	--	--	4123	--
mane	4013	5.66	1.3644	--	--	--	--
manufacturing	4014	5.66	1.3494	--	2689	2627	--
members	4015	5.66	1.2224	1998	384	284	--
molecules	4016	5.66	1.5334	--	3523	--	--
obama's	4017	5.66	2.2462	--	--	--	--
occupy	4018	5.66	1.5598	--	4986	--	--
oooo	4019	5.66	2.0062	--	--	--	3311
parkway	4020	5.66	1.1713	--	--	4608	--
passed	4021	5.66	2.0564	1687	692	754	1212
people's	4022	5.66	1.0422	--	2883	--	--
phillips	4023	5.66	1.2224	--	--	3017	--
playoffs	4024	5.66	1.6977	--	--	2395	--
practices	4025	5.66	1.3188	--	1863	2929	--
prepare	4026	5.66	1.4792	3107	3100	4188	2718
priority	4027	5.66	1.4230	--	4573	4643	--
reap	4028	5.66	1.5201	--	--	--	4847
regard	4029	5.66	1.0224	--	938	4681	--
residents	4030	5.66	1.2715	--	3986	1170	--
rode	4031	5.66	1.1178	--	--	--	3031
roll	4032	5.66	1.0616	1138	3867	4336	351
roots	4033	5.66	1.5858	--	2831	4284	2951
rugged	4034	5.66	1.6734	--	--	--	4790
sake	4035	5.66	1.4654	4084	2784	--	2713
sandy	4036	5.66	1.7333	--	--	4572	--
served	4037	5.66	1.2390	4711	1412	556	4238
seven	4038	5.66	1.2554	2842	925	657	976
several	4039	5.66	0.9172	2076	249	304	--
shareholders	4040	5.66	1.3188	--	--	2358	--
sidney	4041	5.66	1.1178	--	--	3697	--
sign	4042	5.66	1.2875	744	1491	1300	746
silkk	4043	5.66	1.5201	--	--	--	4466
sol	4044	5.66	1.6113	--	--	--	2004
son-in-law	4045	5.66	1.5598	--	--	--	--
stretch	4046	5.66	1.5066	4967	--	3948	2811
tenure	4047	5.66	1.3644	--	--	4821	--
timing	4048	5.66	1.1537	--	--	3954	--
tongues	4049	5.66	1.3494	--	--	--	4259
tower	4050	5.66	1.4086	2609	3483	3010	2945
upstairs	4051	5.66	1.1537	4843	--	--	4609
usually	4052	5.66	0.8947	1261	409	1539	3587
verse	4053	5.66	1.3644	--	2907	--	242
wrapping	4054	5.66	1.2224	4227	--	--	--
yard	4055	5.66	1.4086	2927	4077	--	2245
adequate	4056	5.66	1.6054	--	2115	--	--
explains	4057	5.66	1.5220	--	4140	--	--
doorway	4058	5.65	1.1466	--	--	--	4448
drinkin	4059	5.65	1.9317	--	--	--	3737
examined	4060	5.65	1.4513	--	2368	--	--
height	4061	5.65	1.4076	--	1902	--	--
influenced	4062	5.65	1.4656	--	2929	--	--
mami	4063	5.65	1.3158	--	--	--	2008
mathematics	4064	5.65	1.6014	--	3981	--	--
organisation	4065	5.65	1.5752	--	3920	--	--
phases	4066	5.65	1.0907	--	4102	--	--
realm	4067	5.65	1.4656	--	3957	--	--
remarked	4068	5.65	1.6014	--	4015	--	--
structures	4069	5.65	1.3625	--	1534	--	--
consisting	4070	5.65	1.1753	--	3543	--	--
clown	4071	5.65	1.8159	--	--	--	1689
equations	4072	5.65	1.2798	--	2823	--	--
hum	4073	5.65	1.5776	--	--	--	3703
1950's	4074	5.64	1.4535	--	--	--	--
2day	4075	5.64	1.2578	--	--	--	--
ac	4076	5.64	1.5354	3816	3860	--	--
alaska	4077	5.64	1.6258	--	--	4637	--
amanda	4078	5.64	1.4107	4873	--	4772	--
asterisk	4079	5.64	1.2081	--	--	3531	--
bag	4080	5.64	1.0645	1102	4121	4332	1280
bra	4081	5.64	1.7815	3784	--	--	--
businesses	4082	5.64	1.2739	3981	--	1522	--
cable	4083	5.64	1.5221	2323	4835	1662	--
charger	4084	5.64	1.1205	4341	--	--	--
chester	4085	5.64	1.3516	--	--	4860	--
chinese	4086	5.64	1.4813	1213	1037	1294	4927
circular	4087	5.64	1.0451	--	3893	--	--
civilian	4088	5.64	1.5354	--	--	3549	--
civilians	4089	5.64	1.1386	--	--	4946	--
closely	4090	5.64	1.5221	--	1660	2984	--
cognitive	4091	5.64	1.3962	--	3039	--	--
combo	4092	5.64	1.2739	4255	--	--	--
commons	4093	5.64	1.3516	--	4138	--	--
competition	4094	5.64	1.6995	2522	1966	1423	3627
construction	4095	5.64	1.5354	4287	1062	1216	--
designated	4096	5.64	1.3667	--	4464	--	--
dive	4097	5.64	1.3815	--	--	--	2872
editor	4098	5.64	1.4394	4515	2331	539	--
employees	4099	5.64	1.1205	4354	2060	927	--
entitled	4100	5.64	1.5086	--	2242	4466	--
escape	4101	5.64	2.0777	3430	1980	3946	1098
every	4102	5.64	1.0053	244	151	331	125
evidence	4103	5.64	1.2578	4928	472	942	3777
expects	4104	5.64	1.4675	--	--	2948	--
financing	4105	5.64	1.9141	--	--	1940	--
flown	4106	5.64	1.3365	--	--	--	3973
followers	4107	5.64	1.4813	493	4100	--	--
gucci	4108	5.64	1.6258	3480	--	--	4536
guess	4109	5.64	1.0835	370	3601	2881	385
hamilton	4110	5.64	1.1739	--	4613	2589	--
handful	4111	5.64	1.2578	--	--	--	--
heads	4112	5.64	1.0451	2375	2080	2273	1141
heights	4113	5.64	1.6383	--	--	1544	--
holding	4114	5.64	1.1205	1949	1675	1526	617
importa	4115	5.64	1.2415	--	--	--	3788
influence	4116	5.64	1.2415	4653	501	2054	--
inning	4117	5.64	1.1911	--	--	4195	--
involvement	4118	5.64	1.3667	--	3112	3347	--
kathleen	4119	5.64	1.0451	--	--	2935	--
kit	4120	5.64	0.9424	2943	--	--	--
layer	4121	5.64	1.1563	--	2032	--	--
lit	4122	5.64	1.3056	4508	--	--	2030
means	4123	5.64	1.3516	716	250	987	776
mtv	4124	5.64	1.7585	2805	--	--	--
mystery	4125	5.64	1.8490	3239	3877	3772	1371
night's	4126	5.64	1.5487	--	--	--	--
obvious	4127	5.64	1.0835	3954	1635	3462	3370
oriented	4128	5.64	1.3211	--	3688	--	--
owned	4129	5.64	1.7815	--	2944	1427	--
pace	4130	5.64	1.0254	--	4572	2443	2477
pennsylvania	4131	5.64	1.6507	--	3202	1665	--
portions	4132	5.64	1.2578	--	4068	--	--
presidents	4133	5.64	1.5748	--	--	3538	--
probably	4134	5.64	1.2415	505	480	698	1132
provision	4135	5.64	1.3056	--	2252	2193	--
purposes	4136	5.64	1.4535	--	1247	--	--
rainy	4137	5.64	2.1737	2538	--	--	2301
rang	4138	5.64	1.0835	--	--	--	3757
rangers	4139	5.64	1.3056	--	--	2907	--
recommend	4140	5.64	1.6995	2221	--	--	--
ricky	4141	5.64	1.5877	4927	--	--	--
secular	4142	5.64	1.4535	--	4794	--	--
senior	4143	5.64	1.2081	2730	3229	375	--
serving	4144	5.64	1.3516	4854	3551	1433	--
sheets	4145	5.64	1.0645	4228	--	--	2134
southern	4146	5.64	1.6258	2882	1142	1188	2472
soy	4147	5.64	1.5086	3656	--	--	1199
speakers	4148	5.64	1.4251	4803	--	--	4795
spin	4149	5.64	1.3962	3779	--	--	1342
states	4150	5.64	1.2578	2177	167	111	4340
streets	4151	5.64	1.2415	2649	2316	1393	512
symbol	4152	5.64	1.2739	--	3211	4562	--
techniques	4153	5.64	1.0645	--	1542	4880	--
tee	4154	5.64	0.9638	3982	--	--	3622
tends	4155	5.64	1.1563	--	3460	--	--
tokio	4156	5.64	1.1021	4686	--	--	--
trend	4157	5.64	1.1739	3455	3635	3653	--
upload	4158	5.64	1.3667	2542	--	--	--
use	4159	5.64	1.1563	261	124	305	519
vast	4160	5.64	1.5354	--	1954	3380	4310
venture	4161	5.64	1.3211	--	4486	2325	--
veterans	4162	5.64	1.8490	--	--	3325	--
wholesalers	4163	5.64	1.6383	--	--	3554	--
wrote	4164	5.64	1.3365	1429	737	821	1243
elite	4165	5.64	2.1308	--	4999	--	--
genes	4166	5.64	1.0092	--	4600	--	--
hydrogen	4167	5.63	1.3798	--	3392	--	--
intentions	4168	5.63	1.2023	--	--	--	2939
lungs	4169	5.63	1.3021	--	--	--	2735
measuring	4170	5.63	1.2023	--	3911	--	--
origin	4171	5.63	1.1672	--	1319	--	--
peripheral	4172	5.63	1.3493	--	4530	--	--
twentieth	4173	5.63	0.9724	--	3412	--	--
riders	4174	5.62	1.4236	--	--	--	4586
spaces	4175	5.62	1.0237	--	4478	--	--
vary	4176	5.62	1.2138	--	2815	--	--
accent	4177	5.62	1.0280	4268	--	--	--
airline	4178	5.62	1.6022	--	--	2425	--
alma	4179	5.62	1.4270	--	--	--	2274
appeal	4180	5.62	1.5104	--	1927	1505	4297
around	4181	5.62	0.9452	262	334	318	113
assistant	4182	5.62	1.1045	3869	3307	549	--
associate	4183	5.62	1.0669	--	4804	907	--
became	4184	5.62	1.0079	3009	363	690	1859
behavioral	4185	5.62	1.3384	--	4279	--	--
bottle	4186	5.62	1.3384	1036	4358	4999	1163
buildings	4187	5.62	1.3981	--	1938	1418	4483
buzz	4188	5.62	1.6523	2636	--	--	3532
can	4189	5.62	1.2760	48	51	72	33
catching	4190	5.62	1.2271	2101	--	--	4089
characteristics	4191	5.62	1.4553	--	1297	--	--
charlie	4192	5.62	1.2760	2676	--	3956	3294
clock	4193	5.62	0.9875	1546	2167	--	1307
cloud	4194	5.62	1.8504	2978	4103	--	1477
comments	4195	5.62	1.0476	1701	3209	2675	--
corazon	4196	5.62	1.5104	--	--	--	2171
cycle	4197	5.62	1.4412	4834	2150	--	--
describing	4198	5.62	1.3231	--	4027	4850	--
dice	4199	5.62	1.2919	--	--	--	1702
display	4200	5.62	0.9234	3573	2515	2614	--
dudes	4201	5.62	1.4553	2530	--	--	3390
dutch	4202	5.62	1.1761	4745	2797	4335	4934
espn	4203	5.62	1.8832	3733	--	--	--
eve	4204	5.62	1.6769	1110	--	3837	2228
ford	4205	5.62	1.2436	3320	4563	1716	--
formal	4206	5.62	1.5372	--	1707	3060	--
fry	4207	5.62	1.8282	--	--	--	4727
heading	4208	5.62	1.0669	667	--	4645	2471
heather	4209	5.62	0.9010	--	--	4841	--
homies	4210	5.62	1.9048	--	--	--	1769
instances	4211	5.62	0.9010	--	2209	--	--
jews	4212	5.62	1.5372	--	1649	2506	--
leaves	4213	5.62	1.7944	2123	1462	1490	940
leg	4214	5.62	1.0079	2298	3494	4052	2530
lolol	4215	5.62	2.1843	4422	--	--	--
managing	4216	5.62	1.2599	--	--	1868	--
material	4217	5.62	0.9234	2002	486	1744	3967
media	4218	5.62	1.8058	399	1722	228	3804
microsoft	4219	5.62	2.1082	1893	--	2783	--
next	4220	5.62	1.0669	168	324	169	370
oct	4221	5.62	1.4412	4922	4829	511	--
organisms	4222	5.62	1.2760	--	4166	--	--
page	4223	5.62	0.9666	699	854	265	1647
pages	4224	5.62	0.9875	2103	1778	1816	2704
pitch	4225	5.62	1.3536	4235	4907	3666	4622
poll	4226	5.62	1.3384	3839	--	2936	--
printer	4227	5.62	1.2599	4696	--	--	--
proportion	4228	5.62	0.9666	--	1608	--	--
proportions	4229	5.62	1.0280	--	4863	--	--
referred	4230	5.62	0.9875	--	1485	446	--
reflects	4231	5.62	1.8504	--	4457	3582	--
reply	4232	5.62	1.3231	1174	2584	--	3789
resulted	4233	5.62	1.3076	--	2999	3351	--
rockville	4234	5.62	1.4693	--	--	3773	--
runs	4235	5.62	1.2760	2308	3083	1204	1476
sacred	4236	5.62	1.8614	--	2286	4865	2179
sells	4237	5.62	1.3231	--	--	3924	--
sidewalk	4238	5.62	1.2271	--	--	--	3915
snowed	4239	5.62	2.0293	4777	--	--	--
status	4240	5.62	1.1761	1999	1012	1779	4267
they	4241	5.62	1.1761	62	31	34	44
through	4242	5.62	1.2103	342	99	101	94
tommy	4243	5.62	1.4270	--	--	--	3826
transaction	4244	5.62	1.0079	--	4646	4635	--
tub	4245	5.62	1.6399	4891	--	--	--
variable	4246	5.62	1.3384	--	1818	--	--
vday	4247	5.62	1.7600	4897	--	--	--
virtual	4248	5.62	1.2271	2504	--	--	--
watches	4249	5.62	1.5104	4918	--	--	4241
we've	4250	5.62	1.3231	--	--	--	--
widely	4251	5.62	1.0476	--	2055	2439	--
ya'll	4252	5.62	1.4968	--	--	--	--
york	4253	5.62	1.1761	874	225	37	1002
ideological	4254	5.61	1.4694	--	4744	--	--
midst	4255	5.61	1.3817	--	3887	--	--
comparatively	4256	5.60	1.3004	--	4307	--	--
address	4257	5.60	1.0498	2310	1327	1243	4656
airlines	4258	5.60	1.5908	--	--	1760	--
ancient	4259	5.60	1.4142	--	1007	3774	2181
apartment	4260	5.60	1.3248	2119	4419	1396	4120
apparent	4261	5.60	1.0690	--	1716	3944	--
arranged	4262	5.60	1.3401	--	2575	4574	--
assembly	4263	5.60	1.0880	--	1607	1688	--
bathroom	4264	5.60	1.3248	1423	--	--	3249
bees	4265	5.60	2.1381	--	--	--	3801
bon	4266	5.60	1.2289	3586	--	--	4769
brasil	4267	5.60	1.7496	4992	--	--	--
called	4268	5.60	1.1066	481	185	323	588
caroline	4269	5.60	1.7613	--	--	4368	--
centers	4270	5.60	0.9035	--	3386	2227	--
central	4271	5.60	0.8806	1722	504	577	4577
chapter	4272	5.60	1.2122	2981	260	1981	4765
cleaning	4273	5.60	1.9588	1179	--	--	--
columns	4274	5.60	1.1952	--	3477	--	--
combined	4275	5.60	1.1066	--	1822	2588	--
concrete	4276	5.60	0.9897	--	2304	4604	2622
considering	4277	5.60	1.1249	2241	2685	2339	--
consulting	4278	5.60	1.1780	--	--	2569	--
covers	4279	5.60	0.9897	3482	4512	4062	3051
crew	4280	5.60	0.9258	2212	4139	2610	917
edinburgh	4281	5.60	1.3851	--	4706	--	--
efforts	4282	5.60	1.4569	4165	1161	838	--
eleven	4283	5.60	1.0302	--	3759	--	3963
enormous	4284	5.60	1.5119	--	3107	3294	--
entirely	4285	5.60	1.1429	4983	1103	3167	--
evan	4286	5.60	1.1780	--	--	4859	--
francisco	4287	5.60	1.4428	2996	3192	1017	--
frequency	4288	5.60	0.8806	--	1456	--	--
function	4289	5.60	1.4569	4701	489	--	--
got	4290	5.60	1.4569	59	459	390	36
historians	4291	5.60	1.5779	--	4596	--	--
hop	4292	5.60	1.6162	2243	--	--	1377
idol	4293	5.60	1.4708	949	--	--	--
immediate	4294	5.60	1.6660	--	1507	2202	--
indianapolis	4295	5.60	1.5386	--	--	4759	--
involving	4296	5.60	1.3401	--	2733	2152	--
layers	4297	5.60	1.3093	--	3742	--	--
level	4298	5.60	0.9897	1504	335	991	2359
links	4299	5.60	1.1606	2056	3963	--	--
lisa	4300	5.60	1.3093	4055	--	1785	3815
mouths	4301	5.60	1.2936	--	--	--	4726
news	4302	5.60	1.5518	128	1133	123	1035
occasional	4303	5.60	1.4428	--	3872	--	--
outcome	4304	5.60	1.1429	--	2964	3513	--
pat	4305	5.60	0.9897	3574	--	2510	3585
patent	4306	5.60	1.6162	4367	4072	2910	--
perceived	4307	5.60	1.3851	--	2884	--	--
pick	4308	5.60	0.9689	728	3548	2007	704
pope	4309	5.60	1.5649	--	2669	3435	--
priest	4310	5.60	1.7023	--	2856	4559	3871
pronounced	4311	5.60	1.3702	--	4182	--	--
quotes	4312	5.60	1.3851	3406	--	--	--
reaching	4313	5.60	1.1066	--	3059	4208	1805
relatively	4314	5.60	1.0302	--	1213	2635	--
reminded	4315	5.60	1.2778	3888	--	--	--
reynolds	4316	5.60	1.0880	--	--	3840	--
runner	4317	5.60	1.6288	--	--	--	--
saying	4318	5.60	0.8571	639	1144	593	655
seeking	4319	5.60	1.1429	3848	2590	1232	3640
specific	4320	5.60	0.9689	4864	542	2458	--
spell	4321	5.60	1.4142	2629	--	--	1394
stand	4322	5.60	1.1066	918	993	1413	241
suggested	4323	5.60	1.2454	--	1113	1334	--
title	4324	5.60	1.0880	2068	1268	918	--
topics	4325	5.60	0.8330	4412	4260	4338	--
trustees	4326	5.60	1.3702	--	--	1715	--
twice	4327	5.60	1.1429	1785	2266	1877	943
utilities	4328	5.60	1.7023	--	--	4961	--
veteran	4329	5.60	1.1429	--	--	2229	--
viewed	4330	5.60	1.2122	--	3140	4061	--
virtually	4331	5.60	1.0498	--	3353	2737	--
walker	4332	5.60	1.5518	--	--	2720	--
watchin	4333	5.60	1.2122	1251	--	--	3067
your	4334	5.60	1.0302	28	95	191	12
accustomed	4335	5.60	1.3778	--	4718	--	--
deed	4336	5.60	1.5556	--	4952	--	4808
besos	4337	5.59	1.6320	--	--	--	3743
classroom	4338	5.59	1.7668	--	4326	--	--
comparative	4339	5.59	1.2234	--	3149	--	--
constituted	4340	5.59	1.1350	--	4187	--	--
indicating	4341	5.59	1.2734	--	4311	--	--
occurs	4342	5.59	1.1165	--	1332	--	--
parallel	4343	5.59	1.0785	--	1810	--	--
sentences	4344	5.59	1.6320	--	3569	--	--
vita	4345	5.59	1.3832	--	--	--	3148
habits	4346	5.58	1.4852	--	3088	--	--
#iphone	4347	5.58	2.2865	--	--	--	--
allison	4348	5.58	1.1445	--	--	4542	--
appeals	4349	5.58	1.7272	--	--	2030	--
apps	4350	5.58	1.3415	1774	--	--	--
arizona	4351	5.58	1.4155	3902	--	2875	--
attached	4352	5.58	1.4581	--	2059	4667	--
bags	4353	5.58	1.0897	2607	--	4844	2170
barack	4354	5.58	2.0313	2855	--	--	--
bears	4355	5.58	1.8193	3235	4087	4426	--
bell	4356	5.58	1.2792	2369	3033	2073	1680
brand	4357	5.58	1.1796	1238	--	3162	972
broad	4358	5.58	1.1082	--	1623	2173	3269
broader	4359	5.58	1.2631	--	--	4533	--
bulletin	4360	5.58	0.8827	--	4722	--	--
cara	4361	5.58	1.2469	3966	--	--	3504
casey	4362	5.58	1.2469	--	--	4529	--
cerebral	4363	5.58	1.6299	--	4777	--	--
chew	4364	5.58	1.3864	--	--	--	2800
circle	4365	5.58	1.2137	2332	2037	3002	1636
cities	4366	5.58	1.4995	4540	1370	1705	3760
client	4367	5.58	1.1796	1910	2598	2966	--
comes	4368	5.58	0.7584	554	867	874	260
comment	4369	5.58	1.2792	1211	3383	992	--
consists	4370	5.58	1.3566	--	1820	--	--
corrected	4371	5.58	1.6671	--	--	4280	--
current	4372	5.58	1.3262	1576	568	697	--
danny	4373	5.58	1.0120	3372	--	4056	--
decisions	4374	5.58	1.4155	3481	1650	2140	4008
delaware	4375	5.58	1.0515	--	--	4389	--
described	4376	5.58	1.1445	--	565	1036	--
did	4377	5.58	1.1265	121	114	122	164
estimated	4378	5.58	1.0319	--	2208	1501	--
even	4379	5.58	1.1968	160	94	133	172
example	4380	5.58	1.0708	3114	210	930	--
executive	4381	5.58	1.6671	4538	1955	206	--
feet	4382	5.58	1.2631	1235	563	1064	443
filling	4383	5.58	1.3566	4386	4837	--	3791
finally	4384	5.58	1.4299	326	616	1153	687
financed	4385	5.58	1.7034	--	--	4702	--
fingers	4386	5.58	1.1445	1699	3081	--	1067
formed	4387	5.58	1.1622	--	831	2820	--
front	4388	5.58	1.0708	712	716	943	586
gran	4389	5.58	1.4721	--	--	--	4255
hier	4390	5.58	1.1082	4384	--	--	1494
hips	4391	5.58	1.7034	--	--	--	2285
i've	4392	5.58	1.1796	--	--	--	--
ibm	4393	5.58	1.2950	--	--	2993	--
identify	4394	5.58	1.3566	--	2332	3388	--
intro	4395	5.58	0.9495	4769	--	--	1875
kennedy	4396	5.58	1.4299	4510	--	1461	--
laura	4397	5.58	1.6671	4810	--	1858	--
lay	4398	5.58	1.2792	2020	1010	3438	438
lets	4399	5.58	1.0120	760	--	--	830
lewis	4400	5.58	1.1796	3863	3354	1447	--
linda	4401	5.58	1.5398	--	--	1674	4095
long-term	4402	5.58	1.7853	--	--	--	--
looked	4403	5.58	1.3566	998	562	1575	701
lords	4404	5.58	2.1389	--	3958	--	--
man's	4405	5.58	1.5131	--	1665	--	--
marie	4406	5.58	1.0319	--	--	2864	4499
massachusetts	4407	5.58	1.3262	--	3201	1757	--
microphone	4408	5.58	1.2137	--	--	--	2283
mills	4409	5.58	0.9708	--	4434	4178	--
ministry	4410	5.58	1.8526	--	2119	2623	--
mumbai	4411	5.58	1.7272	4666	--	--	--
named	4412	5.58	0.8593	1649	1468	499	1868
navy	4413	5.58	1.5131	4594	3185	1947	--
operative	4414	5.58	1.7034	--	4798	--	--
overnight	4415	5.58	1.2137	4466	--	--	--
peep	4416	5.58	1.1796	--	--	--	2303
pot	4417	5.58	1.5265	2585	--	--	2571
pursuit	4418	5.58	1.7853	--	4261	--	--
rapidly	4419	5.58	1.2631	--	1708	4816	--
recorded	4420	5.58	1.1968	3886	2035	1951	--
returning	4421	5.58	1.4721	--	3258	3225	4674
rooms	4422	5.58	0.9055	4596	2670	2453	3564
seats	4423	5.58	1.3415	3358	4692	2450	4148
set	4424	5.58	1.1968	480	215	317	394
shortly	4425	5.58	1.3107	--	3224	3135	--
shoutout	4426	5.58	1.9493	3791	--	--	--
soho	4427	5.58	1.2631	--	--	4073	--
solely	4428	5.58	1.3415	--	4462	--	--
stuff	4429	5.58	1.4995	318	4436	1903	1027
suburban	4430	5.58	1.5265	--	--	4014	--
talkin	4431	5.58	1.9388	1605	--	--	1089
teenage	4432	5.58	1.8305	--	--	--	3227
thighs	4433	5.58	1.7623	--	--	--	2982
thing	4434	5.58	1.0120	188	418	563	163
times	4435	5.58	1.1968	348	274	113	277
traders	4436	5.58	1.3107	--	--	4415	--
trending	4437	5.58	1.4441	2525	--	--	--
tries	4438	5.58	1.2631	4040	--	4399	2783
valve	4439	5.58	1.1622	--	3983	--	--
vermont	4440	5.58	1.2950	--	--	4124	--
voters	4441	5.58	1.3107	--	--	1311	--
waist	4442	5.58	1.3716	--	--	--	2935
warming	4443	5.58	1.8962	3255	--	--	--
we'll	4444	5.58	1.3262	--	--	--	--
yang	4445	5.58	1.3716	2662	--	--	2378
declare	4446	5.57	1.3472	--	4843	--	--
departments	4447	5.57	1.3994	--	3464	--	--
mathematical	4448	5.57	1.8484	--	3725	--	--
sow	4449	5.57	1.6202	--	--	--	4828
density	4450	5.57	1.2047	--	2172	--	--
colony	4451	5.56	1.6099	--	3030	--	--
component	4452	5.56	1.1091	--	2142	--	--
illusion	4453	5.56	1.5004	--	--	--	2315
sip	4454	5.56	1.2867	--	--	--	2356
stride	4455	5.56	1.3669	--	--	--	4842
summary	4456	5.56	1.2188	--	2279	--	--
#musicmonday	4457	5.56	1.7280	--	--	--	--
acted	4458	5.56	1.0529	--	3408	4259	--
aide	4459	5.56	1.4165	--	--	3142	--
alot	4460	5.56	1.4020	1283	--	--	2521
analyst	4461	5.56	1.0529	--	--	1493	--
announces	4462	5.56	0.9723	3687	--	--	--
aspects	4463	5.56	1.4020	--	1349	4655	--
associates	4464	5.56	1.6308	--	4760	1782	--
attempt	4465	5.56	1.2961	2623	903	1786	--
basically	4466	5.56	1.0134	2807	--	4674	--
blowin	4467	5.56	1.3118	--	--	--	3072
bong	4468	5.56	2.0619	--	--	--	4233
brush	4469	5.56	1.7043	4638	--	--	3546
camps	4470	5.56	1.6801	--	--	4665	--
cap	4471	5.56	0.9293	3802	3865	4492	2750
change	4472	5.56	1.3426	414	271	361	224
characterized	4473	5.56	1.1808	--	2858	--	--
christopher	4474	5.56	0.8843	--	--	1224	--
civil	4475	5.56	1.1457	4472	893	950	--
clients	4476	5.56	1.1980	2881	3620	2172	--
columnist	4477	5.56	1.0134	--	--	1561	--
connecticut	4478	5.56	1.7162	--	--	904	--
consider	4479	5.56	1.2149	2211	780	1400	3846
consumers	4480	5.56	1.5670	--	4604	2133	--
contents	4481	5.56	0.9510	--	2323	--	--
dial	4482	5.56	1.3273	--	--	--	3260
directly	4483	5.56	1.0333	4539	892	2160	--
discussed	4484	5.56	1.4591	--	1106	3184	--
electron	4485	5.56	1.1457	--	2990	--	--
elle	4486	5.56	1.0333	--	--	--	3630
era	4487	5.56	1.0333	2751	2564	2381	2148
evaluate	4488	5.56	1.2803	--	4913	--	--
explanation	4489	5.56	0.9930	--	1788	4879	--
extends	4490	5.56	1.0134	--	4937	3348	--
fairfield	4491	5.56	0.9723	--	--	3717	--
format	4492	5.56	1.3273	--	4739	--	--
forming	4493	5.56	0.9930	--	2885	--	--
golf	4494	5.56	2.0320	1830	--	926	--
hampshire	4495	5.56	0.9510	--	--	3833	--
his	4496	5.56	0.9930	100	20	19	103
inbox	4497	5.56	1.4591	4964	--	--	--
indication	4498	5.56	1.0721	--	4227	4906	--
ink	4499	5.56	1.2803	2599	--	--	4597
innings	4500	5.56	1.4591	--	--	4239	--
jay-z	4501	5.56	1.5140	--	--	--	--
jumped	4502	5.56	1.3426	4293	--	4258	2269
kelly	4503	5.56	1.1634	2703	--	1914	2570
lauren	4504	5.56	1.3273	--	--	3241	--
leather	4505	5.56	1.4868	3525	--	--	2147
license	4506	5.56	1.3426	4112	--	3310	--
makes	4507	5.56	1.2480	280	613	663	317
manchester	4508	5.56	1.3273	2933	--	--	--
marathon	4509	5.56	1.2316	2412	--	3370	--
matches	4510	5.56	1.2149	--	--	--	--
measured	4511	5.56	1.3273	--	1832	--	--
method	4512	5.56	0.9071	2666	471	3157	3236
mounted	4513	5.56	1.3273	--	4042	--	--
nickel	4514	5.56	1.5407	--	--	--	4382
on	4515	5.56	1.0721	13	16	10	14
opera	4516	5.56	1.7631	4082	4381	1052	--
organizations	4517	5.56	1.1278	--	1548	1637	--
pan	4518	5.56	0.8369	4760	4314	3718	3407
passage	4519	5.56	1.1457	--	1383	3529	--
password	4520	5.56	1.1457	4766	--	--	--
place	4521	5.56	1.1980	374	149	247	190
playa	4522	5.56	1.7861	--	--	--	1572
presidency	4523	5.56	1.7861	--	--	4051	--
product	4524	5.56	1.1095	1568	920	1613	4239
promo	4525	5.56	1.4165	2276	--	--	--
quarter	4526	5.56	1.2149	3464	2356	196	2160
range	4527	5.56	1.0134	3699	688	1503	2438
ranked	4528	5.56	1.7043	--	--	4256	--
recent	4529	5.56	1.1095	2339	876	374	--
red	4530	5.56	1.6183	282	631	861	431
regarding	4531	5.56	1.1278	4737	1842	4410	--
remained	4532	5.56	1.0333	--	1005	1784	--
rolls	4533	5.56	1.3118	3396	--	--	2439
solo	4534	5.56	1.3726	2127	--	3420	643
stay	4535	5.56	1.1634	412	1506	1112	173
steppin	4536	5.56	1.3426	--	--	--	4986
stepping	4537	5.56	0.9930	--	--	--	3352
studying	4538	5.56	2.0016	1945	3936	3754	--
substance	4539	5.56	1.1095	--	1836	4473	--
systematic	4540	5.56	1.5140	--	3699	--	--
titles	4541	5.56	1.2643	--	4647	3222	--
tons	4542	5.56	1.2961	2514	3482	3716	--
treated	4543	5.56	1.6433	--	1314	2364	2918
turkish	4544	5.56	1.2149	--	4970	--	--
type	4545	5.56	0.9293	1000	371	2274	1056
varied	4546	5.56	1.2961	--	3139	--	--
verbal	4547	5.56	1.0529	--	3738	--	--
vida	4548	5.56	1.2803	2873	--	--	928
vodka	4549	5.56	2.2602	3606	--	--	--
voices	4550	5.56	1.5005	--	3736	3749	1214
voltage	4551	5.56	1.2803	--	2942	--	--
winding	4552	5.56	1.3273	--	--	--	4481
wisconsin	4553	5.56	1.4165	--	4674	3411	--
woke	4554	5.56	1.4165	697	--	--	1316
word	4555	5.56	1.1457	529	390	1156	416
worker	4556	5.56	1.6308	4948	2980	2538	--
working	4557	5.56	1.7631	305	509	567	1007
yonkers	4558	5.56	1.2643	--	--	2888	--
input	4559	5.55	1.3320	--	2171	--	--
analyses	4560	5.55	1.2427	--	4120	--	--
array	4561	5.55	1.1558	--	4460	--	--
calculations	4562	5.55	1.5951	--	4725	--	--
dixie	4563	5.55	1.2920	--	--	--	4901
floss	4564	5.55	1.5419	--	--	--	3890
molecular	4565	5.55	1.3854	--	3242	--	--
pavement	4566	5.55	1.1737	--	--	--	4906
tame	4567	5.55	1.4151	--	--	--	3385
warriors	4568	5.55	1.9585	--	--	--	4404
gospel	4569	5.55	2.1202	--	2866	--	--
theological	4570	5.55	1.6305	--	4137	--	--
depth	4571	5.54	1.4136	--	2106	--	--
acquisitions	4572	5.54	1.7168	--	--	4664	--
adam	4573	5.54	1.2651	1677	3985	1825	--
apparently	4574	5.54	1.1104	973	1489	1657	--
attempts	4575	5.54	1.1988	--	1963	3605	--
attended	4576	5.54	1.1104	--	2711	1707	--
awwww	4577	5.54	1.8094	3095	--	--	--
biological	4578	5.54	1.4458	--	2859	--	--
bobby	4579	5.54	1.2488	4206	--	3394	3085
box	4580	5.54	0.8855	860	1359	1143	1241
bradley	4581	5.54	0.9941	--	--	3396	--
brooklyn	4582	5.54	1.4737	3517	--	296	2855
brunswick	4583	5.54	1.3280	--	--	3984	--
bud	4584	5.54	1.1104	4791	--	--	3413
buena	4585	5.54	1.4316	4871	--	--	--
cardinal	4586	5.54	1.6062	--	4973	4397	--
catherine	4587	5.54	1.4737	--	--	2368	--
chapel	4588	5.54	1.5414	--	4177	997	--
chest	4589	5.54	0.9733	3149	3082	--	1167
circulation	4590	5.54	1.2157	--	3093	--	--
criteria	4591	5.54	1.1988	--	2736	--	--
cuban	4592	5.54	1.5147	--	--	4483	--
dame	4593	5.54	1.3734	--	--	4782	1973
daniel	4594	5.54	1.0730	3821	3636	831	--
dealing	4595	5.54	1.1643	3843	2361	2958	3919
device	4596	5.54	0.9521	3984	2533	4352	--
direction	4597	5.54	0.8134	3796	778	2144	1815
doctors	4598	5.54	1.6563	3286	4010	1558	--
domain	4599	5.54	1.1104	3163	2955	--	--
dubai	4600	5.54	1.2811	3813	--	--	--
ear	4601	5.54	1.2324	2563	2682	--	1246
electrical	4602	5.54	1.1104	--	3065	4489	--
emily	4603	5.54	1.1287	--	--	2420	--
every1	4604	5.54	1.4598	--	--	--	--
firmly	4605	5.54	1.2324	--	3826	--	--
frame	4606	5.54	1.5414	4663	2231	4902	2187
gee	4607	5.54	1.2488	--	--	--	4059
go	4608	5.54	1.1817	51	192	207	45
gusta	4609	5.54	1.7049	--	--	--	3050
hablar	4610	5.54	1.0919	--	--	--	4505
handle	4611	5.54	1.0539	1979	3243	2311	1271
him	4612	5.54	1.2157	146	56	103	137
holdings	4613	5.54	1.4028	--	--	3343	--
journalist	4614	5.54	1.3584	--	--	3459	--
lap	4615	5.54	1.2811	4180	--	--	3386
look	4616	5.54	1.1287	174	380	426	123
machinery	4617	5.54	1.3433	--	3159	--	--
materials	4618	5.54	1.0730	--	944	2800	--
mount	4619	5.54	1.2651	--	3468	1379	--
mysterious	4620	5.54	1.6686	--	--	--	4547
nicholas	4621	5.54	0.9082	--	--	2060	--
notes	4622	5.54	1.1466	2371	1069	884	3415
ny	4623	5.54	1.6686	1052	3508	102	--
obviously	4624	5.54	1.2651	2408	2132	3240	--
pamela	4625	5.54	0.8621	--	--	3670	--
panel	4626	5.54	1.2811	3672	4395	1675	--
particular	4627	5.54	1.1287	--	382	1937	--
person	4628	5.54	1.1466	268	346	749	1727
posted	4629	5.54	1.1287	796	--	3947	--
ppl	4630	5.54	1.3280	449	--	--	--
prompted	4631	5.54	1.0343	--	--	4276	--
properties	4632	5.54	1.2969	--	1282	2596	--
quarterback	4633	5.54	1.8206	--	--	3245	--
rating	4634	5.54	1.0919	--	--	2056	--
rearrange	4635	5.54	1.2488	--	--	--	4593
reason	4636	5.54	1.4737	636	411	951	435
regions	4637	5.54	1.1104	--	1754	--	--
reminder	4638	5.54	1.3433	4203	--	--	--
rims	4639	5.54	1.3126	--	--	--	3447
ross	4640	5.54	1.1466	4314	--	2069	--
round	4641	5.54	0.9521	1063	856	1182	403
say	4642	5.54	0.9941	137	195	156	59
signs	4643	5.54	0.8621	2548	1784	2123	1538
simpson	4644	5.54	1.3126	--	--	3713	--
sources	4645	5.54	1.2324	--	1128	2636	--
sponsored	4646	5.54	1.9082	--	--	2237	--
stephen	4647	5.54	1.1817	3092	4044	886	--
suggesting	4648	5.54	1.1988	--	4904	4699	--
suzanne	4649	5.54	1.3433	--	--	2873	--
texas	4650	5.54	1.2324	1379	2601	1015	1800
thursdays	4651	5.54	1.3881	--	--	4138	--
timeline	4652	5.54	1.1287	3711	--	--	--
tools	4653	5.54	1.4172	2194	2383	4589	4602
trio	4654	5.54	1.2651	--	--	4498	--
yale	4655	5.54	1.7168	--	--	1614	--
abstract	4656	5.53	1.4424	--	2802	--	--
accordance	4657	5.53	1.1565	--	3275	--	--
fellas	4658	5.53	1.5014	--	--	--	2601
lean	4659	5.53	1.4304	--	--	--	1709
outward	4660	5.53	1.4448	--	4967	--	--
particle	4661	5.53	0.9377	--	3886	--	--
pipe	4662	5.53	1.3860	--	3452	--	3096
rely	4663	5.53	1.4592	--	4741	--	3734
sheet	4664	5.53	1.2265	--	2951	--	--
sole	4665	5.53	1.2926	--	3766	--	3662
whatcha	4666	5.53	1.4875	--	--	--	2014
arrow	4667	5.52	1.5016	--	--	--	4430
blazing	4668	5.52	2.0627	--	--	--	4166
wherever	4669	5.52	1.2375	--	3947	--	1298
aimed	4670	5.52	1.5810	--	4523	3479	--
alice	4671	5.52	1.1822	3566	--	2131	--
alicia	4672	5.52	0.9528	4102	--	--	--
amendment	4673	5.52	1.4032	--	3450	2482	--
amy	4674	5.52	1.3130	3354	--	1985	--
appointment	4675	5.52	1.8432	4245	3338	3239	--
archive	4676	5.52	1.4320	3605	--	--	--
article	4677	5.52	1.4032	910	1004	82	--
beth	4678	5.52	1.3438	--	--	1647	--
beverly	4679	5.52	1.1110	--	--	3341	--
beyonce	4680	5.52	1.8210	2321	--	--	--
bottles	4681	5.52	1.0925	3553	--	--	2899
boxes	4682	5.52	1.2162	3458	--	--	--
branch	4683	5.52	1.1471	--	2007	2741	--
carol	4684	5.52	1.3589	--	--	1619	--
categories	4685	5.52	1.2329	--	2514	--	--
class	4686	5.52	1.7756	413	377	996	1559
coaches	4687	5.52	1.6066	--	--	3710	--
compounds	4688	5.52	1.3738	--	3324	--	--
could	4689	5.52	1.2816	144	80	90	81
cube	4690	5.52	1.2974	--	--	--	3690
demonstrate	4691	5.52	1.1822	--	3544	4866	--
edition	4692	5.52	1.1292	1916	1528	2718	--
employers	4693	5.52	1.3738	--	4388	4128	--
episodes	4694	5.52	1.1292	2612	--	--	--
eva	4695	5.52	1.0925	4054	--	--	--
exceptions	4696	5.52	1.5550	--	4558	--	--
extension	4697	5.52	1.1822	--	2298	2991	--
filled	4698	5.52	1.2656	2082	1406	2307	979
findings	4699	5.52	1.4741	--	2429	3576	--
graphic	4700	5.52	1.2493	4097	--	--	--
headline	4701	5.52	1.3130	--	--	3338	--
horizontal	4702	5.52	1.1648	--	3235	--	--
jefferson	4703	5.52	1.0150	--	--	4236	--
jets	4704	5.52	1.3589	3252	--	2201	--
jose	4705	5.52	1.4320	4146	--	2512	--
josh	4706	5.52	1.3738	3111	--	--	--
journalism	4707	5.52	1.6193	--	--	4092	--
monica	4708	5.52	1.4320	--	--	3842	--
montgomery	4709	5.52	1.2329	--	--	4898	--
nbc	4710	5.52	1.1471	3355	--	2721	--
north	4711	5.52	1.2162	1097	417	333	1505
outer	4712	5.52	1.2493	--	2832	--	4257
papi	4713	5.52	1.3886	--	--	--	4339
parker	4714	5.52	1.0349	--	--	3235	--
patrick	4715	5.52	1.2162	2984	--	1516	--
peas	4716	5.52	1.8321	3132	--	--	--
plains	4717	5.52	1.4320	--	4899	1986	--
pm	4718	5.52	1.3438	765	3803	96	--
positions	4719	5.52	1.2816	--	1976	2361	--
posting	4720	5.52	1.0925	2343	--	--	--
ray	4721	5.52	1.4602	2160	2778	2210	2610
reaction	4722	5.52	0.9947	4433	1229	2396	3281
reference	4723	5.52	1.1110	4015	898	2791	--
reflected	4724	5.52	1.0736	--	2632	2470	--
remain	4725	5.52	1.1471	3919	1002	900	1397
reserves	4726	5.52	1.2816	--	--	3846	--
rockefeller	4727	5.52	1.3285	--	--	3719	--
room	4728	5.52	1.1471	433	430	484	421
russian	4729	5.52	1.7052	3314	1532	1295	--
ryan	4730	5.52	0.9947	2187	--	2402	--
sara	4731	5.52	1.7640	--	--	3331	--
she's	4732	5.52	1.1993	--	3664	--	--
subjective	4733	5.52	1.3589	--	4634	--	--
suggest	4734	5.52	1.2329	3438	1567	2343	--
summit	4735	5.52	1.6193	3812	--	2530	--
synagogue	4736	5.52	1.5151	--	--	3147	--
taylor	4737	5.52	1.2329	777	3592	1721	--
throughout	4738	5.52	1.2656	4908	824	1398	3442
tony	4739	5.52	1.1822	2657	--	1773	3271
traded	4740	5.52	1.4177	--	--	2960	--
trailer	4741	5.52	1.3285	1860	--	--	--
twitters	4742	5.52	1.8432	3488	--	--	--
u	4743	5.52	1.7290	37	1563	4068	286
url	4744	5.52	0.9739	4679	--	--	--
usage	4745	5.52	1.5016	--	4468	--	--
vet	4746	5.52	1.1993	4451	--	--	--
vikings	4747	5.52	1.5939	4878	--	--	--
whispers	4748	5.52	1.7524	--	--	--	2621
beso	4749	5.52	1.4524	--	--	--	3923
respiratory	4750	5.52	1.5673	--	4496	--	--
fills	4751	5.51	1.1955	--	--	--	2440
behaviors	4752	5.51	1.1569	--	4949	--	--
breed	4753	5.51	1.5428	--	--	--	3275
layin	4754	5.51	1.0825	--	--	--	4573
maze	4755	5.51	1.5959	--	--	--	4006
measurement	4756	5.51	1.2930	--	2548	--	--
occurrence	4757	5.51	1.3404	--	3693	--	--
priests	4758	5.51	2.0117	--	3526	--	--
receptor	4759	5.51	1.4307	--	4681	--	--
slope	4760	5.51	1.2603	--	4144	--	--
tener	4761	5.51	1.0231	--	--	--	4817
thong	4762	5.51	1.7335	--	--	--	4740
account	4763	5.50	0.9530	948	450	955	--
adds	4764	5.50	0.9530	4261	4300	4690	--
anglo	4765	5.50	1.3838	--	4412	--	--
application	4766	5.50	1.3286	3090	881	4231	--
arm	4767	5.50	1.0152	1592	1704	3369	1479
atoms	4768	5.50	1.2164	--	4149	--	--
austin	4769	5.50	1.0738	2240	--	2705	--
behavior	4770	5.50	1.2657	--	770	2471	--
beyond	4771	5.50	1.4321	1929	625	1256	862
bloggers	4772	5.50	1.2976	4921	--	--	--
bow	4773	5.50	1.4321	3996	4413	--	1362
brief	4774	5.50	1.2817	4796	1777	983	--
buffalo	4775	5.50	1.5940	4127	--	2742	--
capacity	4776	5.50	1.4178	--	1170	2691	--
chairwoman	4777	5.50	1.1824	--	--	4809	--
channel	4778	5.50	0.8391	1281	2462	2300	3977
charlotte	4779	5.50	0.9742	4195	--	2732	--
christine	4780	5.50	1.2976	--	--	3153	--
clay	4781	5.50	1.3286	--	3014	--	4009
consumer	4782	5.50	1.0546	4829	3183	1347	--
count	4783	5.50	1.0546	1577	1951	2217	895
crews	4784	5.50	1.4178	--	--	--	4308
david	4785	5.50	1.1473	1007	1316	178	2468
democrats	4786	5.50	1.9923	4933	--	948	--
doing	4787	5.50	1.1995	233	736	618	544
editions	4788	5.50	1.2976	--	--	2276	--
effects	4789	5.50	1.4743	4028	528	2130	--
equivalent	4790	5.50	1.2976	--	2166	4316	--
eyed	4791	5.50	1.3887	3058	--	--	3043
faculty	4792	5.50	1.4321	--	2941	2267	--
feels	4793	5.50	1.7409	647	3465	3006	466
fellow	4794	5.50	1.4604	2749	1734	1476	4565
figure	4795	5.50	1.1473	1016	261	1146	1186
finals	4796	5.50	1.9821	3226	--	4991	--
fm	4797	5.50	1.6067	3632	--	--	--
footsteps	4798	5.50	1.3887	--	--	--	3515
frequently	4799	5.50	1.6067	--	950	2494	--
generation	4800	5.50	1.1995	3268	1585	2076	2270
genetic	4801	5.50	1.2495	--	3409	--	--
glasses	4802	5.50	1.2976	2331	--	--	3928
halfway	4803	5.50	1.0351	--	--	--	3993
handled	4804	5.50	0.9313	--	--	3815	--
in	4805	5.50	1.0152	6	5	6	9
insure	4806	5.50	1.4321	--	--	4003	--
investors	4807	5.50	1.2495	--	--	1011	--
item	4808	5.50	0.9313	1889	2740	--	--
jack	4809	5.50	0.9742	1359	2869	965	1156
jane	4810	5.50	0.9742	4604	4297	1277	2479
jones	4811	5.50	1.0152	2227	2745	1119	1781
leven	4812	5.50	1.2817	--	--	--	2821
manifest	4813	5.50	1.3590	--	4407	--	--
map	4814	5.50	1.4321	3126	2243	2632	2996
maria	4815	5.50	1.2330	--	4065	2686	3086
melissa	4816	5.50	1.0926	--	--	4388	--
minute	4817	5.50	0.9313	1103	1950	2954	735
normally	4818	5.50	0.9742	3692	2667	4552	--
pastor	4819	5.50	1.8434	4674	--	--	--
patricia	4820	5.50	0.9949	--	--	1681	--
pole	4821	5.50	1.1995	--	4245	--	4005
preface	4822	5.50	1.3439	--	4409	--	--
prep	4823	5.50	1.3590	4449	--	--	--
quiet	4824	5.50	1.8098	957	2232	2802	1201
ran	4825	5.50	1.4604	1501	1801	1686	973
rated	4826	5.50	1.4321	2688	--	1709	--
repertory	4827	5.50	1.7525	--	--	4296	--
retailers	4828	5.50	1.2495	--	--	2574	--
retain	4829	5.50	0.9530	--	4143	4712	--
rub	4830	5.50	1.5152	--	--	--	2369
russia	4831	5.50	1.3740	4709	1816	1572	--
settings	4832	5.50	1.2548	--	4831	--	--
skin	4833	5.50	1.5551	1615	1304	4194	581
sms	4834	5.50	1.6067	4128	--	--	--
specifically	4835	5.50	1.1112	--	2705	4954	--
steven	4836	5.50	1.0926	--	--	1018	--
stevie	4837	5.50	1.1824	--	--	--	--
texting	4838	5.50	1.4604	3108	--	--	--
tie	4839	5.50	1.1824	3066	4806	2527	1656
transmission	4840	5.50	1.3286	--	3167	--	--
unit	4841	5.50	0.9742	2378	1027	880	--
variation	4842	5.50	1.1824	--	2444	--	--
vol	4843	5.50	1.5152	--	741	--	--
wanna	4844	5.50	1.5419	257	--	--	77
we're	4845	5.50	1.0152	--	--	--	--
wearing	4846	5.50	1.1824	989	3956	2696	1732
westside	4847	5.50	1.3132	--	--	--	4260
wild	4848	5.50	1.8098	1464	1673	2603	492
womb	4849	5.50	1.3887	--	--	--	4362
works	4850	5.50	1.4463	750	556	600	2201
yankee	4851	5.50	1.7642	--	--	3806	4007
responsibilities	4852	5.49	1.7224	--	4112	--	--
awaits	4853	5.49	1.4012	--	--	--	4829
interface	4854	5.49	1.0433	--	4053	--	--
mics	4855	5.49	1.3090	--	--	--	4709
modified	4856	5.49	1.0825	--	3061	--	--
remark	4857	5.49	1.3712	--	4201	--	--
supervision	4858	5.49	1.6346	--	4553	--	--
weave	4859	5.49	1.3863	--	--	--	4804
flame	4860	5.49	1.7304	--	4702	--	1015
interpreted	4861	5.49	1.3493	--	3637	--	--
11am	4862	5.48	1.1110	--	--	--	--
acts	4863	5.48	1.1471	4673	1201	3247	4338
actual	4864	5.48	1.0544	2457	1009	3934	--
adviser	4865	5.48	1.8210	--	--	2278	--
advisers	4866	5.48	1.3738	--	--	3900	--
ahhh	4867	5.48	2.0428	1746	--	--	2887
alabama	4868	5.48	1.1648	4400	--	4601	--
along	4869	5.48	0.8142	1054	396	601	424
announced	4870	5.48	1.5151	2707	3143	558	--
approached	4871	5.48	1.2816	--	3754	--	--
attempted	4872	5.48	1.5680	--	2528	4716	--
ballin	4873	5.48	1.6318	--	--	--	4438
beta	4874	5.48	1.1471	2717	--	--	--
bling	4875	5.48	2.1019	--	--	--	3344
canon	4876	5.48	1.3438	4528	--	--	--
cheap	4877	5.48	1.9508	1316	--	--	1768
church	4878	5.48	1.8543	504	296	253	1590
cincinnati	4879	5.48	1.4741	--	--	2890	--
column	4880	5.48	0.9089	3072	2064	447	--
compound	4881	5.48	1.2974	--	3433	--	--
concept	4882	5.48	1.4032	3002	1125	3827	--
consultant	4883	5.48	1.1822	--	--	1623	--
convention	4884	5.48	1.2329	--	1874	2155	--
coupe	4885	5.48	1.5418	--	--	--	4139
cumulative	4886	5.48	1.0736	--	--	3206	--
demo	4887	5.48	1.3130	2893	--	--	4600
donald	4888	5.48	1.2493	--	--	1351	--
elements	4889	5.48	1.5285	--	817	3802	--
encountered	4890	5.48	1.3285	--	3925	--	--
everytime	4891	5.48	1.4741	2075	--	--	900
exception	4892	5.48	1.1471	--	2358	--	--
export	4893	5.48	1.3738	--	3232	4613	--
extensive	4894	5.48	1.2656	--	1972	4111	--
external	4895	5.48	1.2162	--	1259	--	--
fb	4896	5.48	1.2162	1407	--	--	--
felt	4897	5.48	1.3738	1083	498	1176	518
guild	4898	5.48	0.9528	--	--	4732	--
habit	4899	5.48	1.6066	3104	3054	--	3208
he'll	4900	5.48	1.1648	--	--	--	--
here	4901	5.48	1.0925	97	138	188	72
highway	4902	5.48	1.2656	2966	4801	2886	1248
holmes	4903	5.48	1.2329	4632	--	--	--
ikea	4904	5.48	1.6567	--	--	--	--
indicate	4905	5.48	0.9528	--	1639	4778	--
janet	4906	5.48	0.9528	--	--	2367	4652
joan	4907	5.48	1.2329	--	--	1499	--
jump	4908	5.48	1.7407	1742	--	3693	714
kate	4909	5.48	1.4741	3173	--	2941	--
katherine	4910	5.48	1.5418	--	--	3146	--
katie	4911	5.48	1.6066	4136	--	--	--
katy	4912	5.48	1.1993	--	--	--	--
korean	4913	5.48	1.4741	4238	--	2789	--
laurie	4914	5.48	1.1993	--	--	4184	--
led	4915	5.48	1.1292	3197	732	621	2109
lei	4916	5.48	1.5810	--	--	--	3881
longest	4917	5.48	1.4462	4421	--	--	4946
luna	4918	5.48	1.7407	--	--	--	2405
madison	4919	5.48	1.1993	--	--	979	--
mark	4920	5.48	1.2974	1278	1376	506	1535
may	4921	5.48	1.6318	278	53	60	334
methods	4922	5.48	0.9947	--	672	4618	--
mixed	4923	5.48	0.8389	2761	2058	3160	2784
motor	4924	5.48	1.1822	4919	2039	3309	3676
naval	4925	5.48	1.2493	--	3295	4436	--
nicole	4926	5.48	1.5680	4994	--	4711	--
nose	4927	5.48	1.2329	1880	3326	--	1438
oklahoma	4928	5.48	1.4320	4748	--	3434	--
ole	4929	5.48	1.3285	4514	--	--	2675
operates	4930	5.48	1.2329	--	--	4344	--
palm	4931	5.48	1.3285	2968	--	1752	2749
particles	4932	5.48	1.1648	--	2693	--	--
pepper	4933	5.48	1.4879	3858	--	4709	--
physics	4934	5.48	1.7984	--	3946	--	--
picking	4935	5.48	0.9528	2426	--	--	3463
portion	4936	5.48	1.5151	--	1362	3690	--
post	4937	5.48	1.0925	387	889	1003	3376
powell	4938	5.48	1.1648	--	--	3387	--
predicted	4939	5.48	1.2329	--	--	3173	--
quoted	4940	5.48	0.9947	--	2306	2932	--
remote	4941	5.48	1.7290	3769	3215	--	--
requested	4942	5.48	0.8389	--	4833	4331	--
roller	4943	5.48	1.2656	--	--	--	3715
route	4944	5.48	1.2162	3555	2544	1846	3990
run	4945	5.48	1.4320	445	749	434	178
sally	4946	5.48	0.9089	--	--	3661	3842
sell	4947	5.48	1.1292	1280	2526	906	981
server	4948	5.48	1.3130	2420	4238	--	--
sessions	4949	5.48	0.9311	--	4933	4823	--
shape	4950	5.48	0.8628	3061	1446	3047	1948
spread	4951	5.48	1.1292	1937	1562	2521	1228
square	4952	5.48	0.9947	1456	1358	937	2420
stephanie	4953	5.48	1.3589	--	--	3649	--
surfaces	4954	5.48	1.2162	--	3505	--	--
surname	4955	5.48	0.9947	--	--	1491	--
tampa	4956	5.48	0.9739	4599	--	3886	--
township	4957	5.48	1.5939	--	--	3989	--
trek	4958	5.48	1.4741	2088	--	--	--
tried	4959	5.48	1.6443	774	1000	1074	413
truck	4960	5.48	1.5550	1304	--	3082	1426
tweet	4961	5.48	1.5939	325	--	--	--
user	4962	5.48	1.0150	2494	2539	--	--
users	4963	5.48	1.1471	2342	3400	3569	--
utility	4964	5.48	1.2162	--	3605	3727	--
vamos	4965	5.48	1.2329	4310	--	--	2458
wells	4966	5.48	0.8862	--	4735	3799	--
ceiling	4967	5.47	1.1012	--	--	--	2399
dwell	4968	5.47	1.6596	--	--	--	3752
elaborate	4969	5.47	1.6596	--	4292	--	--
grip	4970	5.47	1.7091	--	--	--	1767
halls	4971	5.47	1.0821	--	--	--	3770
loaded	4972	5.47	1.8383	--	--	--	2288
metabolism	4973	5.47	1.5014	--	4860	--	--
spinning	4974	5.47	1.4157	--	--	--	1400
#nowplaying	4975	5.46	1.5147	--	--	--	--
alex	4976	5.46	0.8855	2228	--	2136	--
appeared	4977	5.46	0.9941	--	872	1030	--
arlington	4978	5.46	1.6563	--	--	3777	--
blogger	4979	5.46	1.1287	4016	--	--	--
bricks	4980	5.46	1.0919	--	--	--	2680
cam	4981	5.46	1.1817	3272	--	--	--
caption	4982	5.46	0.8381	--	--	910	--
carries	4983	5.46	1.2324	--	4609	3860	4112
carroll	4984	5.46	1.0343	--	--	4723	--
cavalry	4985	5.46	1.7286	--	4855	--	--
challenged	4986	5.46	1.4737	--	--	3413	--
chi	4987	5.46	1.4028	--	--	--	2262
chronicle	4988	5.46	1.5281	--	--	2555	--
coalition	4989	5.46	1.4172	--	--	1918	--
colonies	4990	5.46	1.3433	--	2967	--	--
competitive	4991	5.46	1.9082	--	3651	2622	--
conducted	4992	5.46	1.1988	--	2236	1882	--
consisted	4993	5.46	1.3280	--	3912	--	--
contract	4994	5.46	1.1104	3513	1493	673	--
developers	4995	5.46	1.7168	--	--	4660	--
diameter	4996	5.46	1.1671	--	2596	--	--
directed	4997	5.46	1.0730	--	1670	806	--
distributed	4998	5.46	1.1104	--	2741	4060	--
domestic	4999	5.46	1.6563	--	1459	1693	--
dozen	5000	5.46	1.1104	--	3723	2379	3817
enough	5001	5.46	1.4028	390	387	461	250
equation	5002	5.46	1.5012	--	1500	--	--
expectations	5003	5.46	1.5414	--	3396	3499	--
explain	5004	5.46	1.3433	2167	1414	2809	1009
followed	5005	5.46	1.2157	1829	646	1297	2661
fox	5006	5.46	1.7168	1426	4571	1875	3904
further	5007	5.46	1.1104	3193	325	872	1882
gears	5008	5.46	0.8855	4333	--	--	--
guts	5009	5.46	1.9295	--	--	--	2778
helen	5010	5.46	1.0144	--	--	1678	--
index	5011	5.46	1.2324	--	1518	1169	--
instructions	5012	5.46	1.4458	--	2636	--	--
jeffrey	5013	5.46	1.0539	--	--	1517	--
jerry	5014	5.46	1.9919	4725	--	1993	--
lafayette	5015	5.46	1.5806	--	--	4340	--
laid	5016	5.46	1.2324	3731	1379	4317	1235
let's	5017	5.46	1.0144	--	3616	--	--
linked	5018	5.46	1.4028	--	3048	3933	--
list	5019	5.46	0.8621	586	935	892	2102
local	5020	5.46	1.3584	857	397	566	3057
loop	5021	5.46	1.3126	--	4397	--	3629
manufacturers	5022	5.46	1.1466	--	4791	2822	--
math	5023	5.46	1.9505	1960	--	--	--
matthew	5024	5.46	1.0343	--	--	1473	--
meeting	5025	5.46	1.3433	678	816	644	3944
megan	5026	5.46	1.2651	4789	--	--	--
mornin	5027	5.46	1.6807	2896	--	--	4172
needed	5028	5.46	1.4875	962	794	956	956
object	5029	5.46	1.0343	--	634	4566	--
organ	5030	5.46	1.6563	--	3390	--	--
particularly	5031	5.46	1.2651	--	621	1270	--
philly	5032	5.46	1.5546	3240	--	--	4312
process	5033	5.46	1.1104	2186	259	835	--
projects	5034	5.46	1.5935	2601	2105	1655	3296
pulls	5035	5.46	1.1466	--	--	--	3012
quote	5036	5.46	0.9082	1628	--	--	--
rebecca	5037	5.46	1.3433	--	--	2964	--
reform	5038	5.46	1.3433	2935	1661	1537	--
religious	5039	5.46	2.0123	--	611	1616	--
richmond	5040	5.46	1.0919	--	--	3291	--
sandra	5041	5.46	0.9304	--	--	3471	--
segment	5042	5.46	1.4875	--	4252	--	--
sent	5043	5.46	0.9082	916	589	816	1113
series	5044	5.46	0.9304	1011	627	487	--
serve	5045	5.46	1.3126	3189	1262	1377	1967
sharon	5046	5.46	0.9733	--	--	2340	--
shipping	5047	5.46	1.3126	1747	--	--	--
shoulder	5048	5.46	1.2157	3518	3036	3761	1283
stacks	5049	5.46	1.3280	--	--	--	4161
statements	5050	5.46	0.9733	--	2158	2775	--
surrounding	5051	5.46	1.2324	--	3056	4142	--
therapy	5052	5.46	1.5281	3465	1602	4315	--
thy	5053	5.46	1.1643	--	1568	--	1712
twitter	5054	5.46	1.9082	107	--	--	--
uno	5055	5.46	0.9521	4480	--	--	2966
vincent	5056	5.46	0.9304	--	--	2643	--
watched	5057	5.46	1.2651	616	2995	3415	1375
wide	5058	5.46	1.3280	2207	901	1811	786
william	5059	5.46	1.0539	3778	643	330	--
dome	5060	5.46	1.3202	--	--	--	3195
filter	5061	5.46	1.2709	--	4189	--	--
notions	5062	5.46	1.1291	--	4800	--	--
unfold	5063	5.46	1.3202	--	--	--	4001
administered	5064	5.45	1.5554	--	4155	--	--
furthermore	5065	5.45	1.4652	--	2490	--	--
situations	5066	5.45	1.1376	--	2139	--	5000
sociology	5067	5.45	1.4586	--	4487	--	--
subsequent	5068	5.45	1.2258	--	1845	--	--
sway	5069	5.45	1.2087	--	--	--	3333
wrists	5070	5.45	1.3395	--	--	--	4823
drawers	5071	5.45	1.3156	--	--	--	4714
undoubtedly	5072	5.45	1.4567	--	3514	--	--
2nite	5073	5.44	1.7861	--	--	--	--
amp	5074	5.44	1.2480	2801	--	--	--
anita	5075	5.44	1.2961	--	--	3469	--
area	5076	5.44	0.8843	1117	373	603	4013
arthur	5077	5.44	1.0910	--	3108	1279	--
assigned	5078	5.44	1.2316	--	2607	3447	--
aug	5079	5.44	1.3726	--	--	583	--
axis	5080	5.44	1.4020	--	2698	--	--
battery	5081	5.44	1.1980	2244	--	--	--
beside	5082	5.44	0.9930	4985	2755	--	997
bob	5083	5.44	1.1634	1991	--	1070	2851
brown	5084	5.44	1.2803	961	1208	744	1021
calculation	5085	5.44	1.1980	--	4416	--	--
carolina	5086	5.44	1.5140	3719	3135	1767	4504
carried	5087	5.44	1.1095	--	680	1580	2462
centres	5088	5.44	1.2316	--	4887	--	--
chair	5089	5.44	1.2480	1575	2259	2297	1843
charter	5090	5.44	0.9293	--	3888	3991	--
columbia	5091	5.44	1.4730	--	3459	777	--
company	5092	5.44	1.5800	816	368	56	1704
consist	5093	5.44	1.2803	--	3999	--	--
cope	5094	5.44	1.6056	--	--	--	4471
counter	5095	5.44	1.1808	--	3133	--	--
curtains	5096	5.44	1.3726	--	--	--	4078
deck	5097	5.44	1.3874	3202	4720	4698	2989
den	5098	5.44	1.3426	1170	3980	--	872
doors	5099	5.44	1.0721	3012	3340	3555	1409
earl	5100	5.44	1.0910	--	3186	--	--
editors	5101	5.44	1.1808	--	--	4781	--
evelyn	5102	5.44	1.0333	--	--	3784	--
fisher	5103	5.44	1.2643	--	--	2712	--
flow	5104	5.44	1.5928	2977	921	3419	638
georgia	5105	5.44	1.2803	4004	4477	2549	3143
i'd	5106	5.44	0.8122	--	--	--	--
imports	5107	5.44	1.4868	--	4220	4281	--
jay	5108	5.44	1.1278	1969	--	1762	2762
joel	5109	5.44	1.0134	--	--	2387	--
jordan	5110	5.44	1.7515	2871	--	1921	--
kong	5111	5.44	1.1808	4664	--	3129	4240
lab	5112	5.44	1.5407	2536	--	--	--
lateral	5113	5.44	1.2643	--	3170	--	--
mass	5114	5.44	1.1095	2236	719	345	2873
meant	5115	5.44	0.9930	1270	1305	2156	658
metal	5116	5.44	1.2803	1441	1743	3429	1610
mister	5117	5.44	1.4309	--	--	--	1651
montana	5118	5.44	1.2803	4208	--	--	--
moore	5119	5.44	1.5928	--	--	2312	--
noche	5120	5.44	1.1808	--	--	--	1574
nov	5121	5.44	1.2480	2450	4680	578	--
operating	5122	5.44	1.4165	--	2013	1092	--
overall	5123	5.44	1.2149	3964	2212	2174	--
passes	5124	5.44	1.4868	3348	3204	3771	2894
passing	5125	5.44	1.7398	3176	1729	540	1355
paul	5126	5.44	1.2149	1469	1224	422	1783
phrase	5127	5.44	0.8369	4216	2914	4851	--
possess	5128	5.44	1.5928	--	2963	--	4773
quantitative	5129	5.44	1.4020	--	4593	--	--
recently	5130	5.44	1.1095	2098	1497	544	--
refers	5131	5.44	1.1634	--	2804	--	--
represent	5132	5.44	1.0529	--	1540	1745	2118
saw	5133	5.44	0.8122	336	447	1142	381
search	5134	5.44	1.1808	756	1509	1648	1301
sept	5135	5.44	1.0333	4706	4921	438	--
seventy	5136	5.44	1.5670	--	4158	--	--
signal	5137	5.44	0.9723	--	1898	3926	4896
solomon	5138	5.44	1.2961	--	--	4002	--
stations	5139	5.44	0.9071	--	3746	2334	--
storage	5140	5.44	1.0721	4607	2836	4814	--
street	5141	5.44	0.8369	432	740	85	400
subject	5142	5.44	1.0333	4014	347	1283	--
submit	5143	5.44	1.5005	4845	4714	4839	--
surround	5144	5.44	1.4020	--	--	--	3064
ten	5145	5.44	1.1980	1661	664	3037	784
tenants	5146	5.44	1.1634	--	--	3993	--
thurs	5147	5.44	1.3577	4319	--	--	--
tone	5148	5.44	0.8609	4987	2116	3221	2736
tongue	5149	5.44	1.0910	3598	2834	--	1170
trunk	5150	5.44	0.9723	--	--	--	2120
tweeted	5151	5.44	1.6922	2356	--	--	--
versions	5152	5.44	1.0333	--	--	--	--
wagner	5153	5.44	0.9723	--	--	4409	--
wax	5154	5.44	1.1980	--	--	--	3936
wilson	5155	5.44	0.7866	4691	2766	1631	--
worked	5156	5.44	1.5800	1336	1190	691	2190
yen	5157	5.44	1.4309	--	--	2531	--
zion	5158	5.44	1.5274	--	--	3556	--
measurements	5159	5.44	1.5966	--	3115	--	--
reactions	5160	5.44	0.9655	--	2338	--	--
adjacent	5161	5.43	1.1365	--	4024	--	--
bailar	5162	5.43	1.0408	--	--	--	3576
kara	5163	5.43	1.3385	--	--	--	4025
modes	5164	5.43	1.2076	--	3767	--	--
proposition	5165	5.43	1.4577	--	3674	--	--
remainder	5166	5.43	1.2416	--	4301	--	--
steam	5167	5.43	1.4434	--	2779	--	3548
10am	5168	5.42	1.1622	--	--	--	--
again	5169	5.42	1.2631	162	187	467	105
also	5170	5.42	1.0319	285	70	54	1954
ashley	5171	5.42	1.2469	3018	--	--	--
aye	5172	5.42	1.6424	3280	--	--	2885
background	5173	5.42	1.2137	1704	1853	3065	2632
bailey	5174	5.42	1.1622	--	--	4931	--
barrel	5175	5.42	1.2950	--	--	--	3632
bedford	5176	5.42	1.2304	--	--	4044	--
booth	5177	5.42	1.1082	4565	--	--	4621
bowl	5178	5.42	1.2631	622	--	2008	3446
businessman	5179	5.42	1.3864	--	--	4632	--
calls	5180	5.42	1.0319	1218	1907	1051	1267
came	5181	5.42	1.4155	483	207	423	259
carolyn	5182	5.42	1.4721	--	--	3858	--
category	5183	5.42	1.4995	--	2643	4443	--
centre	5184	5.42	0.8352	3439	1487	3879	--
chip	5185	5.42	1.0515	2760	--	4526	4683
com	5186	5.42	1.0708	800	2393	--	3133
comprehensive	5187	5.42	1.3864	--	3138	4787	--
compromise	5188	5.42	1.8193	--	4363	3066	3149
conductor	5189	5.42	1.3566	--	--	3970	--
course	5190	5.42	1.3716	661	238	666	1469
crow	5191	5.42	1.6793	--	--	--	4976
dennis	5192	5.42	0.9495	--	--	2177	--
derived	5193	5.42	1.2137	--	1592	--	--
duration	5194	5.42	1.2469	--	3182	--	--
enzyme	5195	5.42	1.2631	--	4521	--	--
ever	5196	5.42	1.0120	185	319	619	132
financial	5197	5.42	1.7853	1721	1036	428	--
floors	5198	5.42	0.8352	--	--	4199	4864
frances	5199	5.42	1.1796	--	--	2843	--
gene	5200	5.42	0.9708	--	3099	2830	--
going	5201	5.42	1.1622	66	362	162	191
gotten	5202	5.42	1.3864	2165	--	3867	3568
he	5203	5.42	0.9055	69	17	13	60
himself	5204	5.42	0.9708	1891	186	694	2083
hockey	5205	5.42	1.6793	1573	--	624	--
hopkins	5206	5.42	0.8352	--	--	4339	--
initial	5207	5.42	1.0515	--	1367	1891	--
inner	5208	5.42	1.0319	3993	1862	4743	2592
instance	5209	5.42	1.1082	--	917	2962	--
jeanne	5210	5.42	1.0319	--	--	4956	--
jeremy	5211	5.42	1.1445	--	--	4229	--
jr	5212	5.42	1.3415	2415	2769	402	--
julia	5213	5.42	1.1082	--	--	3073	--
julie	5214	5.42	1.1796	--	--	2642	--
listenin	5215	5.42	1.5398	4622	--	--	--
livingston	5216	5.42	0.9278	--	--	4886	--
memphis	5217	5.42	1.5661	--	--	--	2838
mentioned	5218	5.42	1.1082	2868	931	3689	--
mercury	5219	5.42	1.5398	--	4930	--	--
mini	5220	5.42	1.0708	1791	--	--	--
monthly	5221	5.42	0.9055	4965	3760	3003	--
nine	5222	5.42	1.1265	3495	1600	1068	994
note	5223	5.42	0.9916	1285	532	1638	2091
nowadays	5224	5.42	1.4581	--	--	--	4625
om	5225	5.42	1.6174	2404	--	--	1717
oprah	5226	5.42	2.0513	3625	--	--	--
pasa	5227	5.42	1.1622	--	--	--	3895
penn	5228	5.42	1.2950	--	--	3726	--
peter	5229	5.42	1.0515	2178	1637	454	3318
point	5230	5.42	0.9055	614	182	396	772
polls	5231	5.42	1.2792	--	--	3209	--
presentation	5232	5.42	1.5791	2471	3219	4680	--
primarily	5233	5.42	0.9495	--	1989	2508	--
ranks	5234	5.42	1.6793	--	4178	4828	--
references	5235	5.42	1.4721	--	1808	--	--
resulting	5236	5.42	1.2137	--	1992	3721	--
riley	5237	5.42	1.1445	--	--	4933	--
rolled	5238	5.42	1.3566	--	--	--	2247
roof	5239	5.42	1.0120	3387	3288	4268	1852
sam	5240	5.42	1.2950	2305	4389	1912	2612
sean	5241	5.42	0.9278	3257	--	3557	2694
secretary	5242	5.42	1.3107	--	1289	641	--
select	5243	5.42	1.2469	4716	2430	--	--
signals	5244	5.42	1.1445	--	4064	--	--
snl	5245	5.42	1.2950	4568	--	--	--
spencer	5246	5.42	1.4721	--	--	4852	--
state's	5247	5.42	0.9916	--	--	--	--
subjects	5248	5.42	1.0120	--	1067	4472	--
tables	5249	5.42	0.8352	--	2577	3724	3665
tell	5250	5.42	1.0319	243	496	860	80
terry	5251	5.42	1.1622	--	--	2313	--
theory	5252	5.42	1.4859	1723	427	2874	--
tom	5253	5.42	1.3415	1500	3062	1071	2915
topic	5254	5.42	0.8827	2117	3745	--	--
toss	5255	5.42	1.3716	--	--	--	3054
treasury's	5256	5.42	1.5398	--	--	--	--
tweets	5257	5.42	1.9701	527	--	--	--
yorkers	5258	5.42	1.3716	--	--	2246	--
you'll	5259	5.42	1.3107	--	--	--	--
calculated	5260	5.42	1.3966	--	2413	--	--
configuration	5261	5.42	1.4117	--	4715	--	--
inhabitants	5262	5.42	1.4415	--	2489	--	--
statute	5263	5.42	1.6610	--	3536	--	--
interlude	5264	5.41	1.4143	--	--	--	4341
clerk	5265	5.41	1.3527	--	4350	--	--
constitutes	5266	5.41	1.3681	--	4582	--	--
cylinder	5267	5.41	1.2062	--	4888	--	--
knocks	5268	5.41	1.5932	--	--	--	4872
ratio	5269	5.41	1.4277	--	1633	--	--
tissue	5270	5.41	1.4849	--	1646	--	--
variables	5271	5.41	1.2403	--	1917	--	--
vector	5272	5.41	1.0977	--	4115	--	--
vols	5273	5.41	1.4566	--	3562	--	--
whassup	5274	5.41	1.7902	--	--	--	4904
width	5275	5.41	0.9336	--	3866	--	--
absolute	5276	5.40	1.6162	4229	1720	--	--
ah	5277	5.40	1.2122	643	3331	--	369
alison	5278	5.40	1.1066	--	--	4822	--
anne	5279	5.40	1.1429	--	4315	1289	--
arabia	5280	5.40	1.6413	--	--	4794	--
arkansas	5281	5.40	1.2289	--	--	4523	--
boldface	5282	5.40	1.0880	--	--	4824	--
cast	5283	5.40	1.3702	2501	1855	1687	1637
chamber	5284	5.40	1.3702	--	2446	2671	--
china	5285	5.40	1.7023	1559	1065	925	3119
claimed	5286	5.40	1.1780	--	2416	4365	--
conquest	5287	5.40	2.1093	--	4243	--	--
consecutive	5288	5.40	1.1606	--	--	2967	--
daily	5289	5.40	1.0302	837	1118	611	2436
dana	5290	5.40	1.0498	--	--	3996	--
definitions	5291	5.40	1.1952	--	4513	--	--
distribution	5292	5.40	0.9689	--	857	3028	--
dna	5293	5.40	1.3553	--	3131	--	--
document	5294	5.40	1.2289	--	2380	4013	--
each	5295	5.40	0.9897	692	112	259	386
earlier	5296	5.40	1.2289	1247	762	654	--
embassy	5297	5.40	1.3401	--	--	3536	--
esp	5298	5.40	1.1429	3468	--	--	--
estimate	5299	5.40	0.9897	--	2578	3183	--
fam	5300	5.40	1.6162	1212	--	--	4984
figured	5301	5.40	1.1780	2524	--	--	2809
fuel	5302	5.40	1.1780	4008	3006	2568	3932
gulf	5303	5.40	1.7143	--	4172	1731	--
headquarters	5304	5.40	1.0102	--	4190	2116	--
healthcare	5305	5.40	2.0603	3860	--	--	--
hee	5306	5.40	1.4983	3918	--	--	4207
holds	5307	5.40	1.0690	3712	2692	2841	1667
inside	5308	5.40	0.7284	905	1275	1103	159
intent	5309	5.40	1.4569	--	4445	4582	--
jan	5310	5.40	1.1429	1376	3454	429	--
johnson	5311	5.40	1.3702	3033	2235	807	--
joseph	5312	5.40	1.6162	--	1934	594	--
lah	5313	5.40	1.2289	4423	--	--	--
lawrence	5314	5.40	1.3401	--	3843	1088	--
lick	5315	5.40	1.5649	4930	--	--	1399
lou	5316	5.40	1.3093	--	--	4450	3950
lung	5317	5.40	1.3093	--	4123	--	--
main	5318	5.40	1.2122	1492	570	839	2040
malcolm	5319	5.40	1.0102	--	--	4881	--
margaret	5320	5.40	1.2289	--	4129	1496	--
matter	5321	5.40	1.0102	887	352	857	348
mexican	5322	5.40	1.5253	2493	3253	2963	--
ministers	5323	5.40	1.7728	--	2677	4720	--
mixtape	5324	5.40	1.0498	2392	--	--	--
nancy	5325	5.40	1.3248	--	--	1226	--
oakland	5326	5.40	1.3851	--	--	3515	--
obedience	5327	5.40	1.6162	--	4840	--	--
one	5328	5.40	1.5908	53	35	46	41
paula	5329	5.40	1.3401	--	--	4330	--
picks	5330	5.40	1.3553	3939	--	--	--
processes	5331	5.40	1.4846	--	1056	--	--
putting	5332	5.40	1.0880	1192	2680	2084	2227
ranging	5333	5.40	0.8806	--	--	4756	--
reminds	5334	5.40	1.1952	2029	--	--	3093
reorganization	5335	5.40	1.4846	--	--	4683	--
represents	5336	5.40	0.8806	--	1897	2112	--
rien	5337	5.40	1.1606	--	--	--	3661
riverdale	5338	5.40	1.3997	--	--	3677	--
sarah	5339	5.40	1.6288	1710	--	1564	--
seen	5340	5.40	1.1952	403	277	741	302
statistical	5341	5.40	1.2617	--	2994	--	--
stayed	5342	5.40	1.2454	2421	3910	3790	1639
stomach	5343	5.40	1.0690	1208	3531	--	2923
string	5344	5.40	1.0880	--	3449	3688	2340
sushi	5345	5.40	2.2497	2232	--	--	--
tap	5346	5.40	1.2289	3186	--	--	3649
testament	5347	5.40	1.5386	--	3418	--	--
thee	5348	5.40	1.0690	2565	2195	--	1669
they'll	5349	5.40	1.2778	--	--	--	--
transfer	5350	5.40	1.5119	4761	1597	3203	--
two	5351	5.40	0.9689	260	69	52	206
xxx	5352	5.40	1.8516	1750	--	--	--
origins	5353	5.40	1.5122	--	4153	--	--
actin	5354	5.39	1.3665	--	--	--	2603
cielo	5355	5.39	1.5250	--	--	--	2095
defence	5356	5.39	1.5250	--	2497	--	--
dub	5357	5.39	1.2553	--	--	--	4015
empirical	5358	5.39	1.4835	--	3377	--	--
explicitly	5359	5.39	1.4835	--	4918	--	--
jive	5360	5.39	1.9453	--	--	--	3911
reprinted	5361	5.39	1.1331	--	4621	--	--
spins	5362	5.39	1.4694	--	--	--	4494
#letsbehonest	5363	5.38	1.4968	--	--	--	--
ahh	5364	5.38	1.4270	1425	--	--	1517
am	5365	5.38	1.0859	71	242	131	128
announcement	5366	5.38	1.4270	--	--	2533	--
arms	5367	5.38	0.9875	2388	1003	1566	402
baltimore	5368	5.38	1.1933	4499	4693	2253	--
basis	5369	5.38	1.0079	--	651	1597	--
butler	5370	5.38	1.6022	--	--	4510	--
camino	5371	5.38	1.4412	--	--	--	3578
carved	5372	5.38	1.3076	--	--	--	4958
clark	5373	5.38	1.1761	--	4246	2092	--
coefficient	5374	5.38	1.5635	--	3941	--	--
comp	5375	5.38	0.9452	3694	--	--	--
control	5376	5.38	1.4831	1215	273	599	470
copy	5377	5.38	1.0669	1388	2096	4185	--
core	5378	5.38	1.0859	3666	2478	3868	2976
curriculum	5379	5.38	1.4831	--	3913	--	--
dec	5380	5.38	1.3536	1690	4168	481	--
deemed	5381	5.38	1.4412	--	4503	--	--
detective	5382	5.38	1.5372	--	--	3317	--
different	5383	5.38	1.2436	743	164	628	608
doctrine	5384	5.38	1.7010	--	1632	--	--
door	5385	5.38	1.2103	498	765	1630	285
files	5386	5.38	1.4270	2797	3583	4694	--
following	5387	5.38	1.6399	601	232	1198	2492
grams	5388	5.38	0.9452	--	--	4530	--
hp	5389	5.38	1.4270	3312	--	--	--
hudson	5390	5.38	1.2436	--	--	1857	--
i'll	5391	5.38	1.2919	--	--	--	--
industry	5392	5.38	1.3076	1069	723	494	3377
items	5393	5.38	1.5372	2628	1876	2305	--
jamie	5394	5.38	0.9666	3845	--	4337	4731
jesse	5395	5.38	1.4412	--	--	3092	--
latin	5396	5.38	1.3834	--	1617	2474	--
let	5397	5.38	1.0079	222	321	813	67
lite	5398	5.38	1.4270	--	--	--	--
lookin	5399	5.38	1.3686	1468	--	--	1046
machine	5400	5.38	1.2599	856	1444	2750	1195
manner	5401	5.38	1.3536	--	645	4146	--
mit	5402	5.38	1.2599	1604	--	--	1242
nelson	5403	5.38	1.2760	--	--	2466	--
nitrogen	5404	5.38	1.4412	--	4283	--	--
nucleus	5405	5.38	1.4553	--	4317	--	--
official	5406	5.38	1.0280	1228	1339	534	4923
overtime	5407	5.38	1.9472	--	--	4797	--
personnel	5408	5.38	1.1045	--	2610	3285	--
pitching	5409	5.38	1.4270	--	--	--	--
projected	5410	5.38	1.2919	--	--	4959	--
province	5411	5.38	1.4831	--	2290	4807	--
rope	5412	5.38	1.2599	--	--	--	2236
said	5413	5.38	0.9010	235	85	11	112
second	5414	5.38	1.1933	598	200	225	709
securities	5415	5.38	2.0493	--	4957	899	--
send	5416	5.38	1.3536	551	1590	1305	681
sensitivity	5417	5.38	1.7715	--	3990	--	--
shall	5418	5.38	1.2436	1271	176	4024	743
soldiers	5419	5.38	1.6399	--	1651	1821	1889
standards	5420	5.38	1.0859	--	1530	1540	--
statistically	5421	5.38	1.4126	--	--	3535	--
steps	5422	5.38	1.1229	2443	1469	2026	1634
steve	5423	5.38	0.9010	1778	--	1245	4926
tan	5424	5.38	1.7130	2894	--	--	1262
technical	5425	5.38	1.6022	4813	1455	2447	--
text	5426	5.38	1.3231	748	858	4031	--
thread	5427	5.38	1.3536	--	--	--	4500
tierra	5428	5.38	1.6149	--	--	--	4052
timbaland	5429	5.38	1.4968	--	--	--	4627
tricks	5430	5.38	1.5238	4707	--	--	2099
tunnel	5431	5.38	1.4553	--	--	4943	4099
twelve	5432	5.38	1.1586	--	1790	--	2566
wants	5433	5.38	1.3231	494	2135	988	524
wednesday	5434	5.38	1.3384	1369	--	235	4862
whew	5435	5.38	1.1933	4338	--	--	--
wordpress	5436	5.38	1.2103	2616	--	--	--
would	5437	5.38	0.8545	87	48	39	120
yards	5438	5.38	0.9234	--	3747	1953	--
year	5439	5.38	1.3536	156	173	71	641
yesterday's	5440	5.38	1.4693	--	--	--	--
comparison	5441	5.37	1.2195	--	1560	--	--
ella	5442	5.37	1.6033	--	--	--	1565
givin	5443	5.37	1.2532	--	--	--	2487
hem	5444	5.37	1.2195	--	--	--	4407
parish	5445	5.37	1.7041	--	3798	--	--
silently	5446	5.37	1.5505	--	--	--	4232
sits	5447	5.37	1.0934	--	--	--	2625
whispering	5448	5.37	1.6291	--	--	--	2818
illusions	5449	5.36	1.8109	--	--	--	4000
asked	5450	5.36	1.2739	902	438	383	952
bee	5451	5.36	1.6507	3665	--	--	2752
briefing	5452	5.36	1.2578	--	--	1013	--
britney	5453	5.36	1.6753	3273	--	--	--
capitol	5454	5.36	1.2898	--	--	4245	--
caps	5455	5.36	1.0254	4428	--	--	4996
claire	5456	5.36	1.5487	--	--	3903	--
clip	5457	5.36	1.2578	2953	--	--	2259
clips	5458	5.36	1.1739	--	--	--	3673
colonial	5459	5.36	1.3516	--	2164	--	--
constitute	5460	5.36	1.1386	--	3128	--	--
contracts	5461	5.36	1.2415	--	3570	2043	--
covering	5462	5.36	0.8751	--	3563	4636	--
customs	5463	5.36	1.6383	--	3070	--	--
dash	5464	5.36	1.4813	--	--	--	3934
delta	5465	5.36	1.0451	--	--	4830	--
dishes	5466	5.36	1.8156	3928	--	4749	--
economic	5467	5.36	1.6874	2320	318	440	--
edit	5468	5.36	1.1739	3475	--	--	--
eileen	5469	5.36	1.2081	--	--	4182	--
establishment	5470	5.36	1.2898	--	2003	4899	--
finger	5471	5.36	1.1739	1583	3539	--	1258
georgetown	5472	5.36	1.4675	--	--	4325	--
gloria	5473	5.36	1.4675	--	--	4223	4184
greene	5474	5.36	1.0451	--	--	3476	--
gud	5475	5.36	1.5618	2929	--	--	--
hall	5476	5.36	1.2081	1713	1261	592	1756
hay	5477	5.36	1.4813	452	--	--	962
heard	5478	5.36	0.8020	461	609	1240	330
jimmy	5479	5.36	1.1205	2785	--	3224	2123
linear	5480	5.36	1.1911	--	2651	--	--
liquor	5481	5.36	2.2836	4915	--	--	2372
listing	5482	5.36	1.0053	3953	--	2031	--
lmaoo	5483	5.36	1.8926	2446	--	--	--
mason	5484	5.36	0.9424	--	--	3965	--
miller	5485	5.36	1.0254	4415	3629	1132	--
milwaukee	5486	5.36	1.1739	--	--	3888	--
monde	5487	5.36	1.2739	--	--	--	4174
mouse	5488	5.36	1.9563	2531	--	--	4568
moving	5489	5.36	1.4950	1023	1441	1254	788
msn	5490	5.36	1.7468	3017	--	--	--
nba	5491	5.36	1.8490	2853	--	2412	--
nude	5492	5.36	1.9667	3316	--	--	--
nuestro	5493	5.36	1.3211	--	--	--	3348
overview	5494	5.36	1.4394	--	--	3732	--
oz	5495	5.36	1.5086	3473	--	--	--
pattern	5496	5.36	1.7700	--	1132	4299	--
port	5497	5.36	1.4394	3738	2045	1656	--
possession	5498	5.36	1.9873	--	1889	4343	--
press	5499	5.36	1.2249	1159	323	693	2272
principal	5500	5.36	1.3962	--	1195	1822	--
pronto	5501	5.36	1.2415	--	--	--	4924
quiero	5502	5.36	0.9848	4544	--	--	757
rabbi	5503	5.36	1.4535	--	--	1038	--
reposing	5504	5.36	1.5354	--	--	3011	--
russell	5505	5.36	1.3815	--	4535	2386	--
same	5506	5.36	1.2739	272	101	303	193
si	5507	5.36	1.4251	819	2917	--	405
sim	5508	5.36	0.9638	4431	--	--	--
sit	5509	5.36	1.2249	1095	2068	2463	505
sold	5510	5.36	1.2898	1749	1839	794	1207
sounded	5511	5.36	1.0451	4087	--	4735	--
staff	5512	5.36	0.8751	2030	1124	514	--
standing	5513	5.36	0.8514	2066	1290	1978	536
stocks	5514	5.36	1.2898	3417	--	1367	--
structure	5515	5.36	1.3815	--	493	2821	--
stuart	5516	5.36	1.3815	--	--	2254	--
subsequently	5517	5.36	1.1563	--	3074	--	--
sympathy	5518	5.36	1.9141	--	3364	1215	3007
taiwan	5519	5.36	1.2739	--	--	4437	--
target	5520	5.36	1.5221	2106	2484	2735	4158
teeth	5521	5.36	1.8709	1486	2398	--	1468
trenton	5522	5.36	1.3516	--	--	4459	--
tres	5523	5.36	1.5221	--	--	--	4814
trucks	5524	5.36	1.6630	--	--	3748	4435
tuesdays	5525	5.36	1.1386	--	--	3383	--
tummy	5526	5.36	1.3815	3601	--	--	--
tweeting	5527	5.36	1.9667	1085	--	--	--
verb	5528	5.36	1.1563	--	4759	--	--
vest	5529	5.36	1.1386	--	--	--	3156
wakes	5530	5.36	1.6753	--	--	--	4511
walter	5531	5.36	1.4251	--	3328	1599	--
we'd	5532	5.36	1.1563	--	--	--	--
westchester	5533	5.36	1.3962	--	--	1299	--
wi	5534	5.36	0.8751	4137	--	--	3435
wright	5535	5.36	0.9848	--	--	2892	--
you'd	5536	5.36	1.1563	--	--	--	--
yugoslavia	5537	5.36	1.3815	--	--	4614	--
emperor	5538	5.35	2.0576	--	2081	--	--
thesis	5539	5.35	1.8507	--	3921	--	--
chevy	5540	5.35	1.7145	--	--	--	4182
della	5541	5.35	1.1824	--	--	--	4960
finite	5542	5.35	1.4513	--	4629	--	--
loot	5543	5.35	2.0872	--	--	--	3159
motive	5544	5.35	1.4938	--	4491	--	--
define	5545	5.34	1.0689	--	2760	--	4699
#news	5546	5.34	1.3940	--	--	--	--
adams	5547	5.34	1.0806	4883	3926	2887	--
advised	5548	5.34	1.6977	--	4830	4364	--
andrea	5549	5.34	1.2224	--	--	3279	--
anonymity	5550	5.34	1.3342	--	--	4884	--
anthony	5551	5.34	1.4654	4583	--	1323	--
anything	5552	5.34	1.0224	401	608	800	367
anywhere	5553	5.34	1.2875	2153	4210	4036	1155
arc	5554	5.34	1.1713	--	3380	--	--
areas	5555	5.34	1.0224	--	592	1211	--
ay	5556	5.34	0.9607	4498	--	--	907
backs	5557	5.34	1.4373	--	--	--	2860
bros	5558	5.34	1.5334	3992	--	--	--
campaign	5559	5.34	1.5467	1921	1886	365	--
candidate	5560	5.34	1.0994	--	3774	1309	--
carter	5561	5.34	1.6113	--	--	2168	--
checked	5562	5.34	1.1359	2148	--	--	--
classified	5563	5.34	1.4514	--	4544	--	--
colts	5564	5.34	1.5858	2715	--	--	--
comparable	5565	5.34	1.2554	--	4401	4633	--
crossing	5566	5.34	1.3342	--	4272	--	4400
currently	5567	5.34	0.8234	1125	3619	2426	--
denver	5568	5.34	1.4930	3151	--	2724	--
ding	5569	5.34	1.5986	--	--	--	2467
doctor	5570	5.34	1.6239	996	1785	2413	1402
drank	5571	5.34	1.4654	3682	--	--	2334
editorial	5572	5.34	1.3644	--	--	1193	--
flick	5573	5.34	1.3644	--	--	--	4368
fur	5574	5.34	1.7333	4043	4355	--	--
gear	5575	5.34	1.2875	2576	--	--	3335
geek	5576	5.34	1.8910	3021	--	--	--
german	5577	5.34	1.3940	2549	667	1230	--
giant	5578	5.34	1.1886	2057	4880	2746	3831
giants	5579	5.34	1.4930	4249	--	1887	--
hampton	5580	5.34	1.3342	--	--	3115	--
harold	5581	5.34	1.1537	--	--	2087	--
ily	5582	5.34	1.5729	4022	--	--	--
iron	5583	5.34	1.3494	1672	1066	--	2277
karen	5584	5.34	1.3793	--	--	1838	--
korea	5585	5.34	1.3793	4914	4234	1893	--
liebe	5586	5.34	1.3940	--	--	--	3196
lillian	5587	5.34	1.4654	--	--	4102	--
log	5588	5.34	0.9607	3483	4122	--	--
manufacturer	5589	5.34	1.0224	--	--	3112	--
massive	5590	5.34	1.2875	2084	4011	--	--
maureen	5591	5.34	0.7982	--	--	4502	--
mc	5592	5.34	1.3940	3399	--	--	1739
middle	5593	5.34	0.7174	1101	604	980	799
moderate	5594	5.34	1.2715	--	3195	4520	--
nog	5595	5.34	1.1359	2895	--	--	1750
noticed	5596	5.34	1.4230	2078	2724	4808	3114
occurred	5597	5.34	1.0224	--	1583	1963	--
ohhhh	5598	5.34	1.9651	--	--	--	3166
orleans	5599	5.34	1.2554	3415	--	2894	2841
ounce	5600	5.34	0.9607	--	--	--	3637
pack	5601	5.34	1.2715	1452	--	--	1100
percent	5602	5.34	0.9172	3546	696	81	--
phil	5603	5.34	1.1178	3453	--	3604	--
physician	5604	5.34	1.8363	--	3102	3444	--
rate	5605	5.34	1.2224	2011	405	703	4147
regional	5606	5.34	0.8234	--	1878	1621	--
request	5607	5.34	1.2224	2472	2226	1820	--
revolution	5608	5.34	1.3940	4553	1135	3302	1921
rihanna	5609	5.34	1.9755	2925	--	--	--
roosevelt	5610	5.34	1.8693	--	4719	3404	--
session	5611	5.34	1.1178	1761	2437	2423	--
six	5612	5.34	1.1537	1691	520	382	823
sullivan	5613	5.34	0.8947	--	--	2826	--
surgeon	5614	5.34	1.6239	--	--	4490	--
susan	5615	5.34	1.2715	4492	--	768	--
sylvia	5616	5.34	1.3188	--	--	3166	--
then	5617	5.34	0.7453	103	75	148	96
they're	5618	5.34	1.0994	--	--	--	--
thinkin	5619	5.34	1.0994	2677	--	--	1537
tmrw	5620	5.34	1.0022	4798	--	--	--
transmitted	5621	5.34	1.5729	--	4387	--	--
tube	5622	5.34	1.2875	3945	2174	--	--
typing	5623	5.34	1.2056	3604	--	--	--
upon	5624	5.34	0.6884	2190	111	1663	482
walmart	5625	5.34	2.2733	2817	--	--	--
whitman	5626	5.34	0.7982	--	--	4041	--
whitney	5627	5.34	1.1713	--	--	3891	--
wider	5628	5.34	1.0422	--	3685	--	--
within	5629	5.34	1.3644	1790	172	751	710
yo	5630	5.34	1.6734	402	--	--	136
blink	5631	5.33	1.4341	--	--	--	2943
noches	5632	5.33	1.3422	--	--	--	4729
threshold	5633	5.33	1.4780	--	4926	--	--
bringin	5634	5.33	1.4774	--	--	--	4146
tutti	5635	5.33	1.4774	--	--	--	4671
verdad	5636	5.33	1.1252	--	--	--	2864
abraham	5637	5.32	1.5043	--	4942	3188	--
alter	5638	5.32	1.2526	--	4484	--	--
andre	5639	5.32	1.2196	--	--	4765	--
beep	5640	5.32	1.5178	--	--	--	2897
bench	5641	5.32	1.0388	4117	--	4503	--
bucket	5642	5.32	1.1856	--	--	--	4560
calif	5643	5.32	1.3316	--	--	552	--
chin	5644	5.32	0.9781	3519	--	--	3542
commerce	5645	5.32	1.3161	--	2180	2249	--
compare	5646	5.32	0.9988	4853	2785	--	3088
cover	5647	5.32	1.2688	1048	1519	1235	1054
currents	5648	5.32	1.1683	--	--	4129	--
deepest	5649	5.32	1.4490	--	--	1471	2981
dorothy	5650	5.32	1.3005	--	--	2283	--
editorials	5651	5.32	1.0962	--	--	4301	--
emeritus	5652	5.32	1.6468	--	--	2576	--
endless	5653	5.32	1.8455	--	--	--	1333
estimates	5654	5.32	1.1147	--	3238	2411	--
evaluation	5655	5.32	1.8007	--	1817	--	--
firm	5656	5.32	1.1683	4035	1513	545	4062
francis	5657	5.32	1.4348	--	3103	2225	--
general	5658	5.32	1.1328	1748	134	250	4181
gregory	5659	5.32	1.1147	--	--	2794	--
hoffman	5660	5.32	0.9570	--	--	4557	--
hour	5661	5.32	0.7939	455	937	1579	883
identified	5662	5.32	1.2688	--	1796	1742	--
indicates	5663	5.32	1.0774	--	2233	1894	--
jacqueline	5664	5.32	1.6591	--	--	4700	--
joshua	5665	5.32	0.9781	--	--	2956	--
kristen	5666	5.32	1.4490	3924	--	--	--
label	5667	5.32	1.0190	3958	--	4143	3300
literally	5668	5.32	1.5178	2112	4408	--	--
louise	5669	5.32	1.1683	--	--	3122	--
mas	5670	5.32	1.0388	1121	--	--	887
measure	5671	5.32	1.0962	--	970	1570	3290
medium	5672	5.32	0.7939	--	1715	4912	--
mention	5673	5.32	0.7407	1681	2107	3397	2423
michigan	5674	5.32	1.2848	3231	3955	2002	--
names	5675	5.32	0.9988	1861	1114	1458	1672
nassau	5676	5.32	1.4348	--	--	2619	--
negotiations	5677	5.32	1.3768	--	3586	1649	--
nineteenth	5678	5.32	1.4490	--	2274	--	--
pa	5679	5.32	1.6468	1617	3365	1035	1324
palmer	5680	5.32	1.0190	--	--	5000	--
partly	5681	5.32	1.1683	--	1937	3021	--
peeps	5682	5.32	1.5836	1826	--	--	4411
plz	5683	5.32	1.8892	1337	--	--	--
posts	5684	5.32	1.1147	2134	--	--	--
presumably	5685	5.32	1.1507	--	4106	--	--
quite	5686	5.32	1.7076	686	407	1365	902
rebounds	5687	5.32	1.3161	--	--	4497	--
remind	5688	5.32	1.4348	2784	--	--	1583
reserve	5689	5.32	1.1147	--	2957	1592	--
review	5690	5.32	1.0190	935	821	118	--
rite	5691	5.32	1.1856	1771	--	--	--
rye	5692	5.32	1.3468	--	--	3335	--
selena	5693	5.32	0.9355	3294	--	--	--
site	5694	5.32	0.7939	495	1140	742	--
skip	5695	5.32	1.4630	3718	--	--	3232
someone's	5696	5.32	1.2848	--	--	--	--
speech	5697	5.32	1.7548	1985	987	1585	3858
step	5698	5.32	0.8676	1072	899	1161	449
subway	5699	5.32	1.6835	3641	--	2577	--
surface	5700	5.32	1.0774	--	511	3286	2978
table	5701	5.32	0.6833	986	291	1768	1501
taking	5702	5.32	1.3005	471	650	736	615
tells	5703	5.32	1.2688	2096	2475	3061	1488
ticket	5704	5.32	1.4769	1610	--	2601	2018
ting	5705	5.32	1.3468	--	--	--	4451
tribes	5706	5.32	1.3161	--	3303	--	--
turning	5707	5.32	1.0190	1883	2111	2400	774
two-year	5708	5.32	1.0774	--	--	--	--
types	5709	5.32	0.7407	4204	801	4304	--
urself	5710	5.32	1.8674	3613	--	--	--
vancouver	5711	5.32	1.4490	2634	--	--	--
varies	5712	5.32	0.9134	--	3974	--	--
yield	5713	5.32	1.6092	--	2271	2310	--
zone	5714	5.32	0.9781	2400	2474	3565	1835
preceding	5715	5.31	0.9927	--	2579	--	--
affecting	5716	5.31	1.3261	--	4225	--	--
alles	5717	5.31	1.0841	--	--	--	1306
bop	5718	5.31	1.4463	--	--	--	2207
consume	5719	5.31	1.8842	--	--	--	4760
discipline	5720	5.31	1.8129	--	2594	--	--
disposition	5721	5.31	1.3875	--	4049	--	--
gypsy	5722	5.31	1.6981	--	--	--	2984
heed	5723	5.31	1.2111	--	--	--	4010
ion	5724	5.31	1.1218	--	3827	--	--
shelf	5725	5.31	1.1031	--	--	--	2847
stash	5726	5.31	1.6609	--	--	--	3234
varying	5727	5.31	1.4463	--	3325	--	--
vivir	5728	5.31	1.3261	--	--	--	2192
#fact	5729	5.30	1.1112	--	--	--	--
*estimated	5730	5.30	1.1112	--	--	--	--
actually	5731	5.30	1.1112	320	850	1361	4378
aire	5732	5.30	1.4178	--	--	--	4518
ancora	5733	5.30	1.1473	--	--	--	3758
atlanta	5734	5.30	1.4178	2341	--	1420	4133
barnes	5735	5.30	0.9091	--	--	4513	--
bat	5736	5.30	1.3590	--	--	--	3328
biblical	5737	5.30	1.9299	--	4956	--	--
bishop	5738	5.30	1.6194	--	1940	3276	--
bonnie	5739	5.30	1.6812	--	--	4801	--
boundary	5740	5.30	1.1650	--	2780	--	--
brad	5741	5.30	1.1294	4325	--	4593	--
brian	5742	5.30	1.4321	2705	--	1345	--
bring	5743	5.30	0.9949	543	731	885	253
calendar	5744	5.30	1.1294	3293	--	--	--
carnegie	5745	5.30	1.4604	--	--	3195	--
catholic	5746	5.30	1.8323	--	1679	1550	--
center	5747	5.30	0.9949	1165	878	142	2881
chairman	5748	5.30	1.4743	--	3145	268	--
chrysler	5749	5.30	1.0152	--	--	4458	--
circuits	5750	5.30	0.7626	--	--	3753	--
colin	5751	5.30	1.1294	--	--	4267	--
constantly	5752	5.30	1.1995	4210	2471	--	2837
cornell	5753	5.30	1.4743	--	--	2541	--
correspondent	5754	5.30	1.1650	--	--	3269	--
counts	5755	5.30	1.1473	4951	--	3686	--
county	5756	5.30	1.0546	1487	900	417	2803
creature	5757	5.30	1.6444	--	4186	--	3862
dave	5758	5.30	1.4033	2263	--	2382	4852
drake	5759	5.30	1.2495	3850	--	--	--
editing	5760	5.30	1.2330	2924	--	787	--
eight	5761	5.30	1.2817	4111	996	783	1593
elevator	5762	5.30	1.3887	4345	--	--	--
glen	5763	5.30	1.2495	--	--	3029	--
irene	5764	5.30	1.3740	--	--	4784	--
jk	5765	5.30	1.2330	2224	--	--	--
junior	5766	5.30	1.2657	4620	--	2584	--
km/h	5767	5.30	1.1650	--	--	--	--
lee	5768	5.30	0.9091	2495	2973	873	2300
lesson	5769	5.30	1.4880	2206	3700	3876	1861
levels	5770	5.30	0.9530	4077	871	2025	--
lexington	5771	5.30	1.2817	--	--	2850	--
md	5772	5.30	1.1294	3782	4118	491	--
medicare	5773	5.30	1.6812	--	--	3101	--
mic	5774	5.30	0.9313	4587	--	--	1086
mike	5775	5.30	1.4463	1570	--	1181	1896
miles	5776	5.30	1.1650	1571	808	972	796
miriam	5777	5.30	0.9949	--	--	4159	--
mph	5778	5.30	1.2817	1850	--	--	--
murphy	5779	5.30	0.8864	--	--	2807	--
neck	5780	5.30	1.1824	2402	2285	1594	1070
nova	5781	5.30	1.6444	4747	--	--	--
number	5782	5.30	0.9313	779	150	315	689
one's	5783	5.30	0.7354	--	1683	--	--
patch	5784	5.30	1.0351	4644	--	--	--
pay	5785	5.30	2.3234	627	769	460	499
peggy	5786	5.30	1.0546	--	--	4810	--
placed	5787	5.30	1.5551	--	726	1737	3960
pounds	5788	5.30	1.8211	3452	2588	2787	3129
president's	5789	5.30	1.5152	--	--	--	--
profile	5790	5.30	1.2330	1622	4012	3870	--
quiz	5791	5.30	1.4880	2126	--	--	--
rail	5792	5.30	1.1112	--	--	3354	--
randy	5793	5.30	1.3590	--	--	3762	--
reviews	5794	5.30	1.2164	2209	--	2362	--
ritual	5795	5.30	1.7642	--	3819	--	--
robert	5796	5.30	1.0546	1815	1085	216	--
roberts	5797	5.30	0.8864	--	--	2961	--
roger	5798	5.30	0.8391	--	--	2094	--
samuel	5799	5.30	1.1473	--	3147	1933	--
scales	5800	5.30	1.2817	--	4507	--	--
sec	5801	5.30	1.0351	3386	2615	3786	--
seth	5802	5.30	1.1473	--	--	4037	--
seymour	5803	5.30	1.0351	--	--	4774	--
silly	5804	5.30	1.9821	907	--	--	1612
singular	5805	5.30	1.4463	--	4493	--	--
somebody	5806	5.30	1.1294	1209	--	2884	397
someone	5807	5.30	1.1650	253	1420	936	233
spray	5808	5.30	1.4463	3456	--	--	3006
suit	5809	5.30	1.5811	2656	2839	1483	2071
system	5810	5.30	1.7291	893	143	329	1642
tactics	5811	5.30	1.5811	--	--	4512	--
telling	5812	5.30	1.0546	1346	2622	2363	769
tend	5813	5.30	1.4178	4283	1991	3406	4640
third	5814	5.30	1.1473	1652	453	386	1887
transition	5815	5.30	1.3590	--	2417	3589	--
trump	5816	5.30	1.7053	--	--	3492	--
via	5817	5.30	1.1473	297	2627	--	3717
vids	5818	5.30	1.4321	4619	--	--	--
visitation	5819	5.30	1.8323	--	--	4305	--
washing	5820	5.30	1.8323	3434	--	--	4793
ways	5821	5.30	1.1650	1080	698	1106	636
weekly	5822	5.30	1.5940	2541	4086	2265	--
windy	5823	5.30	1.8434	3910	--	--	--
year's	5824	5.30	1.1650	--	--	--	--
you're	5825	5.30	1.0926	--	--	--	--
hitherto	5826	5.29	1.3677	--	4353	--	--
incorporated	5827	5.29	1.2197	--	4150	--	--
prescribed	5828	5.29	1.6237	--	4423	--	--
assumption	5829	5.29	1.8028	--	2493	--	--
cama	5830	5.29	1.3844	--	--	--	4486
clergy	5831	5.29	1.8819	--	4176	--	--
heel	5832	5.29	1.3540	--	--	--	3061
playas	5833	5.29	1.7795	--	--	--	4766
rodeo	5834	5.29	1.5546	--	--	--	4618
shakin	5835	5.29	1.6202	--	--	--	3971
transferred	5836	5.29	1.3693	--	3435	--	--
2-bath	5837	5.28	1.6293	--	--	--	--
alert	5838	5.28	1.8075	1585	--	--	--
already	5839	5.28	1.2296	323	355	501	725
annual	5840	5.28	1.0506	2508	1374	1027	--
assessment	5841	5.28	1.3708	--	1877	4734	--
beef	5842	5.28	2.1763	2880	--	--	1715
behalf	5843	5.28	1.0887	--	3473	3033	--
borough	5844	5.28	1.0698	--	--	3371	--
code	5845	5.28	1.1256	1267	1451	3216	3146
comin	5846	5.28	1.2129	2413	--	--	1081
congregation	5847	5.28	1.7266	--	--	2810	--
copies	5848	5.28	1.1787	--	3712	968	--
craig	5849	5.28	0.9044	4730	--	2567	--
cuore	5850	5.28	1.2129	--	--	--	4756
dean	5851	5.28	1.2784	4863	--	1416	--
declared	5852	5.28	1.3407	--	1727	2480	--
defended	5853	5.28	1.7617	--	--	4953	--
diplomat	5854	5.28	1.4852	--	--	4291	--
dot	5855	5.28	1.1787	--	--	--	1895
empire	5856	5.28	1.8299	3806	1556	3313	4387
estar	5857	5.28	1.3254	--	--	--	2646
esther	5858	5.28	1.2296	--	--	4646	--
etsy	5859	5.28	1.4148	3832	--	--	--
eventually	5860	5.28	1.5654	3991	1928	1669	3684
extract	5861	5.28	1.4574	--	4832	--	--
feelin	5862	5.28	1.4434	2142	--	--	1294
follower	5863	5.28	1.1787	2179	--	--	--
form	5864	5.28	1.1073	1720	171	1046	1779
gates	5865	5.28	1.1436	--	4366	3063	1976
handling	5866	5.28	1.0887	--	3758	3731	--
hannah	5867	5.28	1.4291	3581	--	--	--
happen	5868	5.28	1.0506	768	2229	1475	849
harriet	5869	5.28	1.3856	--	--	4703	--
harvey	5870	5.28	1.4434	--	--	3072	--
held	5871	5.28	1.2784	2488	424	227	829
holla	5872	5.28	1.7847	2720	--	--	1502
inches	5873	5.28	1.1959	2790	2333	3141	4915
institute	5874	5.28	1.4148	--	1596	642	--
interviewed	5875	5.28	1.4003	--	--	4484	--
jacobs	5876	5.28	0.9044	--	--	3766	--
james	5877	5.28	1.0698	1373	783	300	2705
l	5878	5.28	1.1436	1315	351	410	1749
length	5879	5.28	0.8816	--	706	4106	--
mag	5880	5.28	1.0309	3485	--	--	4106
martha	5881	5.28	1.1959	--	--	2796	--
meanwhile	5882	5.28	0.8816	--	3376	2170	4825
minutes	5883	5.28	0.9044	566	1108	604	1864
mode	5884	5.28	1.1787	2418	1697	--	--
morton	5885	5.28	0.9485	--	--	4429	--
nonprofit	5886	5.28	1.9382	--	--	2994	--
ora	5887	5.28	0.8581	--	--	--	4910
packed	5888	5.28	1.1613	2755	--	--	2235
packing	5889	5.28	1.5258	2489	--	--	--
pandora	5890	5.28	1.5784	4411	--	--	--
parameter	5891	5.28	1.2129	--	4463	--	--
posse	5892	5.28	1.2784	--	--	--	4329
preacher	5893	5.28	2.1193	--	--	--	2852
representatives	5894	5.28	1.6665	--	2405	2390	--
rewind	5895	5.28	1.0887	--	--	--	3246
says	5896	5.28	1.1959	351	508	336	501
scheduled	5897	5.28	1.1959	4957	--	840	--
secrets	5898	5.28	1.8187	2558	--	--	1478
section	5899	5.28	0.8340	3079	428	731	--
serum	5900	5.28	1.3263	--	3525	--	--
sheila	5901	5.28	0.9697	--	--	4777	--
someday	5902	5.28	1.4434	3649	--	--	722
sometimes	5903	5.28	0.9485	569	442	1004	329
somewhere	5904	5.28	0.8581	1499	3626	4130	592
sort	5905	5.28	0.8340	1554	1024	1735	2905
stands	5906	5.28	0.8816	4126	2177	2836	1625
state	5907	5.28	0.9697	634	118	94	914
stats	5908	5.28	1.1787	4542	--	--	--
stays	5909	5.28	1.3099	4090	--	--	2371
temporal	5910	5.28	1.3099	--	3683	--	--
that's	5911	5.28	0.8581	--	1090	--	--
theodore	5912	5.28	1.0698	--	--	3986	--
theology	5913	5.28	1.7266	--	3225	--	--
tracks	5914	5.28	1.1073	2826	--	4465	1754
tyler	5915	5.28	1.0506	4784	--	--	--
unions	5916	5.28	1.6542	--	3279	2792	--
version	5917	5.28	0.8340	1015	1905	1383	3678
wandering	5918	5.28	1.7296	--	--	--	3480
years	5919	5.28	1.4714	333	115	58	364
york's	5920	5.28	0.7835	--	--	--	--
specified	5921	5.28	1.2972	--	2920	--	--
leben	5922	5.27	1.2158	--	--	--	2493
anyhow	5923	5.27	1.2379	--	--	--	4475
bumpin	5924	5.27	1.7651	--	--	--	4841
governed	5925	5.27	1.7414	--	4836	--	--
holdin	5926	5.27	1.5245	--	--	--	2775
implies	5927	5.27	1.1138	--	3382	--	--
moet	5928	5.27	1.4401	--	--	--	2432
quieres	5929	5.27	1.2874	--	--	--	2515
revised	5930	5.27	1.3961	--	4218	--	--
semi	5931	5.27	1.3350	--	4482	--	--
africa	5932	5.26	2.0782	2840	1284	1577	4353
agency	5933	5.26	0.9216	3859	1953	451	--
asking	5934	5.26	0.9858	1323	2775	2098	1263
based	5935	5.26	0.7508	1521	389	498	--
berlin	5936	5.26	1.5884	4455	2675	3024	--
bid	5937	5.26	1.1920	2786	--	1938	4375
boyz	5938	5.26	1.9568	--	--	--	4348
carrier	5939	5.26	1.3524	--	4788	4986	--
carrying	5940	5.26	1.2747	4977	1988	2486	4208
clinton's	5941	5.26	1.5493	--	--	--	--
commander	5942	5.26	1.5093	--	3051	3019	--
companies	5943	5.26	1.0264	2292	1293	314	--
conan	5944	5.26	1.7935	4142	--	--	--
conference	5945	5.26	1.1572	1566	1312	782	--
converted	5946	5.26	0.9649	--	3749	4341	--
counsel	5947	5.26	1.0063	--	4104	1562	--
cynthia	5948	5.26	1.4542	--	--	3938	--
dale	5949	5.26	1.1920	--	--	4532	2367
department	5950	5.26	1.1031	3403	693	220	--
desk	5951	5.26	0.9858	1914	4267	4668	--
detected	5952	5.26	1.3524	--	4630	--	--
dias	5953	5.26	1.0461	2734	--	--	--
digging	5954	5.26	1.0654	4969	--	--	3339
directions	5955	5.26	1.2747	--	2572	4675	--
doris	5956	5.26	1.1214	--	--	4463	--
dormir	5957	5.26	1.2423	4649	--	--	--
dramatic	5958	5.26	1.9146	--	2848	3067	--
drove	5959	5.26	1.1214	3305	3663	3875	1813
edward	5960	5.26	1.2423	2844	1910	876	--
elliott	5961	5.26	0.9435	--	--	4274	--
facility	5962	5.26	1.5884	--	4734	4152	--
facing	5963	5.26	1.1031	4882	3726	2633	3626
fare	5964	5.26	1.6880	--	--	2729	3373
floyd	5965	5.26	1.2906	--	--	--	--
foto	5966	5.26	1.4682	4475	--	--	--
frog	5967	5.26	1.8049	3504	--	--	--
george	5968	5.26	1.0654	1766	830	407	3372
glenn	5969	5.26	1.1031	--	--	3248	--
goes	5970	5.26	1.1214	515	1278	1147	316
ground	5971	5.26	1.2906	1590	551	1178	422
guidelines	5972	5.26	1.5493	--	4797	4054	--
hispanic	5973	5.26	1.4820	--	--	3268	--
hmmmm	5974	5.26	1.1214	3749	--	--	--
houston	5975	5.26	1.3063	2131	--	1302	4444
jake	5976	5.26	1.4820	4408	--	--	--
jim	5977	5.26	1.2090	2333	4678	1110	2817
justin	5978	5.26	1.4542	611	--	4973	--
kay	5979	5.26	1.1031	4839	--	--	--
lines	5980	5.26	1.0063	2252	636	1212	966
mainly	5981	5.26	1.2257	--	1930	3504	--
marcus	5982	5.26	0.9858	--	--	4432	--
marshall	5983	5.26	0.9435	--	4992	2664	--
martin	5984	5.26	0.9435	2171	2524	820	4724
matt	5985	5.26	1.3219	2058	--	3384	--
mayor	5986	5.26	1.3063	3746	4522	607	--
mr	5987	5.26	1.1395	869	204	18	657
mundo	5988	5.26	0.9216	3492	--	--	1784
nc	5989	5.26	1.3822	3071	--	2298	--
nearly	5990	5.26	1.2423	1587	796	803	2407
nina	5991	5.26	1.3063	--	--	4470	--
papers	5992	5.26	1.3063	3413	1292	3246	3165
perry	5993	5.26	1.0264	3962	--	3639	--
philip	5994	5.26	1.0461	--	3198	1438	--
piece	5995	5.26	1.0654	1181	1340	1530	832
plot	5996	5.26	1.3822	4500	3203	3733	3551
pouring	5997	5.26	1.5754	4931	--	--	2452
preliminary	5998	5.26	1.1031	--	3697	4568	--
print	5999	5.26	1.2090	2201	3129	3527	--
prudential	6000	5.26	1.3969	--	--	4966	--
qual	6001	5.26	1.4115	4812	--	--	--
reasons	6002	5.26	1.0063	2173	1074	2104	1374
reed	6003	5.26	1.2586	--	--	3446	--
register	6004	5.26	1.0844	3086	3684	--	--
richard	6005	5.26	0.9649	3224	1516	334	4571
robinson	6006	5.26	0.7775	--	--	2528	--
roslyn	6007	5.26	0.9649	--	--	4323	--
semester	6008	5.26	1.7001	3158	--	--	--
sergeant	6009	5.26	1.2747	--	--	3506	--
shift	6010	5.26	1.0461	2780	2443	2955	3683
shirley	6011	5.26	1.0844	--	--	3330	--
siempre	6012	5.26	1.4820	--	--	--	1299
sir	6013	5.26	1.1214	1702	558	3841	2094
spot	6014	5.26	1.4682	1363	2220	2442	951
stated	6015	5.26	0.7775	--	1318	4963	--
statement	6016	5.26	0.9649	3471	989	854	--
tool	6017	5.26	1.5361	1055	2950	4894	4206
uniform	6018	5.26	1.6264	--	2600	--	--
units	6019	5.26	1.0264	--	1344	1843	--
walls	6020	5.26	1.0264	4052	1545	3055	754
week's	6021	5.26	1.3822	--	--	--	--
lend	6022	5.26	1.7750	--	--	--	3184
hangin	6023	5.25	1.7564	--	--	--	3458
borne	6024	5.24	1.3774	--	4191	--	--
differentiation	6025	5.24	1.1093	--	4868	--	--
intermediate	6026	5.24	1.2671	--	3642	--	--
motives	6027	5.24	1.4510	--	4126	--	--
#followfriday	6028	5.24	1.3486	--	--	--	--
a	6029	5.24	0.9161	4	6	4	6
abc	6030	5.24	1.0012	2586	--	3000	--
asks	6031	5.24	0.8704	3223	4561	4527	4358
beijing	6032	5.24	1.6850	--	--	3708	--
bet	6033	5.24	1.3933	884	--	4551	803
boeing	6034	5.24	1.3637	--	--	4692	--
chart	6035	5.24	1.3334	--	4146	1855	--
depend	6036	5.24	1.3933	--	2451	4883	3489
diplomats	6037	5.24	1.8578	--	--	3414	--
doin	6038	5.24	1.3786	1216	--	--	1172
donna	6039	5.24	1.3486	--	--	3651	3512
douglas	6040	5.24	1.1877	--	4638	1726	--
drivers	6041	5.24	1.1528	3374	--	3490	--
edited	6042	5.24	1.1350	--	2722	2263	--
elaine	6043	5.24	1.2867	--	--	3293	--
ellis	6044	5.24	0.9381	--	--	4517	--
encounter	6045	5.24	1.7792	--	4303	--	--
evans	6046	5.24	1.0984	--	--	3700	--
faced	6047	5.24	1.2382	--	2910	2891	3880
fifth	6048	5.24	1.2216	--	2251	1043	3297
fin	6049	5.24	0.9596	4665	--	--	2665
five	6050	5.24	0.6869	1177	331	270	732
franklin	6051	5.24	1.0606	--	4607	2349	--
garage	6052	5.24	1.2048	3258	--	2924	--
generally	6053	5.24	1.1350	--	536	2012	--
goin	6054	5.24	1.3334	646	--	--	911
harry	6055	5.24	1.2545	2313	3856	1692	--
industries	6056	5.24	1.0984	--	2207	2082	--
insurance	6057	5.24	1.9646	1462	1957	780	--
iowa	6058	5.24	1.3786	4659	--	2736	--
irving	6059	5.24	1.3334	--	--	2503	--
jajaja	6060	5.24	1.2048	3623	--	--	--
kirk	6061	5.24	1.4507	--	--	4294	--
lieutenant	6062	5.24	1.1877	--	3297	3266	--
longtime	6063	5.24	1.7328	--	--	1636	--
matters	6064	5.24	1.3180	3442	1255	2004	1824
mid	6065	5.24	0.7440	4629	2352	--	--
minnesota	6066	5.24	1.5328	--	--	2711	--
morgan	6067	5.24	1.2867	4865	--	1683	--
namely	6068	5.24	1.2707	--	2467	--	--
nathan	6069	5.24	1.1704	--	--	4100	--
oliver	6070	5.24	1.1350	--	--	4190	--
parliamentary	6071	5.24	1.5851	--	4441	--	--
partially	6072	5.24	1.3024	--	4021	--	--
parts	6073	5.24	1.1168	2261	559	1470	2606
persian	6074	5.24	1.6483	--	--	4148	--
pon	6075	5.24	1.4078	--	--	--	2639
poppin	6076	5.24	1.8796	3912	--	--	2827
publicly	6077	5.24	1.2707	--	--	3196	--
returns	6078	5.24	1.5059	3655	2814	2934	--
ringing	6079	5.24	1.7562	--	--	--	2215
rookie	6080	5.24	1.0412	--	--	4333	--
salomon	6081	5.24	1.0214	--	--	1957	--
sat	6082	5.24	1.3334	1140	1342	2866	1655
seem	6083	5.24	0.9596	937	652	963	479
sf	6084	5.24	1.4365	2683	--	--	--
should	6085	5.24	1.1704	122	82	125	192
since	6086	5.24	0.9161	350	166	185	420
socialist	6087	5.24	2.1905	--	3064	--	--
sorts	6088	5.24	0.9381	--	4453	--	--
spending	6089	5.24	1.6107	1298	4040	919	3045
stanley	6090	5.24	1.0214	--	--	1373	--
substances	6091	5.24	1.3024	--	3251	--	--
there's	6092	5.24	0.6565	--	2170	--	--
ties	6093	5.24	1.4507	--	4331	2940	3216
ton	6094	5.24	1.2216	3148	--	--	2474
toujours	6095	5.24	1.3024	--	--	--	4244
turned	6096	5.24	0.8466	1115	605	913	548
txt	6097	5.24	1.2867	2727	--	--	--
vessels	6098	5.24	1.4507	--	2029	--	--
veux	6099	5.24	1.0797	--	--	--	4040
way	6100	5.24	1.4223	117	116	140	58
wee	6101	5.24	1.5194	3538	--	--	3323
woah	6102	5.24	1.6233	4123	--	--	2110
work	6103	5.24	2.1050	89	104	137	343
fraction	6104	5.23	1.3707	--	4099	--	--
depths	6105	5.22	1.6107	--	--	--	3916
destino	6106	5.22	1.0055	--	--	--	4488
nelly	6107	5.22	1.7709	--	--	--	4102
rug	6108	5.22	1.2627	--	--	--	4617
shed	6109	5.22	1.2627	--	--	--	1837
18th	6110	5.22	1.3138	--	--	--	--
adjustment	6111	5.22	1.1301	--	3401	2257	--
afterward	6112	5.22	1.0934	--	--	4474	--
ali	6113	5.22	1.3893	--	--	4790	4157
and	6114	5.22	0.6158	5	3	3	4
anderson	6115	5.22	1.2982	--	4577	1878	--
andrew	6116	5.22	1.2337	3054	4458	870	--
any	6117	5.22	0.6788	181	71	130	326
artery	6118	5.22	1.2982	--	3848	--	--
as	6119	5.22	0.7637	54	10	23	63
baila	6120	5.22	1.5158	--	--	--	3657
barbara	6121	5.22	1.3596	--	--	786	--
bernstein	6122	5.22	1.5817	--	--	3486	--
bio	6123	5.22	1.2982	3986	--	--	--
bits	6124	5.22	0.8640	4467	--	--	--
briefs	6125	5.22	0.9100	--	--	2755	--
cause	6126	5.22	1.0554	417	444	1273	116
charles	6127	5.22	1.3293	3435	936	488	--
chris	6128	5.22	0.8640	1043	--	1659	3709
como	6129	5.22	0.9957	1150	--	--	623
counties	6130	5.22	1.0160	--	4879	4753	--
counting	6131	5.22	0.9100	3105	--	4988	2090
dc	6132	5.22	1.3596	1502	2028	2981	--
defend	6133	5.22	1.7177	--	3940	4009	3707
defending	6134	5.22	1.5022	--	--	3671	--
dems	6135	5.22	1.5817	4942	--	--	--
dexter	6136	5.22	1.6573	4879	--	--	--
does	6137	5.22	1.2501	220	160	307	423
drama	6138	5.22	2.2433	1738	3184	2771	1806
excess	6139	5.22	1.6695	--	2658	--	--
file	6140	5.22	1.2664	2660	1662	3272	4698
for	6141	5.22	0.9750	11	9	8	18
fordham	6142	5.22	1.1830	--	--	3711	--
hartford	6143	5.22	1.1301	--	--	2145	--
hours	6144	5.22	1.0359	331	669	562	1024
immigrants	6145	5.22	1.5945	--	4703	3102	--
joe	6146	5.22	0.9322	1018	4548	1262	1202
kim	6147	5.22	1.5817	2547	--	2848	2764
knicks	6148	5.22	1.7413	--	--	2544	--
lambert	6149	5.22	1.4886	4856	--	--	--
lane	6150	5.22	1.0160	2850	4808	2460	1922
lcd	6151	5.22	1.4184	--	--	--	--
lg	6152	5.22	0.8640	2394	--	--	--
lois	6153	5.22	1.2664	--	--	4802	--
mano	6154	5.22	1.1301	--	--	--	3253
mia	6155	5.22	1.3893	3559	--	--	1970
mill	6156	5.22	1.2664	--	3234	4171	4077
mondo	6157	5.22	1.1830	--	--	--	4253
motors	6158	5.22	1.4184	--	--	4191	--
nets	6159	5.22	0.9322	--	--	3694	--
northern	6160	5.22	1.3293	4017	1321	1388	4592
officer	6161	5.22	1.6449	4710	1479	532	--
ohio	6162	5.22	1.4184	2890	3166	1412	--
order	6163	5.22	1.2337	890	170	790	1751
others	6164	5.22	0.9538	781	222	457	1104
palabras	6165	5.22	1.1830	--	--	--	4887
psychological	6166	5.22	1.8983	--	1838	4728	--
pump	6167	5.22	1.0746	4600	4849	--	1521
real-estate	6168	5.22	1.6073	--	--	--	--
ridge	6169	5.22	0.8873	--	4743	2641	--
seems	6170	5.22	0.9750	568	445	679	383
sentence	6171	5.22	1.4469	4523	2025	2306	4325
suffolk	6172	5.22	1.1119	--	--	3866	--
swallow	6173	5.22	1.5817	--	--	--	1670
systems	6174	5.22	1.2171	3364	544	1040	--
tal	6175	5.22	0.9538	--	--	--	3848
ted	6176	5.22	0.8873	3739	--	3237	--
thru	6177	5.22	0.9538	1084	--	--	1358
till	6178	5.22	1.2982	589	1060	--	318
tim	6179	5.22	1.2824	2104	--	2389	--
tissues	6180	5.22	1.5425	--	3624	--	--
too	6181	5.22	0.8401	67	155	237	98
trance	6182	5.22	1.7177	--	--	--	4004
trick	6183	5.22	1.6695	2311	--	4926	1428
typical	6184	5.22	1.1301	4585	1696	4094	--
undertaken	6185	5.22	1.3596	--	4333	--	--
usual	6186	5.22	1.1119	2005	1382	3022	4909
veins	6187	5.22	1.3596	--	--	--	1677
whoa	6188	5.22	1.7646	2460	--	--	618
wrist	6189	5.22	1.1301	--	--	--	2574
ya	6190	5.22	1.6573	195	--	--	110
yankees	6191	5.22	1.6199	--	--	1590	--
bibliography	6192	5.21	1.5973	--	4274	--	--
masses	6193	5.21	1.3202	--	2970	--	4016
mente	6194	5.21	1.2370	--	--	--	4450
norms	6195	5.21	1.2876	--	4982	--	--
twist	6196	5.21	1.3832	--	--	--	1431
criterion	6197	5.20	1.2744	--	4644	--	--
eastside	6198	5.20	1.3991	--	--	--	4557
mio	6199	5.20	1.0989	--	--	--	2504
node	6200	5.20	1.4858	--	4975	--	--
nombre	6201	5.20	1.3690	--	--	--	4944
repeats	6202	5.20	1.1899	--	--	--	3383
thereafter	6203	5.20	1.3226	--	4859	--	--
agency's	6204	5.20	1.3702	--	--	--	--
alcohol	6205	5.20	2.3212	2787	2617	3752	3600
another	6206	5.20	1.0498	227	137	175	167
app	6207	5.20	1.4286	844	--	--	--
ask	6208	5.20	1.8736	466	910	1222	372
berkeley	6209	5.20	1.3997	--	--	2831	--
bonds	6210	5.20	1.7728	--	3027	945	--
briefly	6211	5.20	1.6036	--	3550	4833	--
cab	6212	5.20	1.5253	3078	--	--	4034
carry	6213	5.20	1.5518	2704	1219	1714	684
checking	6214	5.20	1.3702	1692	--	--	4361
continued	6215	5.20	1.5119	--	610	1108	--
cunningham	6216	5.20	1.1780	--	--	--	--
dallas	6217	5.20	1.5908	1956	--	1804	--
dare	6218	5.20	1.4569	2976	4818	--	1142
decade	6219	5.20	1.0690	3409	3285	1926	--
dia	6220	5.20	1.0690	1463	--	--	2146
donde	6221	5.20	1.6162	--	--	--	1775
during	6222	5.20	0.9897	656	136	252	--
economist	6223	5.20	1.5119	--	--	2734	--
four	6224	5.20	0.9689	1136	253	193	695
goldberg	6225	5.20	1.4983	--	--	3650	--
gurl	6226	5.20	1.3401	3872	--	--	4046
happens	6227	5.20	1.2122	1112	2969	2275	1388
hebrew	6228	5.20	1.4142	--	4173	4385	--
immigration	6229	5.20	1.3553	--	4812	2803	--
inch	6230	5.20	0.7284	3691	2726	--	2563
initially	6231	5.20	0.7284	--	3618	4004	--
intended	6232	5.20	1.0498	--	1402	1679	--
internal	6233	5.20	1.3093	--	1094	2436	--
itself	6234	5.20	0.8081	2304	287	897	2484
jaw	6235	5.20	1.3401	--	--	--	3884
jeff	6236	5.20	1.0498	2839	--	1702	4441
jersey	6237	5.20	1.3401	1817	4533	271	4117
jetzt	6238	5.20	1.1249	3125	--	--	2368
john's	6239	5.20	1.1952	--	--	--	--
journalists	6240	5.20	1.5119	--	--	3723	--
kevin	6241	5.20	1.2778	2154	--	1497	--
klein	6242	5.20	1.0690	--	--	3118	--
knocking	6243	5.20	1.3093	--	--	--	2626
lightning	6244	5.20	1.8844	3172	--	--	2005
lil	6245	5.20	1.2454	528	--	--	1231
linger	6246	5.20	1.6903	--	--	--	3389
loads	6247	5.20	1.2122	2832	--	--	--
lobby	6248	5.20	1.4846	--	--	4522	--
marketing	6249	5.20	1.9483	717	3217	1186	--
maurice	6250	5.20	1.3553	--	--	4673	--
mayor's	6251	5.20	1.3093	--	--	--	--
medieval	6252	5.20	1.6036	--	3918	--	--
mejor	6253	5.20	1.4569	3800	--	--	2365
moreover	6254	5.20	0.9689	--	1390	4982	--
necessity	6255	5.20	1.4569	--	1799	--	--
negotiating	6256	5.20	1.4846	--	--	3906	--
objects	6257	5.20	1.4142	--	1166	3834	--
pattinson	6258	5.20	1.0302	4404	--	--	--
peel	6259	5.20	1.3997	--	--	--	3638
percentage	6260	5.20	0.8081	--	2228	2045	--
physicians	6261	5.20	1.6537	--	4316	3703	--
pitcher	6262	5.20	1.2454	--	--	3163	--
poco	6263	5.20	1.3702	--	--	--	2634
retiring	6264	5.20	2.1571	--	--	3648	--
return	6265	5.20	1.4708	1288	531	662	971
retweeting	6266	5.20	1.6903	3708	--	--	--
rick	6267	5.20	1.0302	3429	--	3020	4515
rochester	6268	5.20	1.3401	--	--	3585	--
rodriguez	6269	5.20	0.8330	--	--	4606	--
rosen	6270	5.20	1.6036	--	--	4260	--
russians	6271	5.20	1.3851	--	--	4495	--
rutgers	6272	5.20	1.4569	--	--	3455	--
secondary	6273	5.20	1.1606	--	1544	--	--
sections	6274	5.20	1.1721	--	1875	--	--
shes	6275	5.20	1.3248	1755	--	--	2476
slang	6276	5.20	1.6288	--	--	--	2934
snap	6277	5.20	1.6288	3568	--	--	2768
tape	6278	5.20	1.1952	2650	4671	3588	2184
tighter	6279	5.20	1.4428	--	--	--	4658
tires	6280	5.20	1.3702	--	--	--	4416
turn	6281	5.20	1.2454	584	561	842	175
turns	6282	5.20	0.9035	1511	2725	2366	877
van	6283	5.20	1.4286	984	1619	1067	673
viento	6284	5.20	1.2936	--	--	--	4550
vuelve	6285	5.20	0.9689	--	--	--	3818
warner	6286	5.20	1.6162	4315	--	2182	--
williams	6287	5.20	0.9689	2783	3002	1065	--
yi	6288	5.20	0.9035	--	--	--	2526
lotta	6289	5.19	1.4333	--	--	--	2481
amar	6290	5.19	1.1788	--	--	--	3190
dogg	6291	5.19	1.6968	--	--	--	1351
dominant	6292	5.19	1.9963	--	2792	--	--
retained	6293	5.19	1.3630	--	3571	--	--
searched	6294	5.19	1.2990	--	--	--	4029
turnin	6295	5.19	1.1422	--	--	--	4850
kickin	6296	5.18	1.8894	--	--	--	3668
ph	6297	5.18	1.1668	--	2527	--	--
squad	6298	5.18	1.3795	--	--	--	2434
tasks	6299	5.18	1.4531	--	2789	--	--
duro	6300	5.18	1.0138	--	--	--	4167
advocate	6301	5.18	1.6622	--	--	3346	--
ahora	6302	5.18	0.9409	3277	--	--	1761
allan	6303	5.18	1.0437	--	--	3448	--
back	6304	5.18	1.2403	75	156	172	62
barney	6305	5.18	1.3805	--	--	4917	--
barry	6306	5.18	0.9409	--	--	1730	--
basement	6307	5.18	1.0240	4474	--	3323	4036
blowing	6308	5.18	1.5868	3534	--	--	1876
boards	6309	5.18	1.0821	--	4427	3253	--
bones	6310	5.18	1.7343	3288	3287	--	1166
brick	6311	5.18	1.2237	4852	--	4131	2596
candidates	6312	5.18	1.4803	--	3881	1357	--
cape	6313	5.18	1.7577	4996	3755	3545	--
cha	6314	5.18	0.8254	4597	--	--	1738
chancellor	6315	5.18	1.4803	--	--	2847	--
chap	6316	5.18	1.7225	--	3393	--	--
china's	6317	5.18	1.3506	--	--	--	--
claim	6318	5.18	1.4941	3011	1220	2319	1792
classification	6319	5.18	1.2567	--	2742	--	--
closet	6320	5.18	1.1373	4152	--	--	3775
cnn	6321	5.18	1.4525	2145	--	--	--
collar	6322	5.18	1.3200	--	--	--	4026
context	6323	5.18	0.9624	4186	1243	4342	--
crawling	6324	5.18	1.7343	--	--	--	2180
deborah	6325	5.18	1.4384	--	--	2371	--
defense	6326	5.18	1.5345	3400	1981	648	4669
democrat	6327	5.18	2.0172	--	--	1155	--
election	6328	5.18	1.3506	2312	1693	851	--
etc	6329	5.18	0.9833	1013	771	--	3751
existing	6330	5.18	1.6744	--	1377	2817	--
from	6331	5.18	1.2237	38	24	22	49
gate	6332	5.18	1.1008	--	2943	3685	2029
governor's	6333	5.18	1.5477	--	--	--	--
hardcore	6334	5.18	2.0671	4624	--	--	3070
has	6335	5.18	1.5477	76	39	31	182
hasta	6336	5.18	1.0437	4717	--	--	1627
horn	6337	5.18	1.4241	--	--	--	3511
imperial	6338	5.18	2.0373	--	2625	--	--
is	6339	5.18	0.7197	7	7	7	15
jacob	6340	5.18	1.1192	4068	--	2903	--
joint	6341	5.18	1.6374	2992	1480	1924	2355
jonathan	6342	5.18	1.1192	--	--	1285	--
judith	6343	5.18	1.1008	--	--	1980	--
kita	6344	5.18	1.3045	--	--	--	3795
knees	6345	5.18	1.1192	4950	4822	--	659
legal	6346	5.18	1.7460	2278	963	746	--
leonard	6347	5.18	1.2728	--	--	2032	--
leslie	6348	5.18	1.3045	--	--	2529	--
letting	6349	5.18	1.3656	2280	--	--	1564
lloyd	6350	5.18	0.9190	--	--	3405	--
longer	6351	5.18	1.1726	1142	612	929	808
lynn	6352	5.18	1.2887	--	--	2713	--
minister	6353	5.18	1.4097	4248	1048	715	--
mon	6354	5.18	1.5868	3157	--	--	1688
monitor	6355	5.18	1.7922	3493	--	4180	--
month	6356	5.18	1.3354	405	1283	368	2835
mt	6357	5.18	0.9833	3398	--	3071	--
muy	6358	5.18	0.8965	3295	--	--	2196
ninth	6359	5.18	0.9833	--	--	2969	--
notion	6360	5.18	1.3200	--	2089	4153	4912
o'connor	6361	5.18	1.1551	--	--	--	--
ore	6362	5.18	1.2403	--	--	3757	--
pac	6363	5.18	1.4097	--	--	--	4286
penis	6364	5.18	1.9555	2297	--	--	--
pete	6365	5.18	1.5477	4109	--	3932	--
phyllis	6366	5.18	1.1551	--	--	3562	--
plug	6367	5.18	1.0240	4827	--	--	3497
pour	6368	5.18	1.3200	2422	3900	--	987
public	6369	5.18	1.3656	965	183	128	2793
ra	6370	5.18	1.5739	--	--	--	3574
render	6371	5.18	1.3200	--	3611	--	--
reporters	6372	5.18	1.3506	--	--	1939	--
retreat	6373	5.18	1.9659	--	4488	--	--
returned	6374	5.18	1.4384	4144	988	1252	4461
reuters	6375	5.18	1.3656	2139	--	--	--
ritmo	6376	5.18	1.2567	--	--	--	4962
roar	6377	5.18	1.7807	--	--	--	3513
sera	6378	5.18	1.1899	--	--	--	3222
shaw	6379	5.18	0.9624	--	--	4405	--
simon	6380	5.18	1.2728	3431	4341	1934	--
slick	6381	5.18	1.6499	--	--	--	2586
sox	6382	5.18	1.5345	3153	--	4541	--
stepped	6383	5.18	1.2728	--	4802	4657	2525
stuffed	6384	5.18	1.3045	3727	--	--	--
take	6385	5.18	1.5077	145	165	186	65
urge	6386	5.18	1.3045	4131	--	--	4614
woh	6387	5.18	1.3805	--	--	--	3886
yah	6388	5.18	1.5077	2284	--	--	1830
fuse	6389	5.17	1.5620	--	--	--	4048
capitalism	6390	5.16	2.4524	--	4648	--	--
doet	6391	5.16	1.0478	--	--	--	4649
examine	6392	5.16	1.3896	--	2569	--	--
laced	6393	5.16	1.3746	--	--	--	4749
lado	6394	5.16	1.1429	--	--	--	2725
spine	6395	5.16	1.2804	--	--	--	2652
zeit	6396	5.16	1.0675	--	--	--	3013
census	6397	5.16	1.4265	--	4033	--	--
#tinychat	6398	5.16	1.5032	--	--	--	--
14th	6399	5.16	0.7384	--	--	--	--
81st	6400	5.16	1.2675	--	--	--	--
about	6401	5.16	1.1669	47	67	32	90
after-tax	6402	5.16	1.7304	--	--	--	--
apartments	6403	5.16	1.5826	--	--	3088	--
are	6404	5.16	0.7918	31	21	26	47
ballot	6405	5.16	1.2993	--	--	4485	--
barometer	6406	5.16	0.9553	2552	--	--	--
basic	6407	5.16	1.3456	3206	807	2086	--
basin	6408	5.16	1.6081	--	4579	--	--
betty	6409	5.16	1.0759	4541	--	3121	4492
chain	6410	5.16	1.5301	3349	2269	2773	1108
cooper	6411	5.16	1.0174	--	--	2678	--
cuomo	6412	5.16	0.7918	--	--	2489	--
cyrus	6413	5.16	1.4758	2555	--	--	--
depot	6414	5.16	0.6809	--	--	--	--
diane	6415	5.16	0.7656	--	--	2513	--
diddy	6416	5.16	1.3456	--	--	--	3138
dios	6417	5.16	1.4758	--	--	--	3136
dos	6418	5.16	1.3303	2648	--	--	1968
downstairs	6419	5.16	1.2993	4932	--	--	--
ds	6420	5.16	1.1669	4285	--	--	--
ed	6421	5.16	1.2014	2664	632	2648	3400
effect	6422	5.16	1.0947	2264	301	734	3498
ellen	6423	5.16	1.4049	3978	--	1703	--
feb	6424	5.16	1.4337	1255	--	598	--
floor	6425	5.16	1.2513	1435	1366	1317	468
fuego	6426	5.16	1.2014	--	--	--	3793
gordon	6427	5.16	1.2349	4958	--	1995	--
greg	6428	5.16	1.0568	--	--	2911	--
hari	6429	5.16	1.5301	4340	--	--	--
hype	6430	5.16	1.5826	3653	--	--	2791
lang	6431	5.16	0.6809	4232	--	--	2445
leon	6432	5.16	1.0947	--	--	3468	--
locker	6433	5.16	0.9553	4001	--	--	--
lt	6434	5.16	0.9765	--	4955	--	--
mil	6435	5.16	0.6181	--	--	--	3293
mira	6436	5.16	1.4337	--	--	--	3237
months	6437	5.16	0.8657	827	644	238	2459
murray	6438	5.16	1.1669	--	--	2397	--
nfl	6439	5.16	1.8991	2281	--	3336	--
notice	6440	5.16	1.5032	1864	1341	3627	1764
occur	6441	5.16	1.2349	--	981	4800	--
ones	6442	5.16	0.8172	747	1216	1524	675
permission	6443	5.16	1.5566	--	2288	4775	--
platform	6444	5.16	1.4337	4465	4206	--	--
pointing	6445	5.16	1.2349	--	4726	--	--
population	6446	5.16	1.3607	--	516	1642	--
prevent	6447	5.16	1.7998	4909	1294	1908	--
prolonged	6448	5.16	1.5826	--	4546	--	--
react	6449	5.16	1.2835	--	--	--	4385
remaining	6450	5.16	1.2835	--	2065	1841	--
reporter	6451	5.16	1.3456	--	--	1992	--
rosenberg	6452	5.16	1.2349	--	--	4626	--
sabes	6453	5.16	1.1132	--	--	--	2516
she'll	6454	5.16	1.0174	--	--	--	--
staten	6455	5.16	1.2513	--	--	2143	--
station	6456	5.16	0.7384	1301	1638	1007	1810
stein	6457	5.16	1.2014	--	--	3613	--
such	6458	5.16	0.7656	373	65	184	453
suga	6459	5.16	1.6458	--	--	--	4710
sweep	6460	5.16	1.4194	--	--	--	3907
tendency	6461	5.16	1.1843	--	1947	--	--
tested	6462	5.16	1.1132	--	3567	3907	--
their	6463	5.16	0.8657	171	33	45	189
thermal	6464	5.16	1.4896	--	4031	--	--
troops	6465	5.16	2.0639	4824	1449	1466	--
turner	6466	5.16	1.0174	--	--	3450	--
utah	6467	5.16	1.3149	4785	--	3823	--
verizon	6468	5.16	1.3756	4374	--	--	--
viene	6469	5.16	1.1314	--	--	--	4363
vou	6470	5.16	0.9116	1783	--	--	--
wears	6471	5.16	0.9765	4436	--	--	2949
whereby	6472	5.16	1.1314	--	4870	--	--
ions	6473	5.15	1.3184	--	4781	--	--
ing	6474	5.15	0.8749	--	3972	--	--
posterior	6475	5.15	1.4438	--	3488	--	--
anterior	6476	5.14	1.1547	--	3233	--	--
bearing	6477	5.14	1.5275	--	2175	--	--
complexity	6478	5.14	1.7078	--	3978	--	--
copyright	6479	5.14	1.8028	--	3597	--	--
haffi	6480	5.14	1.2076	--	--	--	4214
lui	6481	5.14	1.2748	--	--	--	3656
melting	6482	5.14	1.5679	--	--	--	3705
10th	6483	5.14	1.4144	--	--	--	--
2pm	6484	5.14	0.8809	--	--	--	--
a1	6485	5.14	1.6414	--	--	--	--
adjusted	6486	5.14	1.1954	--	--	2609	--
ann	6487	5.14	0.7827	--	3117	1033	4741
antonio	6488	5.14	1.2618	--	--	3080	--
aw	6489	5.14	1.2291	1711	--	--	2585
baller	6490	5.14	1.1068	--	--	--	4556
ben	6491	5.14	1.3704	1602	4305	1996	1293
besides	6492	5.14	1.1068	2655	1629	1911	4003
bruce	6493	5.14	1.2938	4038	--	1337	--
calle	6494	5.14	1.0152	--	--	--	4642
calor	6495	5.14	1.5651	--	--	--	4377
cohen	6496	5.14	0.8574	--	--	1771	--
conduct	6497	5.14	1.3250	--	1401	2232	--
cosa	6498	5.14	1.0304	--	--	--	2560
district	6499	5.14	1.0104	2883	1122	463	--
eddie	6500	5.14	1.4144	--	--	4625	4897
endlessly	6501	5.14	1.6904	--	--	--	3854
englewood	6502	5.14	1.3095	--	--	4697	--
estoy	6503	5.14	0.8084	3663	--	--	1453
factors	6504	5.14	0.9037	--	752	4155	--
farther	6505	5.14	1.4144	--	3446	--	3716
firms	6506	5.14	1.1782	--	2382	2833	--
fyi	6507	5.14	0.7562	4092	--	--	--
gail	6508	5.14	1.1782	--	--	4001	--
garcia	6509	5.14	0.8084	--	--	4867	--
gente	6510	5.14	0.9691	2188	--	--	2308
governor	6511	5.14	1.1608	--	1396	805	--
greenberg	6512	5.14	1.3852	--	--	4422	--
harrison	6513	5.14	1.1068	--	--	3202	--
havin	6514	5.14	1.4144	2437	--	--	2861
henry	6515	5.14	0.9037	3925	1001	1101	4572
hmmm	6516	5.14	1.8296	1362	--	--	4639
hypnotized	6517	5.14	1.4570	--	--	--	4090
israelis	6518	5.14	1.3554	--	--	4049	--
it'll	6519	5.14	0.9899	--	--	--	--
keith	6520	5.14	0.9691	4818	--	2777	4177
knw	6521	5.14	1.0304	3030	--	--	--
larry	6522	5.14	1.3704	3852	--	1554	--
laying	6523	5.14	1.0104	2214	--	--	2720
lesbian	6524	5.14	2.1094	3154	--	--	--
louis	6525	5.14	1.2938	3220	1918	995	4688
lovato	6526	5.14	1.1430	--	--	--	--
mets	6527	5.14	1.2124	--	--	1886	--
mitchell	6528	5.14	1.3095	--	--	2207	--
mu	6529	5.14	1.2618	--	--	--	4744
onto	6530	5.14	0.8574	2230	2803	2631	1942
operated	6531	5.14	1.3095	--	4052	4366	--
pad	6532	5.14	1.3250	--	--	--	4561
pittsburgh	6533	5.14	1.3852	--	--	2038	--
poi	6534	5.14	1.3250	--	--	--	3028
pre	6535	5.14	1.0104	3866	1894	--	--
puerto	6536	5.14	1.5254	--	--	3701	--
regardless	6537	5.14	1.2618	--	4043	--	--
region	6538	5.14	1.1430	--	806	1135	--
rendered	6539	5.14	1.2124	--	2982	--	--
repeat	6540	5.14	1.2456	2793	3709	--	254
retired	6541	5.14	1.9484	--	4110	660	--
roberta	6542	5.14	0.8332	--	--	3814	--
roy	6543	5.14	1.3704	--	--	2816	--
seemed	6544	5.14	1.0500	3543	534	1012	1328
shake	6545	5.14	1.1954	2361	--	--	437
silence	6546	5.14	1.7380	3390	2186	4609	842
somehow	6547	5.14	0.9260	2344	3665	4007	811
soooo	6548	5.14	0.9478	1200	--	--	--
stem	6549	5.14	1.2618	--	4167	--	--
still	6550	5.14	1.1250	95	147	145	107
subsidies	6551	5.14	1.4984	--	--	--	--
supposed	6552	5.14	1.1250	1073	1595	2440	1000
tak	6553	5.14	1.4287	--	--	--	3120
thou	6554	5.14	1.0500	4157	1439	--	2345
thus	6555	5.14	0.9899	4479	168	2034	--
toes	6556	5.14	1.4984	4349	--	--	1880
track	6557	5.14	1.1430	1071	3023	1185	867
verte	6558	5.14	1.1068	--	--	--	4394
volver	6559	5.14	1.2456	--	--	--	3825
weil	6560	5.14	1.4848	--	--	--	3428
wet	6561	5.14	1.4144	1776	3398	--	1103
y'all	6562	5.14	1.5254	--	--	--	--
yearning	6563	5.14	1.5651	--	--	--	3827
jar	6564	5.12	1.1416	--	--	--	3951
callin	6565	5.12	1.3328	--	--	--	2751
hierarchy	6566	5.12	1.8999	--	4938	--	--
latter	6567	5.12	1.4381	--	628	--	--
mirada	6568	5.12	1.2355	--	--	--	4610
pum	6569	5.12	1.1481	--	--	--	2393
territories	6570	5.12	1.8779	--	4517	--	--
#fb	6571	5.12	1.4658	--	--	--	--
1-bath	6572	5.12	1.4234	--	--	--	--
9th	6573	5.12	0.9823	--	--	--	--
=p	6574	5.12	1.0812	--	--	--	--
anata	6575	5.12	1.1891	--	--	--	4736
ankle	6576	5.12	0.8241	3536	--	--	--
anyway	6577	5.12	1.1183	898	4273	4579	783
anyways	6578	5.12	1.1542	2752	--	--	--
aww	6579	5.12	1.8366	940	--	--	4502
backed	6580	5.12	1.3797	--	--	3796	--
bare	6581	5.12	1.7219	--	3953	--	1963
bernard	6582	5.12	1.0029	--	--	1697	--
boom	6583	5.12	1.7219	3261	--	--	960
bulk	6584	5.12	1.2558	--	4017	3232	--
c'mon	6585	5.12	1.3498	--	--	--	--
c-after	6586	5.12	0.8722	--	--	--	--
c/o	6587	5.12	1.1183	--	--	--	--
cell	6588	5.12	1.4090	838	746	4063	1811
collins	6589	5.12	1.1891	--	--	3182	--
comer	6590	5.12	1.0812	4692	--	--	--
committee	6591	5.12	1.2395	--	678	387	--
contained	6592	5.12	1.3649	--	1718	--	--
cops	6593	5.12	1.8477	3540	--	--	1334
coro	6594	5.12	1.4658	--	--	--	3466
creo	6595	5.12	1.1542	4772	--	--	4279
crush	6596	5.12	1.7454	3001	--	--	1829
debating	6597	5.12	1.5471	4939	--	--	--
deja	6598	5.12	1.2229	--	--	--	3309
del	6599	5.12	1.4518	1093	2906	3041	792
digo	6600	5.12	1.0812	--	--	--	3952
duke	6601	5.12	1.3944	--	2126	2863	4336
eleanor	6602	5.12	0.9823	--	--	2793	--
extreme	6603	5.12	1.6860	3501	1921	4846	--
foster	6604	5.12	1.5862	--	4767	2882	--
here's	6605	5.12	0.9823	--	--	--	--
hillary	6606	5.12	1.4234	--	--	4947	--
jah	6607	5.12	1.3649	--	--	--	2698
jason	6608	5.12	1.3192	2367	--	2128	--
jerusalem	6609	5.12	1.7916	--	3431	2037	--
juga	6610	5.12	1.1542	4024	--	--	--
jurisdiction	6611	5.12	1.5205	--	3173	--	--
kalo	6612	5.12	0.9823	3844	--	--	--
kansas	6613	5.12	1.0230	3112	--	2517	--
ken	6614	5.12	1.1718	5000	--	1991	--
meine	6615	5.12	1.3037	--	--	--	2291
ncaa	6616	5.12	1.5205	--	--	3039	--
nyt	6617	5.12	1.4658	4923	--	--	--
office	6618	5.12	1.6243	296	463	261	4038
pas	6619	5.12	1.1542	2771	--	--	1200
policies	6620	5.12	1.6368	--	1599	1945	--
rear	6621	5.12	1.4658	--	3633	--	4517
reported	6622	5.12	1.2558	4162	887	557	--
reporting	6623	5.12	1.1718	4373	4587	2957	--
retweet	6624	5.12	2.1058	914	--	--	--
rounds	6625	5.12	1.0230	--	--	4678	4060
sais	6626	5.12	1.4934	--	--	--	4383
shadows	6627	5.12	1.7337	--	--	--	891
side	6628	5.12	0.7183	588	269	479	245
silent	6629	5.12	1.5471	3401	2695	4571	1138
single	6630	5.12	1.5205	741	458	1129	898
sixth	6631	5.12	0.9398	--	3554	2707	--
soldier	6632	5.12	1.5862	--	3394	4887	1581
stairs	6633	5.12	1.2229	4615	--	--	2512
tau	6634	5.12	0.9613	4185	--	--	--
territory	6635	5.12	1.1891	--	1883	4140	--
testimony	6636	5.12	1.2720	--	3313	2196	--
tex	6637	5.12	1.1891	--	--	2655	--
tumbling	6638	5.12	1.6117	--	--	--	3708
ty	6639	5.12	1.1891	3662	--	--	--
typically	6640	5.12	1.0999	--	2979	4493	--
viii	6641	5.12	1.2229	--	3105	--	--
von	6642	5.12	0.9179	1417	2018	4162	1549
wander	6643	5.12	1.6368	--	--	--	2692
while	6644	5.12	0.6590	264	126	165	209
willie	6645	5.12	1.4658	--	--	--	4073
wire	6646	5.12	0.8722	4267	2974	--	2037
xx	6647	5.12	1.1718	1038	--	--	--
ye	6648	5.12	1.3649	3851	2363	--	2250
torch	6649	5.11	1.8086	--	--	--	4764
brotha	6650	5.10	1.6143	--	--	--	4670
conmigo	6651	5.10	1.3721	--	--	--	2726
edges	6652	5.10	1.5332	--	4751	--	--
amino	6653	5.10	1.2624	--	4848	--	--
pause	6654	5.10	1.1945	--	--	--	3380
populations	6655	5.10	1.4030	--	3832	--	--
sealed	6656	5.10	1.5444	--	--	--	3910
ren	6657	5.10	1.0350	--	--	--	4690
20th	6658	5.10	1.0351	--	--	--	--
4th	6659	5.10	1.1824	--	--	--	--
@dealsplus	6660	5.10	1.3439	--	--	--	--
aaron	6661	5.10	1.0926	4926	--	2987	--
according	6662	5.10	0.9949	2089	401	565	--
administrative	6663	5.10	1.5811	--	2299	3145	--
albert	6664	5.10	1.2495	--	4494	1988	--
alleen	6665	5.10	1.3132	--	--	--	2666
allen	6666	5.10	1.2976	3265	4022	1664	--
ave	6667	5.10	0.8391	2373	--	760	4162
average	6668	5.10	0.9091	2796	759	778	3109
bases	6669	5.10	1.0351	--	4489	4546	--
before	6670	5.10	0.9313	199	106	129	152
bellwether	6671	5.10	1.1112	--	--	4080	--
betta	6672	5.10	1.4178	3191	--	--	2381
between	6673	5.10	0.6468	676	86	197	498
bryan	6674	5.10	1.4463	--	--	4739	--
bus	6675	5.10	1.2495	520	4391	2023	1364
butt	6676	5.10	1.8544	1795	--	--	2183
ca	6677	5.10	1.3439	1437	2580	2709	3140
careful	6678	5.10	1.4033	2768	2087	4059	2328
carlos	6679	5.10	1.4604	--	--	4065	--
cells	6680	5.10	1.4033	--	619	3930	--
ceo	6681	5.10	1.6067	3521	--	3869	--
circuit	6682	5.10	1.2495	--	2185	3304	--
cliff	6683	5.10	1.5286	4840	--	--	--
commissioner	6684	5.10	1.0926	--	4403	1359	--
consumption	6685	5.10	1.7985	--	2268	--	--
curtis	6686	5.10	1.0152	--	--	4669	--
davis	6687	5.10	1.1294	4606	3729	1280	--
dealt	6688	5.10	1.2495	--	3786	--	--
differential	6689	5.10	1.3590	--	3643	--	--
dr	6690	5.10	1.3740	909	606	110	1998
either	6691	5.10	0.7071	652	290	986	1552
et	6692	5.10	0.7890	1732	254	--	758
extent	6693	5.10	1.3132	--	800	3640	--
factor	6694	5.10	0.7890	3715	972	3451	--
ff	6695	5.10	0.9091	3960	--	--	--
gary	6696	5.10	0.9949	4215	--	1538	--
goldstein	6697	5.10	1.1650	--	--	3728	--
he's	6698	5.10	0.7354	--	2006	--	--
hou	6699	5.10	1.4321	--	--	--	3567
huntington	6700	5.10	1.2164	--	--	3722	--
ian	6701	5.10	1.1650	--	--	3578	--
investigate	6702	5.10	1.2976	--	--	4524	--
jb	6703	5.10	0.9949	3423	--	--	--
jon	6704	5.10	0.8144	2758	--	2571	--
koch	6705	5.10	1.4033	--	--	3631	--
lists	6706	5.10	1.3740	4409	3787	2760	--
managers	6707	5.10	1.3590	--	3293	2676	--
mans	6708	5.10	1.3887	--	--	--	4449
marc	6709	5.10	1.2657	--	--	2324	--
marks	6710	5.10	1.4321	4990	2874	3038	4603
mata	6711	5.10	1.3439	--	--	--	4893
merger	6712	5.10	1.0152	--	--	2181	--
mich	6713	5.10	0.8864	3421	--	2545	1014
minneapolis	6714	5.10	1.5551	--	--	3914	--
mother-in-law	6715	5.10	2.0329	--	--	--	--
nhl	6716	5.10	1.4604	--	--	4006	--
nick	6717	5.10	1.5811	1260	--	3779	3790
o'brien	6718	5.10	1.0926	--	--	--	--
obey	6719	5.10	1.8763	--	--	--	3940
omg	6720	5.10	1.7173	337	--	--	--
phat	6721	5.10	1.6194	--	--	--	4114
pin	6722	5.10	0.8864	--	--	--	3930
protestant	6723	5.10	1.7642	--	3830	--	--
puts	6724	5.10	0.6468	2393	4248	3797	2687
quien	6725	5.10	1.0152	--	--	--	2088
replacement	6726	5.10	1.4604	--	--	4209	--
requests	6727	5.10	1.0546	--	--	3108	--
rev	6728	5.10	0.8864	--	2051	1531	--
rogers	6729	5.10	1.2495	--	--	3979	--
routine	6730	5.10	1.3286	4771	3813	--	4737
sai	6731	5.10	1.5286	--	--	--	2926
schwartz	6732	5.10	1.1112	--	--	2469	--
smith	6733	5.10	1.4743	2624	1457	646	3648
smokin	6734	5.10	2.1309	--	--	--	2191
sobre	6735	5.10	1.3887	3578	--	--	4124
sont	6736	5.10	0.9742	--	--	--	4719
stack	6737	5.10	1.1294	--	--	--	2278
steelers	6738	5.10	1.5940	4574	--	--	--
tablet	6739	5.10	1.5940	4193	--	--	--
thats	6740	5.10	0.8864	380	--	--	723
there	6741	5.10	0.7071	81	40	61	69
these	6742	5.10	0.5803	256	54	147	149
toe	6743	5.10	1.2495	4337	--	--	2122
tooo	6744	5.10	1.4880	4726	--	--	--
wayne	6745	5.10	1.2495	1930	--	2323	2696
welfare	6746	5.10	1.9821	--	1885	1815	--
wolf	6747	5.10	1.8098	4558	--	4088	2907
youre	6748	5.10	1.3740	2533	--	--	2444
youu	6749	5.10	1.0546	3874	--	--	--
specimen	6750	5.09	1.4719	--	4426	--	--
fait	6751	5.08	1.2175	--	--	--	3720
hump	6752	5.08	1.7361	--	--	--	4999
kg	6753	5.08	1.3019	--	4757	--	--
trace	6754	5.08	1.2175	--	3260	--	2151
assuming	6755	5.08	1.4118	--	3702	--	--
dmc	6756	5.08	1.5253	--	--	--	4459
glue	6757	5.08	1.3820	--	--	--	4122
neutral	6758	5.08	1.1150	--	3660	--	--
provincial	6759	5.08	1.3668	--	3802	--	--
questa	6760	5.08	1.0770	--	--	--	4132
sempre	6761	5.08	1.3970	--	--	--	2747
unto	6762	5.08	1.0770	--	2320	--	3100
whispered	6763	5.08	1.5790	--	--	--	2972
#ohjustlikeme	6764	5.08	1.6640	--	--	--	--
12th	6765	5.08	0.7516	--	--	--	--
admitted	6766	5.08	1.3529	--	2263	2950	--
after	6767	5.08	0.9655	134	83	59	324
agent	6768	5.08	1.4405	3745	1687	1719	--
albany	6769	5.08	1.3223	--	--	2014	--
alfred	6770	5.08	1.0270	--	--	2949	--
amid	6771	5.08	1.1400	--	--	3908	--
az	6772	5.08	0.9864	3298	--	--	4620
base	6773	5.08	1.0467	3023	975	1440	3496
berger	6774	5.08	1.1925	--	--	4907	--
booked	6775	5.08	1.5497	4048	--	--	--
bronxville	6776	5.08	0.8999	--	--	4218	--
budget	6777	5.08	1.7825	2303	2818	588	--
buss	6778	5.08	1.3679	--	--	--	4388
c-included	6779	5.08	1.0850	--	--	--	--
canaan	6780	5.08	1.2591	--	--	4955	--
ch	6781	5.08	1.2911	--	2620	--	--
commissioners	6782	5.08	1.3529	--	4861	--	--
copie	6783	5.08	1.0660	4376	--	--	--
cord	6784	5.08	1.1036	--	4148	--	--
countdown	6785	5.08	1.5497	4736	--	--	--
department's	6786	5.08	1.1036	--	--	--	--
districts	6787	5.08	1.1578	--	3118	3027	--
doug	6788	5.08	0.8999	--	--	4078	--
eric	6789	5.08	0.8999	3135	--	1265	--
eugene	6790	5.08	1.3679	--	--	2998	--
factory	6791	5.08	1.4961	3560	3237	3154	4225
falta	6792	5.08	1.0467	--	--	--	4628
february	6793	5.08	2.1077	1855	1326	527	--
fence	6794	5.08	1.3529	--	--	--	2820
fui	6795	5.08	0.8769	--	--	--	4288
gilbert	6796	5.08	0.9864	--	--	3534	--
hart	6797	5.08	1.1753	--	--	4021	3258
hij	6798	5.08	1.0467	--	--	--	2506
hun	6799	5.08	1.6142	2203	--	--	3487
indonesia	6800	5.08	1.7478	4577	--	--	--
jo	6801	5.08	1.1400	4529	--	4858	--
john	6802	5.08	1.1578	670	293	124	1274
juan	6803	5.08	1.0660	--	--	4168	--
knee	6804	5.08	0.6952	3238	--	3540	2641
laws	6805	5.08	1.4546	4566	755	1511	2830
listed	6806	5.08	1.1578	3792	3171	1319	--
manhasset	6807	5.08	1.3068	--	--	4786	--
marion	6808	5.08	1.0467	--	--	3780	--
martinez	6809	5.08	1.1400	--	--	--	--
medicaid	6810	5.08	1.8609	--	--	4104	--
medicine	6811	5.08	1.6884	2155	1800	1184	3526
meyer	6812	5.08	1.1925	--	--	4095	--
might	6813	5.08	1.2262	313	146	249	261
morgen	6814	5.08	0.8999	3894	--	--	4194
morris	6815	5.08	1.2752	--	--	1395	--
nas	6816	5.08	0.8999	--	--	--	2290
necessarily	6817	5.08	1.1220	--	1811	3849	--
norman	6818	5.08	1.2752	--	--	1952	--
noted	6819	5.08	1.0069	--	1102	1206	--
occasionally	6820	5.08	1.4824	--	2197	3961	--
ohhh	6821	5.08	1.9571	2989	--	--	1613
ooo	6822	5.08	1.4546	3773	--	--	1404
para	6823	5.08	0.9442	679	--	--	664
pls	6824	5.08	1.6884	1222	--	--	--
quiere	6825	5.08	1.3223	--	--	--	3134
requirement	6826	5.08	1.5097	--	3782	--	--
schemes	6827	5.08	1.5628	--	4424	--	--
scott	6828	5.08	0.6952	2085	3432	973	--
seconds	6829	5.08	0.9655	1787	4309	1408	2760
sen	6830	5.08	0.9864	4505	--	--	--
sets	6831	5.08	1.3377	3083	2146	1976	2220
settle	6832	5.08	1.4405	4176	4151	3625	1701
seventh	6833	5.08	0.6652	--	4183	2074	4647
so	6834	5.08	0.8999	23	47	78	19
soledad	6835	5.08	1.3827	--	--	--	3514
specimens	6836	5.08	1.4961	--	4006	--	--
squeeze	6837	5.08	1.7004	--	--	--	1908
steel	6838	5.08	1.1578	4153	1711	2244	1152
stevens	6839	5.08	1.0069	--	--	3808	--
stewart	6840	5.08	1.1220	3136	--	2558	--
stick	6841	5.08	0.9864	1572	3997	4139	800
suis	6842	5.08	0.8291	--	--	--	3454
tag	6843	5.08	1.2752	2063	--	--	2422
tattoo	6844	5.08	2.0785	2672	--	--	3984
therefore	6845	5.08	1.2591	--	246	3614	--
timothy	6846	5.08	1.2752	--	--	2997	--
told	6847	5.08	1.3827	491	412	369	269
transit	6848	5.08	1.2095	--	--	2247	--
underground	6849	5.08	1.5097	--	--	4644	1694
va	6850	5.08	1.3827	1803	--	1320	1169
wanted	6851	5.08	1.7825	574	781	740	415
week	6852	5.08	1.4546	201	1034	159	1064
yr	6853	5.08	1.2095	1291	--	--	--
z	6854	5.08	0.8291	3343	2911	--	2921
tiempo	6855	5.06	0.9419	--	--	--	1678
denn	6856	5.06	1.3135	--	--	--	2116
km	6857	5.06	1.0490	--	4826	--	--
komt	6858	5.06	1.0289	--	--	--	3654
mientras	6859	5.06	0.9221	--	--	--	4778
swallowed	6860	5.06	1.4777	--	--	--	3908
todas	6861	5.06	1.5194	--	--	--	4484
puede	6862	5.06	1.4201	--	--	--	2748
17th	6863	5.06	1.0382	--	--	--	--
19th	6864	5.06	0.8184	--	--	--	--
atl	6865	5.06	0.9564	3007	--	--	--
aus	6866	5.06	0.9982	3432	--	--	2024
banker	6867	5.06	1.4902	--	--	4590	--
belt	6868	5.06	1.0956	4221	4936	--	4168
bend	6869	5.06	1.3157	--	--	--	1392
cali	6870	5.06	1.6088	3331	--	--	3763
changed	6871	5.06	1.0956	1178	1203	1329	717
changes	6872	5.06	1.3157	1954	466	825	1410
chill	6873	5.06	2.1035	1600	--	--	1253
committees	6874	5.06	1.2683	--	4324	4479	--
convo	6875	5.06	1.2521	3905	--	--	--
corporation	6876	5.06	1.4626	--	1901	465	--
decision	6877	5.06	1.4486	2336	792	519	2954
diego	6878	5.06	0.8184	2833	--	2206	--
diffusion	6879	5.06	1.3614	--	4348	--	--
eighth	6880	5.06	1.1141	--	4947	2328	--
federation	6881	5.06	1.3001	--	4847	2644	--
five-year	6882	5.06	1.0768	--	--	--	--
flatbush	6883	5.06	1.0184	--	--	--	--
follows	6884	5.06	1.6088	3422	923	4748	4318
frederick	6885	5.06	1.2521	--	4244	2982	--
ganas	6886	5.06	1.0768	--	--	--	4720
gb	6887	5.06	1.0382	4328	--	--	--
grab	6888	5.06	1.3311	2152	--	--	942
hughes	6889	5.06	0.9348	--	--	3512	--
ihn	6890	5.06	0.9775	--	--	--	4798
interview	6891	5.06	1.2843	1010	2264	976	--
interviews	6892	5.06	1.6088	4250	4865	3551	--
jag	6893	5.06	1.5703	--	--	--	2693
kenneth	6894	5.06	1.0184	--	--	1738	--
kerry	6895	5.06	1.1851	--	--	3775	--
kimi	6896	5.06	1.1141	--	--	--	2997
lakers	6897	5.06	1.5832	2934	--	--	--
las	6898	5.06	0.8430	1022	--	3599	741
m	6899	5.06	1.0382	1051	169	153	1949
marilyn	6900	5.06	1.6340	--	--	2943	--
mj	6901	5.06	1.2191	3491	--	--	--
monitoring	6902	5.06	1.2521	--	4185	4976	--
moscow	6903	5.06	1.4201	--	3676	1862	--
moved	6904	5.06	1.2357	1879	1061	949	1600
mujer	6905	5.06	1.3157	--	--	--	2558
nel	6906	5.06	0.9564	--	--	--	3338
nyu	6907	5.06	1.1141	--	--	3740	--
one-year	6908	5.06	0.8901	--	--	--	--
p	6909	5.06	0.7398	972	139	620	1184
phase	6910	5.06	0.9775	3310	1115	--	3893
poder	6911	5.06	1.2521	--	--	--	3897
primitive	6912	5.06	1.5440	--	2991	--	--
rattle	6913	5.06	1.5440	--	--	--	4123
reign	6914	5.06	1.5308	--	3026	--	2941
restated	6915	5.06	1.0768	--	--	1975	--
rod	6916	5.06	1.5880	--	4710	--	--
ruth	6917	5.06	1.2843	--	--	1341	--
screening	6918	5.06	1.4344	--	--	4875	--
sherman	6919	5.06	0.8668	--	--	4320	--
socks	6920	5.06	1.4201	2865	--	--	3756
sought	6921	5.06	1.3001	--	1664	1864	--
speculation	6922	5.06	1.4765	--	--	4248	--
spokesman	6923	5.06	1.1678	--	--	541	--
stones	6924	5.06	1.2521	--	3101	--	2076
streak	6925	5.06	1.4057	--	--	3332	--
swept	6926	5.06	1.4902	--	--	--	3220
sympathies	6927	5.06	2.1891	--	--	3402	--
td	6928	5.06	1.3001	4072	--	--	--
this	6929	5.06	0.7669	21	19	33	27
thompson	6930	5.06	1.0382	--	--	2099	--
thunder	6931	5.06	2.2983	3681	--	--	1313
tiene	6932	5.06	0.9127	4399	--	--	2361
tin	6933	5.06	0.9564	--	4786	--	3861
tryin	6934	5.06	1.4057	2283	--	--	819
tx	6935	5.06	1.3911	2544	--	--	--
voy	6936	5.06	0.6518	3734	--	--	1160
vuoi	6937	5.06	1.2022	--	--	--	4076
weeks	6938	5.06	1.0768	669	1252	561	2339
who	6939	5.06	0.9982	82	46	30	95
whoever	6940	5.06	0.9127	3164	--	--	3350
wil	6941	5.06	0.9775	4160	--	--	1838
avec	6942	5.05	1.0384	--	--	--	3868
consequently	6943	5.04	1.3985	--	2041	--	--
dynamite	6944	5.04	2.2309	--	--	--	3739
judgement	6945	5.04	1.5704	--	--	--	3816
thereby	6946	5.04	1.1101	--	2330	--	--
voz	6947	5.04	1.3520	--	--	--	3242
wooden	6948	5.04	1.3362	--	3730	--	--
conquer	6949	5.04	2.2170	--	--	--	3457
loco	6950	5.04	1.7073	--	--	--	2790
onset	6951	5.04	1.3838	--	4953	--	--
'the	6952	5.04	0.6376	--	--	--	--
7th	6953	5.04	0.8562	--	--	--	--
8th	6954	5.04	0.7548	--	--	--	--
ada	6955	5.04	0.7548	1812	--	--	--
advertising	6956	5.04	1.5774	2545	3625	251	--
anders	6957	5.04	0.8797	--	--	--	4668
aqui	6958	5.04	1.0490	2387	--	--	2230
aunque	6959	5.04	0.9889	--	--	--	2539
b-included	6960	5.04	1.4136	--	--	--	--
bbm	6961	5.04	1.0294	3951	--	--	--
been	6962	5.04	1.1773	98	38	49	83
biz	6963	5.04	1.3696	2453	--	--	4210
blair	6964	5.04	1.2115	--	--	3680	--
blaze	6965	5.04	1.5248	--	--	--	1938
bone	6966	5.04	1.1241	4173	1791	--	938
bosnian	6967	5.04	1.3395	--	--	4196	--
break	6968	5.04	1.8178	496	1606	1600	223
bronx	6969	5.04	1.2610	--	--	781	4672
cc	6970	5.04	1.1945	--	4746	--	--
charged	6971	5.04	1.5903	2736	2482	1008	--
cole	6972	5.04	1.3242	4353	--	4251	--
complex	6973	5.04	1.5903	4379	930	1761	--
dee	6974	5.04	1.1241	--	--	--	2032
doc	6975	5.04	1.4841	3171	--	--	3544
edith	6976	5.04	1.1773	--	--	4345	--
esta	6977	5.04	0.7814	2040	--	--	1029
fla	6978	5.04	1.3845	--	--	1123	--
fleet	6979	5.04	1.3696	--	3290	--	--
fred	6980	5.04	0.8071	--	--	1807	3994
fue	6981	5.04	1.2282	--	--	--	2105
harlem	6982	5.04	1.4978	--	--	2342	3917
hav	6983	5.04	0.8071	2242	--	--	--
herz	6984	5.04	1.3845	--	--	--	4559
hmm	6985	5.04	1.0872	1046	--	--	2097
hombre	6986	5.04	1.3547	--	--	--	3545
hoy	6987	5.04	1.0093	2594	--	--	1472
hrs	6988	5.04	0.5330	1740	--	--	--
hut	6989	5.04	1.2930	4702	--	--	--
into	6990	5.04	0.8797	175	62	84	138
j	6991	5.04	0.8562	1402	276	183	1417
llegar	6992	5.04	1.1599	--	--	--	4948
mai	6993	5.04	0.9889	--	--	--	1939
margin	6994	5.04	0.9889	--	4181	4475	--
measures	6995	5.04	1.2447	--	1139	2260	--
mei	6996	5.04	0.9026	4997	--	--	3829
mile	6997	5.04	1.0490	3102	2977	3489	1823
milton	6998	5.04	1.4702	--	--	3602	--
mm	6999	5.04	1.3547	1941	1913	--	2519
myers	7000	5.04	1.3696	--	--	4232	--
nun	7001	5.04	1.5381	1814	--	--	4480
occupied	7002	5.04	1.3395	--	2108	4509	--
officially	7003	5.04	1.2771	1375	--	--	--
other	7004	5.04	1.0490	176	52	64	236
ova	7005	5.04	1.3087	3143	--	--	--
patient	7006	5.04	2.0098	2512	671	2853	4227
presbyterian	7007	5.04	1.4841	--	--	3144	--
ps	7008	5.04	0.9681	1660	--	--	--
put	7009	5.04	0.9681	277	285	341	157
replace	7010	5.04	1.1773	3446	4198	2524	3231
robertson	7011	5.04	0.9026	--	--	4939	--
rochelle	7012	5.04	0.6047	--	--	3220	--
rss	7013	5.04	0.9681	4639	--	--	--
s	7014	5.04	0.4932	841	224	358	1743
searching	7015	5.04	1.3395	3008	--	--	1066
sha	7016	5.04	0.9026	--	--	--	2733
sides	7017	5.04	1.1773	--	1589	1793	2763
sittin	7018	5.04	1.4563	3447	--	--	2383
size	7019	5.04	0.9681	1621	618	1788	1941
somos	7020	5.04	1.1058	--	--	--	4587
spend	7021	5.04	1.7838	808	2829	1547	665
standin	7022	5.04	0.9249	--	--	--	3931
stare	7023	5.04	1.7257	--	--	--	1036
statistics	7024	5.04	1.4841	--	2626	3306	--
stone	7025	5.04	1.4702	2497	1222	2077	790
sub	7026	5.04	1.4136	4906	2653	--	--
takes	7027	5.04	1.1421	790	964	1086	507
tanto	7028	5.04	1.2282	--	--	--	1977
that'll	7029	5.04	1.0093	--	--	--	--
theyre	7030	5.04	0.9467	4917	--	--	--
tweetdeck	7031	5.04	1.3991	3073	--	--	--
undercover	7032	5.04	1.6031	--	--	--	4533
ves	7033	5.04	1.1773	--	--	--	3539
vos	7034	5.04	0.9249	--	--	--	3894
w/	7035	5.04	0.9681	--	--	--	--
whilst	7036	5.04	1.2115	4262	3298	--	--
wipe	7037	5.04	1.4280	--	--	--	1847
corners	7038	5.02	1.4512	--	--	--	3334
luz	7039	5.02	1.3759	--	--	--	2869
nena	7040	5.02	1.1938	--	--	--	4634
adesso	7041	5.02	1.0506	--	--	--	4659
alle	7042	5.02	1.2330	--	--	--	2223
betcha	7043	5.02	1.5068	--	--	--	3704
curtain	7044	5.02	1.4067	--	--	--	3552
getcha	7045	5.02	1.5744	--	--	--	2889
mash	7046	5.02	1.7259	--	--	--	3920
preach	7047	5.02	1.9202	--	--	--	3850
puedo	7048	5.02	1.1813	--	--	--	1500
strings	7049	5.02	1.2827	--	--	--	2475
tubes	7050	5.02	1.3615	--	4871	--	--
veo	7051	5.02	1.1635	--	--	--	4049
#quote	7052	5.02	0.9366	--	--	--	--
6th	7053	5.02	0.8449	--	--	--	--
@theellenshow	7054	5.02	2.0050	--	--	--	--
administrator	7055	5.02	1.3323	--	--	3410	--
analysts	7056	5.02	1.3923	--	--	1296	--
anyone	7057	5.02	0.9581	314	1750	1096	752
apologize	7058	5.02	1.8125	--	--	--	4401
blacks	7059	5.02	1.6474	--	4114	3093	--
blvd	7060	5.02	0.8687	4902	--	3675	--
bu	7061	5.02	1.1516	--	--	--	3201
burke	7062	5.02	1.3013	--	--	4785	--
buses	7063	5.02	1.0200	--	--	4412	--
c-net	7064	5.02	1.3323	--	--	--	--
carl	7065	5.02	1.1156	--	--	2299	--
case	7066	5.02	1.3013	767	148	267	1050
coleman	7067	5.02	1.2696	--	--	4116	--
competing	7068	5.02	1.6597	--	--	4134	--
controls	7069	5.02	1.3323	--	3150	3452	--
conventional	7070	5.02	1.3626	--	2871	4163	--
cuando	7071	5.02	0.9998	3729	--	--	1016
diagnostic	7072	5.02	1.7082	--	4717	--	--
disclosure	7073	5.02	0.9581	--	--	4677	--
documents	7074	5.02	1.3169	--	2353	2103	--
doy	7075	5.02	1.0971	--	--	--	4176
draft	7076	5.02	1.4068	3871	3909	2096	--
esse	7077	5.02	1.2204	3562	--	--	--
estou	7078	5.02	0.8204	4550	--	--	--
final	7079	5.02	1.7319	817	848	530	1127
flat	7080	5.02	1.2370	2132	2258	3714	2068
flip	7081	5.02	1.3013	2702	--	--	1244
foot	7082	5.02	1.2856	1060	1267	2857	1408
gettin	7083	5.02	1.3775	976	--	--	834
gotta	7084	5.02	1.1865	324	--	--	139
happened	7085	5.02	1.1865	963	1375	1521	968
heeft	7086	5.02	1.3013	--	--	--	4380
hot	7087	5.02	1.9218	307	1492	1818	347
ii	7088	5.02	0.6848	1274	336	1105	2832
im	7089	5.02	1.1156	80	4093	--	315
implied	7090	5.02	1.0398	--	4443	--	--
industrial	7091	5.02	1.3775	--	942	1667	--
israel's	7092	5.02	1.3013	--	--	--	--
it	7093	5.02	0.7420	12	11	17	10
ive	7094	5.02	0.8919	1197	--	--	2210
jerome	7095	5.02	1.0593	--	--	3453	--
kaplan	7096	5.02	1.0971	--	--	3937	--
kent	7097	5.02	1.1692	--	--	3770	--
levine	7098	5.02	1.1156	--	--	2899	--
lik	7099	5.02	1.0784	4284	--	--	--
manager	7100	5.02	1.5050	1709	2530	564	--
marcia	7101	5.02	1.2036	--	--	4803	--
mayer	7102	5.02	1.1516	4986	--	--	--
meer	7103	5.02	1.0971	--	--	--	1901
mi	7104	5.02	0.9145	719	--	--	217
mismo	7105	5.02	1.3013	--	--	--	3650
nacht	7106	5.02	1.4356	--	--	--	2164
necesito	7107	5.02	1.3256	--	--	--	4284
necessary	7108	5.02	1.1516	3809	333	1701	--
newark	7109	5.02	1.0971	--	--	2159	--
noch	7110	5.02	1.1516	2528	--	--	1635
ordinary	7111	5.02	1.1337	--	1310	3664	2348
os	7112	5.02	0.9792	1557	--	--	4304
parameters	7113	5.02	1.3169	--	2892	--	--
parking	7114	5.02	1.4356	2169	--	2607	3235
pentagon	7115	5.02	1.6098	--	--	2514	--
phantom	7116	5.02	1.6098	--	--	--	3953
porque	7117	5.02	1.0200	3412	--	--	1153
pr	7118	5.02	0.9581	2012	--	--	--
procedures	7119	5.02	1.3013	--	1939	3800	--
quarterly	7120	5.02	1.1337	--	4498	4837	--
random	7121	5.02	1.2204	1012	3057	4737	--
rc	7122	5.02	0.7690	--	--	2979	--
requiring	7123	5.02	1.1156	--	4214	4283	--
richardson	7124	5.02	1.3169	--	--	4641	--
roth	7125	5.02	0.7951	--	--	4603	--
sama	7126	5.02	0.6543	2848	--	--	--
san	7127	5.02	0.5887	974	1447	459	2522
sc	7128	5.02	0.8687	3893	--	4580	--
schedule	7129	5.02	1.3923	2144	3743	1920	--
setting	7130	5.02	1.3013	2255	1471	2090	2883
sleeve	7131	5.02	1.3626	--	--	--	3002
slice	7132	5.02	1.4913	4719	--	--	3800
solitude	7133	5.02	1.8897	--	--	--	4164
some	7134	5.02	1.0398	57	58	67	93
sou	7135	5.02	1.2036	4547	--	--	3746
stake	7136	5.02	1.1865	--	--	2296	4395
stamford	7137	5.02	1.2036	--	--	2608	--
switch	7138	5.02	1.0593	2739	--	--	1883
teh	7139	5.02	1.2696	4961	--	--	--
themselves	7140	5.02	1.3476	1974	305	895	2567
todd	7141	5.02	1.0593	--	--	2393	--
tu	7142	5.02	1.1516	1503	--	--	229
twittering	7143	5.02	2.1805	3024	--	--	--
uni	7144	5.02	1.3169	3642	--	--	--
veil	7145	5.02	1.4356	--	--	--	4454
vous	7146	5.02	1.2204	--	--	--	3433
vp	7147	5.02	1.2370	--	--	4815	--
wana	7148	5.02	1.4776	4006	--	--	--
westport	7149	5.02	1.0593	--	--	4098	--
where	7150	5.02	0.8687	183	97	119	84
you've	7151	5.02	1.1337	--	--	--	--
binding	7152	5.01	1.6049	--	2776	--	--
'cause	7153	5.00	0.9476	--	--	--	--
agents	7154	5.00	1.2936	--	1804	2137	--
alguien	7155	5.00	0.9258	--	--	--	4591
assess	7156	5.00	1.3702	--	4996	--	--
b-net	7157	5.00	0.8081	--	--	--	--
because	7158	5.00	0.8571	196	109	79	257
becker	7159	5.00	1.3401	--	--	4329	--
boot	7160	5.00	1.0302	3935	--	--	3991
cada	7161	5.00	1.2289	--	--	--	2031
carbon	7162	5.00	1.4286	--	2452	--	--
coeur	7163	5.00	1.5779	--	--	--	4697
commands	7164	5.00	1.5679	--	4976	--	--
cosas	7165	5.00	0.9354	--	--	--	3384
das	7166	5.00	0.9689	908	4376	--	715
dated	7167	5.00	1.6903	--	3608	--	--
diggin	7168	5.00	1.6681	--	--	--	4607
executives	7169	5.00	1.4428	--	--	1217	--
flipmode	7170	5.00	1.2910	--	--	--	4350
forex	7171	5.00	1.3401	3743	--	--	--
fourth	7172	5.00	1.2289	4554	1467	849	4479
gosh	7173	5.00	1.0690	2093	--	--	--
governing	7174	5.00	1.5779	--	4716	4390	--
herbert	7175	5.00	1.2454	--	--	2285	--
hoo	7176	5.00	1.3093	3246	--	--	2104
hora	7177	5.00	1.0690	4727	--	--	4405
hush	7178	5.00	1.4983	--	--	--	2392
id	7179	5.00	1.0880	1594	4092	--	2931
indicated	7180	5.00	1.2454	--	1527	2920	--
jus	7181	5.00	0.8571	570	--	--	3402
k	7182	5.00	1.2617	1205	911	990	2542
katz	7183	5.00	1.5518	--	--	3864	--
kaufman	7184	5.00	0.6701	--	--	4435	--
ku	7185	5.00	1.2289	--	--	--	2840
la	7186	5.00	0.8571	206	415	1113	91
listings	7187	5.00	1.2289	--	--	3921	--
liver	7188	5.00	1.8406	--	2825	--	--
luther	7189	5.00	0.8806	4339	--	--	--
marjorie	7190	5.00	1.2454	--	--	4400	--
marvin	7191	5.00	0.9897	--	--	3999	--
mee	7192	5.00	0.6999	3394	--	--	3406
membrane	7193	5.00	1.1726	--	2614	--	--
mir	7194	5.00	1.0880	3109	--	--	1087
neil	7195	5.00	0.7559	4169	--	2825	--
o'neill	7196	5.00	1.1606	--	--	--	--
odds	7197	5.00	1.1249	--	--	--	3753
offices	7198	5.00	1.4428	--	2900	1654	--
otra	7199	5.00	0.8330	--	--	--	2129
par	7200	5.00	1.2122	4323	3474	--	3379
paying	7201	5.00	1.8844	2163	3687	2167	3768
peculiar	7202	5.00	1.7078	--	2488	--	--
pensar	7203	5.00	1.5138	--	--	--	3588
per	7204	5.00	0.5714	1143	214	1104	1234
plain	7205	5.00	1.4428	2286	1860	4403	1616
price	7206	5.00	1.3997	1191	689	472	1018
priced	7207	5.00	1.2617	--	--	4005	--
pursued	7208	5.00	1.8183	--	4417	--	--
quero	7209	5.00	0.6389	4073	--	--	--
questions	7210	5.00	1.0498	1171	686	808	1439
reports	7211	5.00	1.5119	2081	1324	702	--
ridgewood	7212	5.00	1.0880	--	--	--	--
ron	7213	5.00	0.7284	4133	--	2477	3343
ronald	7214	5.00	1.0102	--	--	1872	--
sentir	7215	5.00	1.2122	--	--	--	3492
shaggy	7216	5.00	1.4846	--	--	--	3820
situation	7217	5.00	1.3093	2213	560	1318	1508
some1	7218	5.00	0.9897	--	--	--	--
something	7219	5.00	0.8571	197	314	377	170
standard	7220	5.00	1.4708	3337	745	1288	--
stir	7221	5.00	1.2910	--	--	--	4821
su	7222	5.00	1.0498	2290	--	--	945
supervisor	7223	5.00	1.3702	--	--	4226	--
thereof	7224	5.00	1.1547	--	3600	--	--
throat	7225	5.00	1.0302	2282	4338	--	1763
throw	7226	5.00	1.5518	1262	3278	3086	504
til	7227	5.00	0.8081	921	--	--	817
todo	7228	5.00	1.4286	2183	--	--	910
tp	7229	5.00	0.9897	3678	--	--	--
tra	7230	5.00	1.1365	--	--	--	4224
trop	7231	5.00	1.1249	--	--	--	4803
tweeters	7232	5.00	1.8952	3883	--	--	--
using	7233	5.00	1.0498	469	400	845	2916
vid	7234	5.00	1.0302	2143	--	--	--
voglio	7235	5.00	1.2910	--	--	--	4218
wa	7236	5.00	1.1429	3212	--	--	1232
waan	7237	5.00	1.3188	--	--	--	3642
warren	7238	5.00	1.1066	--	--	2198	--
weighted	7239	5.00	1.1429	--	--	3233	--
where's	7240	5.00	0.8571	--	--	--	--
whereas	7241	5.00	0.9893	--	1437	--	--
who's	7242	5.00	1.1606	--	--	--	--
wig	7243	5.00	1.5779	--	--	--	4467
zu	7244	5.00	0.6061	1919	--	--	1010
zum	7245	5.00	1.2454	4403	--	--	3060
stretched	7246	4.99	1.4805	--	--	--	4470
forty	7247	4.99	1.3739	--	1763	--	2833
16th	7248	4.98	0.8687	--	--	--	--
57th	7249	4.98	0.8687	--	--	--	--
5th	7250	4.98	1.2204	--	--	--	--
@addthis	7251	4.98	0.8204	--	--	--	--
@idothat2	7252	4.98	1.4637	--	--	--	--
ai	7253	4.98	0.9792	2602	--	--	2317
bei	7254	4.98	0.6224	2608	--	--	2656
billy	7255	4.98	1.1516	3301	--	3612	1893
bisa	7256	4.98	0.8204	4420	--	--	--
btw	7257	4.98	1.1692	881	--	--	--
by	7258	4.98	0.9145	56	15	15	75
cloudy	7259	4.98	1.8570	3303	--	--	4011
compared	7260	4.98	0.9581	3582	1183	1231	--
corp	7261	4.98	1.4068	--	--	659	--
cuba	7262	4.98	1.4497	--	--	3573	--
d8	7263	4.98	1.1865	--	--	--	--
dartmouth	7264	4.98	1.6224	--	--	--	--
dei	7265	4.98	1.2036	--	--	--	4520
denk	7266	4.98	1.1156	--	--	--	4246
don	7267	4.98	1.2534	2884	294	1778	1644
edge	7268	4.98	1.2534	2665	1835	2520	1161
edwards	7269	4.98	1.2370	--	--	3318	--
een	7270	4.98	1.1337	1340	--	--	632
ein	7271	4.98	0.7951	1794	--	--	1028
eine	7272	4.98	0.9792	3077	--	--	3039
episcopal	7273	4.98	1.3626	--	--	2730	--
este	7274	4.98	0.9145	3308	--	--	1598
exec	7275	4.98	1.2204	--	--	3805	--
hace	7276	4.98	0.8204	4968	--	--	2629
hits	7277	4.98	2.1899	1669	--	3098	1352
hoes	7278	4.98	1.5185	3282	--	--	698
howard	7279	4.98	1.3169	4357	4616	1083	--
io	7280	4.98	1.1337	--	--	--	1658
jadi	7281	4.98	0.8687	4211	--	--	--
jeder	7282	4.98	1.3626	--	--	--	4876
judicial	7283	4.98	1.2534	--	3475	4084	--
knot	7284	4.98	1.4068	--	--	--	3999
line	7285	4.98	1.2036	617	298	516	342
mb	7286	4.98	0.8449	2631	--	--	--
meu	7287	4.98	0.7140	1309	--	--	3589
mij	7288	4.98	0.9998	--	--	--	1567
nails	7289	4.98	1.4776	2731	--	--	2614
needs	7290	4.98	1.5185	467	700	871	690
novo	7291	4.98	1.3476	4158	--	--	--
nw	7292	4.98	1.0200	3805	--	--	--
officers	7293	4.98	1.6720	--	1121	753	--
ogni	7294	4.98	1.1156	--	--	--	4069
ons	7295	4.98	1.3476	--	--	--	3470
or	7296	4.98	0.8204	63	23	38	89
parliament	7297	4.98	1.2856	--	1631	2370	--
part	7298	4.98	1.1337	242	122	209	444
paso	7299	4.98	1.1865	--	--	--	3176
piel	7300	4.98	1.3626	--	--	--	2795
pork	7301	4.98	1.8570	3724	--	--	--
pound	7302	4.98	1.7082	4860	4286	3547	1668
pres	7303	4.98	1.0971	--	--	4598	--
question	7304	4.98	1.7319	731	309	709	1085
rappers	7305	4.98	2.1617	--	--	--	2169
rather	7306	4.98	1.1337	786	231	712	767
requirements	7307	4.98	1.3169	--	1566	3393	--
roundup	7308	4.98	1.3626	--	--	3895	--
scarsdale	7309	4.98	1.2036	--	--	3133	--
schneider	7310	4.98	0.8919	--	--	4496	--
som	7311	4.98	0.6543	3853	--	--	2559
somethin	7312	4.98	1.4776	3098	--	--	1289
soooooo	7313	4.98	1.4497	4257	--	--	--
stared	7314	4.98	1.4356	--	--	--	4722
sumthin	7315	4.98	1.3476	--	--	--	--
syracuse	7316	4.98	1.3169	--	--	3334	--
the	7317	4.98	0.9145	1	1	1	1
they'd	7318	4.98	0.9145	--	--	--	--
they've	7319	4.98	1.0593	--	--	--	--
three-year	7320	4.98	0.8919	--	--	--	--
throws	7321	4.98	1.0593	4956	--	--	--
to	7322	4.98	1.0398	3	4	5	5
tudo	7323	4.98	0.5529	4324	--	--	--
tuesday	7324	4.98	1.0593	1111	--	231	3536
wall	7325	4.98	0.9581	938	951	966	567
walsh	7326	4.98	1.2856	--	--	4201	--
why	7327	4.98	1.4068	101	311	509	97
yesterday	7328	4.98	1.3169	535	4288	106	850
clause	7329	4.98	1.1988	--	3351	--	--
clit	7330	4.98	2.1261	--	--	--	4696
hence	7331	4.98	1.1635	--	1042	--	--
ml	7332	4.98	0.9240	--	2505	--	--
babylon	7333	4.98	1.9073	--	--	--	3322
pp	7334	4.98	1.2798	--	372	--	--
shi	7335	4.97	1.3587	--	--	--	3289
#tweetmyjobs	7336	4.96	1.1241	--	--	--	--
11th	7337	4.96	0.9026	--	--	--	--
3rd	7338	4.96	1.1945	--	--	--	--
accounts	7339	4.96	1.4978	3754	1793	2033	--
aight	7340	4.96	1.3845	4959	--	--	3080
aku	7341	4.96	0.8797	2338	--	--	3602
alan	7342	4.96	0.9026	4641	--	1049	--
algo	7343	4.96	0.7273	3561	--	--	2682
ama	7344	4.96	1.4563	4628	--	--	--
anybody	7345	4.96	1.1773	1558	--	3391	978
assumed	7346	4.96	1.4422	--	1588	--	--
baru	7347	4.96	0.7548	4579	--	--	--
bem	7348	4.96	1.0294	3752	--	--	--
bin	7349	4.96	1.3087	2867	--	--	1448
borders	7350	4.96	1.5248	--	--	4708	--
cbs	7351	4.96	1.4136	3983	--	2234	--
cf	7352	4.96	1.4136	--	2083	--	--
cleveland	7353	4.96	1.2930	4025	--	2158	--
coal	7354	4.96	1.7138	--	2188	--	3747
colonel	7355	4.96	1.6031	--	2300	3507	--
comme	7356	4.96	1.3395	--	--	--	2137
company's	7357	4.96	0.8320	--	--	--	--
dan	7358	4.96	0.7548	1226	--	1845	974
def	7359	4.96	0.9467	1397	--	--	2538
dried	7360	4.96	1.6655	--	4658	--	4747
drops	7361	4.96	1.5513	3326	--	--	2676
dug	7362	4.96	1.2610	--	--	--	4287
eq	7363	4.96	1.0872	--	4289	--	--
esto	7364	4.96	0.9249	--	--	--	3027
fe	7365	4.96	1.3242	--	--	--	2988
fone	7366	4.96	0.9249	4895	--	--	--
frm	7367	4.96	0.7548	2385	--	--	--
haar	7368	4.96	1.1058	--	--	--	2756
hacer	7369	4.96	0.8071	3732	--	--	2312
hail	7370	4.96	1.8401	--	--	--	2609
iii	7371	4.96	1.0683	--	809	2293	--
incidence	7372	4.96	1.3696	--	3945	--	--
investigators	7373	4.96	1.6157	--	--	1968	--
ist	7374	4.96	1.0093	1432	--	--	749
its	7375	4.96	0.5330	74	50	44	197
kann	7376	4.96	0.8797	2740	--	--	2532
keer	7377	4.96	1.0683	--	--	--	4643
ko	7378	4.96	0.9249	2815	--	--	3071
larchmont	7379	4.96	1.0683	--	--	4701	--
med	7380	4.96	0.9681	3338	3122	--	3411
memorial	7381	4.96	1.7492	--	--	281	--
miley	7382	4.96	1.3696	1589	--	--	--
montclair	7383	4.96	0.9889	--	--	3824	--
napoleon	7384	4.96	2.0199	--	4684	--	--
nuff	7385	4.96	1.3547	--	--	--	3759
nxt	7386	4.96	0.9681	4548	--	--	--
o	7387	4.96	0.8320	239	328	2290	425
op-ed	7388	4.96	1.2930	--	--	--	--
ordered	7389	4.96	1.4280	2315	1740	1766	--
outro	7390	4.96	1.3087	--	--	--	4190
pelo	7391	4.96	0.9026	4552	--	--	--
perhaps	7392	4.96	1.3395	1717	359	759	2691
pero	7393	4.96	0.6987	1330	--	--	1011
raton	7394	4.96	0.8797	--	--	3759	--
ri	7395	4.96	0.8797	--	--	3378	--
rita	7396	4.96	1.1773	--	--	4079	--
schon	7397	4.96	0.6688	3166	--	--	2657
sein	7398	4.96	1.2115	--	--	--	2028
semana	7399	4.96	1.0093	4592	--	--	--
tengo	7400	4.96	0.9681	2988	--	--	1474
thick	7401	4.96	1.1421	4053	2275	--	1832
tyson	7402	4.96	1.3547	--	--	4791	--
ufc	7403	4.96	1.2447	4645	--	--	--
ur	7404	4.96	1.6532	159	--	--	1936
vi	7405	4.96	1.0294	3443	1933	--	2173
when	7406	4.96	1.1599	58	45	55	30
wis	7407	4.96	0.9889	--	--	4905	--
yall	7408	4.96	1.6031	668	--	--	1473
yorker	7409	4.96	1.6157	--	--	4107	--
anche	7410	4.96	1.1358	--	--	--	3903
jour	7411	4.96	1.2741	--	--	--	3899
mou	7412	4.96	1.2903	--	--	--	4846
regiment	7413	4.96	1.5133	--	4152	--	--
socialism	7414	4.96	2.2727	--	4605	--	--
staan	7415	4.96	1.2241	--	--	--	4150
temps	7416	4.96	1.2410	--	--	--	3901
veces	7417	4.96	1.0793	--	--	--	3529
's	7418	4.94	1.0184	--	--	--	--
[a1]	7419	4.94	1.4486	--	--	--	--
aber	7420	4.94	0.8901	2474	--	--	3483
acabo	7421	4.94	0.9564	3949	--	--	--
across	7422	4.94	1.0956	1189	626	893	598
agenda	7423	4.94	1.0184	--	--	3508	--
aka	7424	4.94	1.0768	1944	--	--	--
alibi	7425	4.94	1.7427	--	--	--	4952
av	7426	4.94	0.7669	3833	--	--	--
bam	7427	4.94	1.3911	--	--	--	4526
banging	7428	4.94	2.1420	--	--	--	4975
bein	7429	4.94	1.1678	2862	--	--	2991
bennett	7430	4.94	1.1502	--	--	3496	--
boca	7431	4.94	1.3763	--	--	3466	3663
campbell	7432	4.94	1.1678	--	--	1494	--
chase	7433	4.94	1.7192	3184	--	2602	1485
close	7434	4.94	1.3911	701	525	489	295
co	7435	4.94	0.8430	1724	500	812	4950
contrast	7436	4.94	1.4344	--	1313	3185	--
council	7437	4.94	1.3157	3203	707	538	--
cuerpo	7438	4.94	1.3463	--	--	--	2234
debate	7439	4.94	1.5174	2295	2498	1228	--
dinkins	7440	4.94	0.9982	--	--	3320	--
dip	7441	4.94	1.2843	4877	--	--	2267
dm	7442	4.94	0.7398	1058	--	--	--
ele	7443	4.94	1.0577	3181	--	--	--
fazer	7444	4.94	1.3311	3877	--	--	--
federal	7445	4.94	1.0768	3292	967	217	--
foi	7446	4.94	0.7931	2970	--	--	--
ftw	7447	4.94	1.7544	2345	--	--	--
g	7448	4.94	0.6197	1310	656	608	843
geez	7449	4.94	1.5308	4397	--	--	--
gen	7450	4.94	1.0956	--	4281	3123	--
gw	7451	4.94	0.8668	1533	--	--	--
he'd	7452	4.94	1.0184	--	--	--	--
hooked	7453	4.94	1.2022	4253	--	--	2628
hs	7454	4.94	1.0184	4247	--	--	--
inter	7455	4.94	1.2843	--	3966	--	--
ix	7456	4.94	1.1851	--	3992	--	--
iya	7457	4.94	0.6197	3783	--	--	--
jaja	7458	4.94	1.6464	4159	--	--	--
jou	7459	4.94	1.3001	--	--	--	1671
makin	7460	4.94	1.2521	2335	--	--	1406
menos	7461	4.94	0.9348	4355	--	--	--
mesmo	7462	4.94	1.2357	4042	--	--	--
mins	7463	4.94	1.2843	1569	--	--	--
mo	7464	4.94	1.3157	1753	--	4949	958
msg	7465	4.94	1.6953	3785	--	--	--
naughty	7466	4.94	1.9837	3934	--	--	2968
needing	7467	4.94	1.7544	--	--	--	3022
nie	7468	4.94	0.9127	--	--	--	1856
nih	7469	4.94	0.5859	3726	--	--	--
noi	7470	4.94	1.0184	--	--	--	3059
noting	7471	4.94	1.2521	--	--	2689	--
nou	7472	4.94	1.1323	--	--	--	3655
of	7473	4.94	0.7669	8	2	2	11
ohne	7474	4.94	1.0768	--	--	--	3922
once	7475	4.94	1.3157	489	236	450	283
popped	7476	4.94	1.4902	--	--	--	4053
procedure	7477	4.94	1.2521	--	1306	4928	--
quel	7478	4.94	1.1323	--	--	--	4819
rap	7479	4.94	1.9734	2464	--	--	626
razor	7480	4.94	1.4057	--	--	--	3273
reportedly	7481	4.94	1.2357	--	--	4438	--
restructuring	7482	4.94	1.7427	--	--	2024	--
row	7483	4.94	1.2022	1943	2968	2727	1953
rubin	7484	4.94	1.3001	--	--	4149	--
sayin	7485	4.94	1.3911	2322	--	--	1542
sixty	7486	4.94	1.7775	--	3206	--	--
stood	7487	4.94	1.0768	4667	999	2618	1158
stormy	7488	4.94	1.8889	--	--	--	3314
tackle	7489	4.94	1.5039	--	--	4853	--
takin	7490	4.94	1.2521	3512	--	--	1966
temperature	7491	4.94	1.5039	2095	791	--	--
term	7492	4.94	1.5039	2248	491	1445	--
termed	7493	4.94	1.0577	--	4676	--	--
tes	7494	4.94	1.1678	--	--	--	3726
testified	7495	4.94	1.4765	--	--	3560	--
that	7496	4.94	0.6518	14	8	9	13
those	7497	4.94	1.0956	250	91	117	237
ti	7498	4.94	0.6824	2993	--	--	570
tuo	7499	4.94	0.7669	--	--	--	4269
una	7500	4.94	1.1141	1139	--	--	577
until	7501	4.94	0.7117	393	251	264	319
vez	7502	4.94	0.5500	3917	--	--	1277
which	7503	4.94	1.0184	315	26	48	595
whom	7504	4.94	1.1502	4774	402	1000	3272
antes	7505	4.94	1.0880	--	--	--	4711
bajo	7506	4.94	0.8517	--	--	--	4455
dmx	7507	4.94	1.5733	--	--	--	3382
dripping	7508	4.94	1.7489	--	--	--	4425
han	7509	4.94	1.1256	--	--	--	2686
homeboy	7510	4.94	2.2212	--	--	--	3590
inna	7511	4.94	1.3135	--	--	--	2143
kon	7512	4.94	1.2650	--	--	--	4283
questo	7513	4.94	1.1798	--	--	--	4039
swell	7514	4.94	2.0145	--	--	--	3616
xi	7515	4.94	1.1620	--	4664	--	--
youll	7516	4.94	1.0085	--	--	--	4844
doo	7517	4.94	1.1186	--	--	--	933
forma	7518	4.94	1.1560	--	--	--	4973
marginal	7519	4.94	1.3746	--	4239	--	--
nate	7520	4.94	1.3591	--	--	--	4266
ojos	7521	4.94	1.8726	--	--	--	2353
vie	7522	4.94	0.9087	--	--	--	2386
zie	7523	4.94	1.0799	--	--	--	4198
fold	7524	4.94	0.8184	--	--	--	3110
ad	7525	4.92	1.5232	1155	1521	2457	2398
affect	7526	4.92	1.4405	--	1971	3249	--
agencies	7527	4.92	1.3377	--	2476	1589	--
ainda	7528	4.92	0.3959	3644	--	--	--
alla	7529	4.92	1.3223	--	--	--	3332
ar	7530	4.92	0.6007	3801	--	--	--
armies	7531	4.92	1.8935	--	4467	--	--
atleast	7532	4.92	0.8533	3968	--	--	--
au	7533	4.92	1.0467	3253	4211	--	2017
b6	7534	4.92	0.8291	--	--	--	--
bishops	7535	4.92	1.9466	--	4651	--	--
bo	7536	4.92	1.0660	4984	--	--	2825
c'est	7537	4.92	1.2428	--	--	--	--
cm	7538	4.92	1.0069	--	2276	--	--
common	7539	4.92	1.2591	2004	286	894	1853
contigo	7540	4.92	1.2911	--	--	--	2535
crave	7541	4.92	1.6015	--	--	--	4195
da	7542	4.92	1.1220	210	3268	--	238
decir	7543	4.92	0.9655	--	--	--	4012
disclosed	7544	4.92	1.0270	--	--	2408	--
dole	7545	4.92	0.9655	--	--	3128	--
dom	7546	4.92	0.9864	--	--	--	4490
economists	7547	4.92	1.4824	--	--	3919	--
filing	7548	4.92	1.2752	--	--	3828	--
fl	7549	4.92	1.5887	2604	--	1200	--
fr	7550	4.92	1.0660	4021	--	--	--
gap	7551	4.92	0.8999	--	3487	3655	--
gerald	7552	4.92	1.0850	--	--	2692	--
gorbachev	7553	4.92	1.5628	--	--	3337	--
hast	7554	4.92	1.3377	--	--	--	2913
homie	7555	4.92	1.8165	1987	--	--	1854
illinois	7556	4.92	1.3974	--	3659	2701	--
instead	7557	4.92	0.8041	691	666	847	918
interim	7558	4.92	0.8769	--	--	3877	--
itu	7559	4.92	0.5657	2747	--	--	--
judge	7560	4.92	1.6015	2031	1386	435	1662
lebron	7561	4.92	1.5628	4999	--	--	--
marked	7562	4.92	1.2911	--	1368	4244	--
mes	7563	4.92	1.0660	--	--	--	2802
nato	7564	4.92	1.7004	--	--	2926	--
ni	7565	4.92	1.1036	1924	--	--	594
nye	7566	4.92	1.0467	4183	--	--	--
only	7567	4.92	1.1578	111	63	89	102
pt	7568	4.92	0.8291	3511	--	--	--
pushin	7569	4.92	1.4961	--	--	--	4834
reais	7570	4.92	0.6952	2583	--	--	--
representative	7571	4.92	1.5232	--	2189	921	--
reviewer	7572	4.92	1.6393	--	--	4430	--
ruled	7573	4.92	1.4961	--	4566	2345	--
sabe	7574	4.92	1.0850	4738	--	--	3482
shadow	7575	4.92	1.4405	2690	3385	--	1075
strap	7576	4.92	1.1578	--	--	--	3320
strip	7577	4.92	1.6640	3705	--	3997	2266
sua	7578	4.92	0.5284	4801	--	--	--
suppose	7579	4.92	1.1220	1895	1460	--	2408
task	7580	4.92	1.3377	4318	1054	2233	--
tenho	7581	4.92	1.3068	4446	--	--	--
them	7582	4.92	1.1220	119	57	88	122
thomas	7583	4.92	1.3223	2902	957	444	--
tix	7584	4.92	1.2262	2828	--	--	--
todos	7585	4.92	1.3068	2843	--	--	2557
trans	7586	4.92	1.2591	--	3257	--	--
twitpic	7587	4.92	1.6015	4098	--	--	--
une	7588	4.92	1.2911	4473	--	--	2556
var	7589	4.92	1.1578	--	--	--	4290
wha	7590	4.92	1.0467	--	--	--	3218
whenever	7591	4.92	1.4405	2526	2457	--	1101
whether	7592	4.92	0.6652	1792	275	326	1850
wordt	7593	4.92	1.0660	--	--	--	4152
x	7594	4.92	1.4263	377	712	--	1137
bist	7595	4.92	0.8123	--	--	--	1956
dans	7596	4.92	1.1335	--	4668	--	1527
discourse	7597	4.92	1.3820	--	2683	--	--
elke	7598	4.92	0.9539	--	--	--	4752
ey	7599	4.92	1.4265	--	--	--	4503
kau	7600	4.92	1.3970	--	--	--	3306
peasant	7601	4.92	1.9878	--	4448	--	--
pretending	7602	4.92	1.5657	--	--	--	2358
puttin	7603	4.92	1.0770	--	--	--	3393
siento	7604	4.92	1.2721	--	--	--	2051
sola	7605	4.92	1.4554	--	--	--	3363
spinal	7606	4.92	1.4838	--	4564	--	--
ve	7607	4.92	1.0173	--	774	--	4636
bizarre	7608	4.92	1.5414	--	--	--	3595
weet	7609	4.92	1.0883	--	--	--	2431
moi	7610	4.91	1.4866	--	--	--	1807
#in2010	7611	4.90	1.3590	--	--	--	--
=d	7612	4.90	1.1824	--	--	--	--
al	7613	4.90	1.0546	851	343	1485	574
andy	7614	4.90	1.0546	2949	--	3223	--
at	7615	4.90	0.7354	18	25	12	57
bis	7616	4.90	0.8864	--	--	--	2743
bloomberg	7617	4.90	1.5152	--	--	3201	--
border	7618	4.90	1.4880	--	2687	2326	3040
brb	7619	4.90	1.1824	4790	--	--	--
campaigns	7620	4.90	1.9299	--	--	3836	--
charge	7621	4.90	1.3132	2251	1020	395	2745
chu	7622	4.90	1.1294	--	--	--	4816
dig	7623	4.90	1.2164	2698	--	--	923
dukakis	7624	4.90	1.1294	--	--	4588	--
edwin	7625	4.90	1.3887	--	--	4298	--
ela	7626	4.90	1.0738	4020	--	--	--
eres	7627	4.90	0.8631	--	--	--	1747
esa	7628	4.90	1.0546	--	--	--	2544
finance	7629	4.90	1.6568	4075	2887	1163	--
fog	7630	4.90	1.8871	--	--	--	3267
gt	7631	4.90	1.2495	1808	--	--	--
heute	7632	4.90	1.0738	3533	--	--	--
hpa	7633	4.90	1.0926	3790	--	--	--
ie	7634	4.90	1.1294	3065	1043	--	--
jonas	7635	4.90	1.7757	1343	--	--	--
kinda	7636	4.90	1.2817	563	--	--	816
koto	7637	4.90	1.1995	--	--	--	4434
kt	7638	4.90	1.2657	4047	--	--	--
law	7639	4.90	1.5551	1307	194	181	1217
levin	7640	4.90	0.9091	--	--	4596	--
lu	7641	4.90	0.6468	4533	--	--	--
maar	7642	4.90	0.5051	2901	--	--	869
mack	7643	4.90	1.6690	--	--	--	1919
melt	7644	4.90	1.1294	--	--	--	2093
merrill	7645	4.90	1.1112	--	--	2532	--
nee	7646	4.90	0.9313	--	--	--	4160
nh	7647	4.90	0.6776	--	--	3287	--
obliged	7648	4.90	1.4321	--	3130	--	--
ook	7649	4.90	1.4604	3617	--	--	2737
pointed	7650	4.90	1.0546	--	1672	2564	4970
pra	7651	4.90	0.8631	1053	--	--	3278
rental	7652	4.90	1.3286	4329	--	4776	--
sector	7653	4.90	1.2330	--	2017	3116	--
sleepy	7654	4.90	1.7757	1352	--	--	3728
sometime	7655	4.90	1.0351	2635	--	--	2412
soo	7656	4.90	1.1650	814	--	--	--
sticks	7657	4.90	1.4033	4661	--	--	3187
subsidiary	7658	4.90	1.4033	--	--	1950	--
te	7659	4.90	0.9091	823	--	--	213
testing	7660	4.90	1.4033	2617	2234	1954	--
tiny	7661	4.90	1.3740	2302	3977	3281	2219
trey	7662	4.90	1.1650	3820	--	--	--
uma	7663	4.90	1.1824	1290	--	--	4199
ven	7664	4.90	1.3286	--	--	--	2460
wer	7665	4.90	0.6776	4573	--	--	4169
xm	7666	4.90	1.1824	3611	--	--	--
yuh	7667	4.90	1.3439	3990	--	--	1109
yup	7668	4.90	1.4604	1667	--	--	4251
zo	7669	4.90	0.9313	4518	--	--	1561
deine	7670	4.90	1.4895	--	--	--	2759
dre	7671	4.90	1.2949	--	--	--	1759
fi	7672	4.90	1.1945	--	--	--	1276
kommt	7673	4.90	0.9627	--	--	--	4281
macht	7674	4.90	1.0051	--	--	--	3867
mig	7675	4.90	1.5844	--	--	--	3891
sono	7676	4.90	1.1769	--	--	--	2007
static	7677	4.90	1.4895	--	4813	--	3247
toi	7678	4.90	1.4178	--	--	--	2373
vii	7679	4.90	1.2457	--	2702	--	--
broads	7680	4.90	1.9267	--	--	--	4423
moe	7681	4.90	1.2418	--	--	--	4384
liefde	7682	4.89	1.4206	--	--	--	3943
aiyyo	7683	4.89	1.3151	--	--	--	2683
2nd	7684	4.88	1.5471	--	3617	--	--
@tommcfly	7685	4.88	0.8953	--	--	--	--
age	7686	4.88	1.6117	1256	322	332	1148
ago	7687	4.88	0.9398	545	1127	343	847
allein	7688	4.88	1.3192	--	--	--	4410
b4	7689	4.88	1.2558	--	--	--	--
billboard	7690	4.88	1.2879	--	--	--	4650
black	7691	4.88	1.8366	219	420	409	244
bt	7692	4.88	0.5584	3013	--	--	--
causes	7693	4.88	1.2720	4188	1155	2918	--
chuck	7694	4.88	1.3944	2175	--	4685	4525
cited	7695	4.88	1.4090	--	2758	2430	--
dass	7696	4.88	1.2061	4239	--	--	2911
dejes	7697	4.88	0.9398	--	--	--	4860
dentro	7698	4.88	0.9823	--	--	--	2406
der	7699	4.88	0.8953	855	1187	--	611
digg	7700	4.88	1.4377	4342	--	--	--
drifting	7701	4.88	1.5732	--	--	--	2326
du	7702	4.88	0.9179	1719	1899	4494	452
elderly	7703	4.88	1.7219	--	4171	1917	--
frost	7704	4.88	1.7337	--	--	--	4264
guard	7705	4.88	1.6243	3759	2454	1576	2416
herman	7706	4.88	1.2229	--	--	3764	--
het	7707	4.88	0.6893	1581	--	--	540
ir	7708	4.88	1.0230	2539	--	--	3420
issued	7709	4.88	1.1364	--	2137	1552	--
it's	7710	4.88	0.7990	--	502	--	--
judges	7711	4.88	1.3346	--	3282	2681	--
junto	7712	4.88	1.0812	--	--	--	3925
lectures	7713	4.88	1.8142	--	4265	--	--
lieu	7714	4.88	0.9398	--	--	739	--
mais	7715	4.88	0.7730	1329	--	--	1849
memo	7716	4.88	1.1542	--	--	3792	--
mg	7717	4.88	0.9823	--	2542	--	--
mis	7718	4.88	1.0999	4517	--	--	1292
moody's	7719	4.88	1.1364	--	--	--	--
nevertheless	7720	4.88	1.4234	--	1445	4452	--
oil	7721	4.88	1.6368	1663	928	626	3063
operator	7722	4.88	1.5732	--	4367	--	--
previous	7723	4.88	0.8485	3895	1083	1025	--
prior	7724	4.88	1.1542	--	1575	2694	--
re	7725	4.88	0.6273	1863	399	--	--
regulators	7726	4.88	1.5205	--	--	3520	--
remarks	7727	4.88	1.5732	--	2850	3250	--
rt	7728	4.88	1.0622	15	--	--	--
scale	7729	4.88	1.3037	--	934	3544	--
se	7730	4.88	1.2558	553	2503	--	307
sei	7731	4.88	1.0230	4802	--	--	1615
sgt	7732	4.88	1.0622	--	--	4421	--
sie	7733	4.88	0.9179	3847	--	--	1026
siegel	7734	4.88	0.9613	--	--	4754	--
sp	7735	4.88	0.6893	4312	--	--	--
st	7736	4.88	0.5584	727	479	155	2437
thang	7737	4.88	1.3192	4870	--	--	1247
toilet	7738	4.88	1.4934	2681	--	--	--
tryna	7739	4.88	1.0999	1411	--	--	1819
ummm	7740	4.88	0.9398	3612	--	--	--
veel	7741	4.88	1.2720	--	--	--	3501
viel	7742	4.88	0.7730	--	--	--	4328
went	7743	4.88	1.4518	310	295	503	388
whose	7744	4.88	1.1542	2699	341	351	1554
eg	7745	4.88	1.3328	--	1019	--	--
igual	7746	4.88	1.1298	--	--	--	2956
qui	7747	4.88	0.8811	--	4085	--	1157
substitute	7748	4.88	1.4668	--	4575	--	--
nous	7749	4.88	1.1601	--	--	--	2746
senza	7750	4.88	1.2985	--	--	--	3330
#random	7751	4.86	1.6414	--	--	--	--
@donniewahlberg	7752	4.86	1.2938	--	--	--	--
@ladygaga	7753	4.86	1.9693	--	--	--	--
accounting	7754	4.86	1.5388	--	3889	699	--
ap	7755	4.86	1.2456	1446	--	--	--
arnold	7756	4.86	1.3554	--	--	2784	--
b-after	7757	4.86	1.1608	--	--	--	--
bb	7758	4.86	0.9037	1862	--	--	--
bk	7759	4.86	1.3852	3477	--	--	--
bush	7760	4.86	1.7144	1988	4402	414	3879
bustin	7761	4.86	1.5909	--	--	--	3443
cia	7762	4.86	1.1068	--	--	4306	--
circumstances	7763	4.86	1.1068	--	977	3255	--
cont	7764	4.86	0.9478	885	--	--	--
cud	7765	4.86	0.8574	--	--	--	--
diff	7766	4.86	0.8809	4124	--	--	--
divisions	7767	4.86	1.4848	--	3416	--	--
dus	7768	4.86	1.1250	--	--	--	3381
echt	7769	4.86	1.1782	--	--	--	3896
elsewhere	7770	4.86	0.9478	--	2154	2550	--
ft	7771	4.86	0.7827	1458	2728	--	--
gonna	7772	4.86	1.6164	166	--	--	74
haben	7773	4.86	1.3704	--	--	--	4247
hath	7774	4.86	1.1250	--	2895	--	--
hong	7775	4.86	0.9691	--	--	2728	--
how's	7776	4.86	0.9478	--	--	--	--
hr	7777	4.86	1.1430	2641	--	--	--
ira	7778	4.86	1.3999	--	--	3213	--
ish	7779	4.86	1.2779	2743	--	--	--
ja	7780	4.86	1.2938	1460	--	--	1030
jst	7781	4.86	0.8332	3915	--	--	--
knock	7782	4.86	0.9478	2741	--	--	899
le	7783	4.86	0.8084	960	1134	3801	500
mah	7784	4.86	0.9260	2756	--	--	--
mask	7785	4.86	1.2456	4894	--	--	2364
mehr	7786	4.86	1.1068	4602	--	--	2103
mijn	7787	4.86	0.9037	4660	--	--	1286
missy	7788	4.86	1.5520	--	--	--	2020
nadie	7789	4.86	1.2456	--	--	--	2197
nonetheless	7790	4.86	1.0104	--	--	4416	--
nu	7791	4.86	0.8809	2074	--	--	1507
og	7792	4.86	1.1782	4484	--	--	1603
oi	7793	4.86	1.5388	--	--	--	4333
oo	7794	4.86	1.3554	1926	--	--	1898
ou	7795	4.86	0.9691	2205	--	--	2853
rd	7796	4.86	0.8084	2434	--	3303	--
recuerdo	7797	4.86	1.1068	--	--	--	4723
ridin	7798	4.86	1.3554	--	--	--	2761
sensitive	7799	4.86	1.4144	--	2686	3542	--
seo	7800	4.86	1.1250	2366	--	--	--
shapiro	7801	4.86	1.0304	--	--	4029	--
sm	7802	4.86	0.7287	3405	--	--	--
smoked	7803	4.86	1.9589	--	--	--	3183
sooooo	7804	4.86	1.0500	2256	--	--	--
sr	7805	4.86	1.1954	--	--	3730	--
staring	7806	4.86	1.2779	3419	--	--	1412
tellin	7807	4.86	1.3095	4762	--	--	2325
tempted	7808	4.86	1.7263	4979	--	--	--
tract	7809	4.86	1.2456	--	3698	--	--
voor	7810	4.86	0.5349	2395	--	--	1206
vor	7811	4.86	1.0692	--	--	--	3419
vt	7812	4.86	1.5909	--	--	3440	--
w	7813	4.86	0.9478	615	862	432	2674
were	7814	4.86	1.1430	164	32	42	131
wie	7815	4.86	1.3704	2574	--	--	995
ze	7816	4.86	1.3403	--	--	--	1220
toch	7817	4.86	1.1694	--	--	--	3326
askin	7818	4.86	1.2416	--	--	--	4057
cinta	7819	4.86	1.3693	--	--	--	4754
eminem	7820	4.86	1.9685	--	--	--	2062
geld	7821	4.86	1.5943	--	--	--	4660
ibid	7822	4.86	1.3693	--	1879	--	--
isn	7823	4.86	0.9789	--	2757	--	--
kane	7824	4.86	1.1547	--	--	--	4221
labour	7825	4.86	1.8708	--	1143	--	--
pienso	7826	4.86	1.0801	--	--	--	4932
soc	7827	4.86	1.3070	--	4592	--	--
miedo	7828	4.85	1.2026	--	--	--	3308
tienes	7829	4.85	1.1297	--	--	--	3124
explicit	7830	4.85	1.6013	--	4199	--	--
@taylorswift13	7831	4.84	1.8775	--	--	--	--
abt	7832	4.84	0.9765	1739	--	--	--
administration	7833	4.84	1.5696	--	874	392	--
amo	7834	4.84	1.1669	3411	--	--	3157
an	7835	4.84	0.8418	61	29	21	130
awhile	7836	4.84	0.9553	3124	--	--	2073
b	7837	4.84	1.2513	354	206	436	1053
b7	7838	4.84	1.0568	--	--	--	--
capitalist	7839	4.84	2.3418	--	4694	--	--
crawl	7840	4.84	1.5954	--	--	--	1423
d1	7841	4.84	1.2349	--	--	--	--
dam	7842	4.84	1.2349	2878	--	--	3527
dats	7843	4.84	1.2513	2621	--	--	--
decades	7844	4.84	1.3756	--	3387	1741	--
dem	7845	4.84	1.2014	1453	--	--	539
desde	7846	4.84	0.6809	4546	--	--	3461
di	7847	4.84	1.2513	843	2838	--	404
en	7848	4.84	1.0568	294	1233	--	174
est	7849	4.84	1.0568	2158	2788	--	2034
filed	7850	4.84	1.1314	3677	--	1264	--
friedman	7851	4.84	1.4619	--	--	3042	--
hab	7852	4.84	0.9337	4658	--	--	3020
harris	7853	4.84	0.8889	--	--	1973	--
hm	7854	4.84	1.2014	3120	--	--	--
hows	7855	4.84	1.1843	3891	--	--	--
ht	7856	4.84	0.5481	4741	--	--	--
investigating	7857	4.84	1.1669	--	--	3672	--
invisible	7858	4.84	1.7066	--	--	--	2995
jd	7859	4.84	0.7918	3460	--	--	4675
ka	7860	4.84	0.8657	3049	--	--	2577
ke	7861	4.84	0.9971	2041	--	--	4019
keine	7862	4.84	1.1132	--	--	--	3607
lo	7863	4.84	1.1132	730	4650	--	412
maintenance	7864	4.84	1.5954	--	2314	2797	--
mar	7865	4.84	1.2349	4151	--	--	2395
mining	7866	4.84	1.5434	--	3553	--	--
mn	7867	4.84	0.7656	4309	--	--	--
nao	7868	4.84	1.3149	2995	--	--	--
need	7869	4.84	1.4337	83	258	324	79
nt	7870	4.84	0.6809	4260	--	--	--
o_o	7871	4.84	1.1493	--	--	--	--
oh	7872	4.84	1.0759	114	1405	4045	46
proc	7873	4.84	1.0174	--	4771	--	--
rates	7874	4.84	1.1493	3067	1105	896	--
reagan	7875	4.84	1.5301	--	--	1549	--
sanders	7876	4.84	1.2993	--	--	4767	--
secret	7877	4.84	1.6081	1026	1668	1994	855
setup	7878	4.84	1.4049	4881	--	--	--
sharp	7879	4.84	1.6946	4866	2369	2587	2653
sih	7880	4.84	0.7103	4391	--	--	--
sta	7881	4.84	1.0759	--	--	--	4118
t	7882	4.84	0.7656	734	77	797	1608
temp	7883	4.84	1.4194	3407	--	--	--
tooth	7884	4.84	1.4194	4182	--	--	3797
vc	7885	4.84	0.8657	2294	--	--	--
vernon	7886	4.84	1.2349	--	--	3252	--
ward	7887	4.84	1.1132	--	3815	3260	--
duele	7888	4.84	1.0324	--	--	--	4369
horns	7889	4.84	1.9295	--	--	--	4472
inevitably	7890	4.84	1.5322	--	4750	--	--
jeg	7891	4.84	1.1609	--	--	--	2579
kneel	7892	4.84	1.3896	--	--	--	3805
partial	7893	4.84	1.3593	--	2662	--	--
puedes	7894	4.84	1.2640	--	--	--	4084
throwin	7895	4.84	1.5988	--	--	--	4433
zeg	7896	4.84	1.0675	--	--	--	4478
geen	7897	4.83	1.4923	--	--	--	2126
louder	7898	4.83	1.5483	--	--	--	2828
tutto	7899	4.83	1.0785	--	--	--	3416
tout	7900	4.83	1.1096	--	--	--	2087
temptation	7901	4.83	1.9115	--	--	--	2524
#omgfacts	7902	4.82	1.6866	--	--	--	--
@stephenfry	7903	4.82	1.4241	--	--	--	--
@tweetmeme	7904	4.82	1.7460	--	--	--	--
acho	7905	4.82	0.7197	4450	--	--	--
addenda	7906	4.82	1.2403	--	--	672	--
administration's	7907	4.82	1.5077	--	--	--	--
altered	7908	4.82	1.3506	--	3715	--	--
ang	7909	4.82	0.8734	3903	--	--	2568
att	7910	4.82	1.1008	2973	--	--	--
ayer	7911	4.82	1.1192	--	--	--	4081
b/c	7912	4.82	1.3200	--	--	--	--
b2	7913	4.82	1.1008	--	--	--	--
beard	7914	4.82	1.2887	--	--	--	--
cane	7915	4.82	1.7922	--	--	--	4248
cases	7916	4.82	0.9190	4590	329	756	--
causing	7917	4.82	1.1899	--	3590	--	--
che	7918	4.82	1.0821	--	--	--	562
col	7919	4.82	0.9833	--	4919	4987	--
cum	7920	4.82	2.0572	3247	--	2594	2002
de	7921	4.82	0.8497	99	142	640	108
deh	7922	4.82	0.9409	2827	--	--	3608
demi	7923	4.82	0.8734	2316	--	--	--
doch	7924	4.82	0.8003	4509	--	--	1411
duties	7925	4.82	1.6866	--	1824	4885	--
eso	7926	4.82	1.0821	2938	--	--	2284
examination	7927	4.82	1.5211	--	1430	--	--
exposure	7928	4.82	1.5211	--	2545	4938	--
finna	7929	4.82	1.0821	3323	--	--	--
flipped	7930	4.82	1.3354	--	--	--	4914
gm	7931	4.82	1.0821	3671	--	4082	--
hes	7932	4.82	1.1192	1659	--	--	3979
hid	7933	4.82	1.1192	--	--	--	3885
hoje	7934	4.82	1.0039	2527	--	--	--
hood	7935	4.82	1.2887	2380	--	--	836
impact	7936	4.82	1.3200	3549	1478	1584	--
israeli	7937	4.82	1.7460	--	--	1352	--
lagi	7938	4.82	0.9190	2944	--	--	--
ll	7939	4.82	0.7475	--	521	--	4440
mideast	7940	4.82	1.5609	--	--	4187	--
municipal	7941	4.82	0.9833	--	3788	2475	--
must	7942	4.82	1.4384	301	98	370	230
n	7943	4.82	1.0821	179	385	1028	1308
ne	7944	4.82	0.5602	1847	3413	--	983
ng	7945	4.82	1.2070	4170	--	--	4191
ot	7946	4.82	1.1008	4643	--	--	--
over	7947	4.82	1.4803	116	90	86	119
pst	7948	4.82	1.4097	4830	--	--	--
quando	7949	4.82	0.9624	4279	--	--	2403
ralph	7950	4.82	1.4384	--	--	2491	--
repeated	7951	4.82	1.1726	--	1956	2915	--
rushing	7952	4.82	1.4665	--	--	--	3838
sellin	7953	4.82	1.4525	--	--	--	4080
sich	7954	4.82	0.9409	2600	--	--	2084
smell	7955	4.82	1.5477	1308	4968	--	1042
ticking	7956	4.82	1.5868	--	--	--	4442
tt	7957	4.82	1.2070	2685	--	--	--
udah	7958	4.82	0.6908	3461	--	--	--
vegan	7959	4.82	1.7106	4700	--	--	--
wah	7960	4.82	1.8035	4609	--	--	3248
warum	7961	4.82	1.3354	--	--	--	4955
witness	7962	4.82	1.3656	--	2764	3177	1858
wut	7963	4.82	1.1373	3825	--	--	--
assumptions	7964	4.82	1.7192	--	3644	--	--
dawg	7965	4.82	1.6030	--	--	--	2849
dro	7966	4.82	1.2857	--	--	--	4392
gaan	7967	4.82	1.4815	--	--	--	2564
nerve	7968	4.82	1.4815	--	2211	--	2548
scheme	7969	4.82	1.6668	--	1961	--	3774
sus	7970	4.82	0.9932	--	--	--	2771
vas	7971	4.82	1.1845	--	--	--	2140
vein	7972	4.82	1.5367	--	4779	--	4426
werden	7973	4.82	1.3177	--	--	--	4840
otro	7974	4.81	0.8910	--	--	--	3174
toda	7975	4.81	1.2990	--	--	--	2922
detection	7976	4.81	1.2792	--	4386	--	--
@jonathanrknight	7977	4.80	1.2778	--	--	--	--
advisory	7978	4.80	1.1952	--	--	1370	--
ak	7979	4.80	0.9689	--	--	--	4806
ao	7980	4.80	0.8571	3318	--	--	--
apa	7981	4.80	0.7825	2782	--	--	--
asap	7982	4.80	1.5386	2397	--	--	--
bankers	7983	4.80	1.8626	--	--	3917	--
bij	7984	4.80	0.8806	4571	--	--	2049
bosnia	7985	4.80	1.7023	--	--	2868	--
c1	7986	4.80	0.8330	--	--	--	--
cock	7987	4.80	2.0000	4494	--	--	1894
det	7988	4.80	0.8806	3138	--	--	2009
dey	7989	4.80	0.7559	2270	--	--	4192
didn	7990	4.80	1.2454	--	713	--	--
eds	7991	4.80	1.1066	--	1834	--	--
el	7992	4.80	1.1249	391	1762	2467	220
es	7993	4.80	0.7825	572	4098	--	306
eu	7994	4.80	1.0690	688	--	--	1624
fa	7995	4.80	0.8571	3103	--	--	2159
giuliani	7996	4.80	1.7957	--	--	1729	--
h	7997	4.80	0.8806	1466	546	449	3949
it'd	7998	4.80	1.0690	--	--	--	--
johns	7999	4.80	1.3851	--	--	4904	--
judy	8000	4.80	1.0690	--	--	2813	--
kan	8001	4.80	1.1429	1967	--	--	1568
lautner	8002	4.80	1.2617	4462	--	--	--
lejos	8003	4.80	1.1249	--	--	--	3989
ltd	8004	4.80	1.1066	--	3792	2842	--
lugar	8005	4.80	1.3248	--	--	--	3378
meetings	8006	4.80	1.5386	3064	2540	2461	--
mein	8007	4.80	1.4142	4429	--	--	1706
mental	8008	4.80	1.8183	2626	1107	2766	2414
naar	8009	4.80	0.8081	2950	--	--	1891
nai	8010	4.80	1.3851	--	--	--	4921
nd	8011	4.80	0.9476	1098	--	--	--
nerd	8012	4.80	1.8736	3556	--	--	--
nom	8013	4.80	1.3702	2991	--	--	--
olvidar	8014	4.80	1.1780	--	--	--	4141
one-time	8015	4.80	1.2122	--	--	--	--
orthodox	8016	4.80	1.3553	--	--	4941	--
pataki	8017	4.80	1.2289	--	--	2547	--
pe	8018	4.80	0.7559	4425	--	--	--
proceedings	8019	4.80	1.3553	--	2206	4908	--
pussy	8020	4.80	2.6650	2019	--	--	949
rehabilitation	8021	4.80	1.8626	--	--	4719	--
rep	8022	4.80	1.5253	3418	--	--	3652
sachs	8023	4.80	1.3851	--	--	3581	--
slightly	8024	4.80	0.8571	2551	1787	2079	--
superintendent	8025	4.80	1.3093	--	--	4374	--
sur	8026	4.80	1.1780	3428	4851	--	2341
versus	8027	4.80	1.2289	--	3476	--	--
wats	8028	4.80	0.8571	1689	--	--	--
wen	8029	4.80	1.0498	1345	--	--	--
what	8030	4.80	0.7559	44	60	75	29
what's	8031	4.80	0.8571	--	3191	--	--
whos	8032	4.80	0.6701	4264	--	--	--
widespread	8033	4.80	1.1429	--	3991	4303	--
yrs	8034	4.80	1.1249	2060	--	--	--
zonder	8035	4.80	1.2936	--	--	--	3785
petition	8036	4.80	1.5778	--	4568	--	--
gimmie	8037	4.80	1.5809	--	--	--	4836
jamais	8038	4.80	1.4858	--	--	--	4469
laat	8039	4.80	1.1177	--	--	--	2545
manos	8040	4.80	1.2744	--	--	--	4097
niets	8041	4.80	1.3537	--	--	--	3697
passive	8042	4.80	1.7675	--	4188	--	--
tous	8043	4.80	1.1722	--	--	--	3806
mase	8044	4.79	1.1478	--	--	--	4386
wij	8045	4.79	0.9444	--	--	--	4598
#p2	8046	4.78	0.6788	--	--	--	--
1/2-bath	8047	4.78	1.1657	--	--	--	--
aja	8048	4.78	0.9538	2235	--	--	--
asi	8049	4.78	1.0554	--	--	--	2461
at;t	8050	4.78	1.0746	--	--	--	--
b1	8051	4.78	0.9750	--	--	--	--
bc	8052	4.78	0.8154	1639	3174	--	--
belly	8053	4.78	1.4609	3162	--	--	2500
blizzard	8054	4.78	2.0926	--	--	--	--
ce	8055	4.78	0.8873	4217	4320	--	1789
conditions	8056	4.78	1.4748	4116	394	2001	--
confess	8057	4.78	1.5687	--	--	--	2302
dann	8058	4.78	1.1657	4103	--	--	2114
des	8059	4.78	1.2982	2364	1234	--	1121
dha	8060	4.78	1.1657	4739	--	--	--
difference	8061	4.78	1.1830	1821	703	1965	1587
em	8062	4.78	1.1480	506	4159	--	485
ep	8063	4.78	1.2002	2553	--	--	--
essa	8064	4.78	0.8873	3660	--	--	--
exit	8065	4.78	1.5687	4491	--	4648	4068
fate	8066	4.78	1.2664	--	2645	3861	964
fo	8067	4.78	1.1657	2852	--	--	2613
funk	8068	4.78	1.6199	--	--	--	1553
gat	8069	4.78	1.4609	--	--	--	2237
gimme	8070	4.78	1.2824	4681	--	--	771
gli	8071	4.78	0.9750	--	--	--	3883
israel	8072	4.78	1.7296	3516	2062	668	--
je	8073	4.78	1.0554	1311	--	--	290
juss	8074	4.78	0.6788	3551	--	--	--
kein	8075	4.78	0.9957	--	--	--	3257
llorar	8076	4.78	1.4327	--	--	--	3669
meds	8077	4.78	1.3746	3592	--	--	--
military	8078	4.78	1.7530	3213	597	448	--
mud	8079	4.78	1.7761	--	--	--	2689
nasdaq	8080	4.78	1.5022	--	--	2978	--
nos	8081	4.78	0.9322	2869	--	--	1272
nur	8082	4.78	1.0359	3241	--	--	1446
ohh	8083	4.78	1.3445	2059	--	--	1049
pena	8084	4.78	1.3138	--	--	--	4895
r	8085	4.78	1.0554	341	475	346	1592
reserved	8086	4.78	1.4039	--	3631	--	--
reversed	8087	4.78	1.4327	--	--	3463	--
sigo	8088	4.78	0.9322	--	--	--	4878
sooo	8089	4.78	1.5022	770	--	--	--
stakes	8090	4.78	0.9538	--	--	4581	--
suddenly	8091	4.78	1.3138	2799	1429	2129	1353
though	8092	4.78	1.0359	249	189	431	345
throwing	8093	4.78	1.2337	2810	--	4927	2880
tht	8094	4.78	0.8154	1390	--	--	--
ver	8095	4.78	0.9538	1601	--	--	1682
wallace	8096	4.78	1.3445	--	--	3988	--
wel	8097	4.78	0.6158	3676	--	--	2668
wieder	8098	4.78	0.9750	3391	--	--	2967
witnesses	8099	4.78	1.4609	--	4542	3208	--
wud	8100	4.78	1.2501	3248	--	--	--
tijd	8101	4.78	1.4757	--	--	--	4200
unseen	8102	4.78	1.2122	--	--	--	4605
@aplusk	8103	4.76	1.1168	--	--	--	--
@ddlovato	8104	4.76	1.1877	--	--	--	--
ahl	8105	4.76	1.0412	--	--	4868	--
aside	8106	4.76	0.9161	4765	2436	2611	2117
bak	8107	4.76	0.8935	3624	--	--	--
board	8108	4.76	1.5194	845	728	187	2936
buat	8109	4.76	0.8935	3920	--	--	--
chilling	8110	4.76	2.1812	3060	--	--	--
cnt	8111	4.76	0.7709	3329	--	--	--
coz	8112	4.76	1.0412	2725	--	--	1906
dat	8113	4.76	1.2048	514	--	--	543
departure	8114	4.76	1.5194	--	3595	3971	--
dolor	8115	4.76	1.9226	--	--	--	2714
economics	8116	4.76	1.4223	--	2712	2344	--
else	8117	4.76	0.8935	484	885	1183	366
ese	8118	4.76	1.0606	4955	--	--	2489
essay	8119	4.76	1.6606	3170	3096	2662	--
gas	8120	4.76	1.6483	1461	1211	1194	1690
gd	8121	4.76	0.8221	4395	--	--	--
governors	8122	4.76	1.5460	--	--	3005	--
kobe	8123	4.76	1.7907	3650	--	--	--
lately	8124	4.76	1.6107	1752	--	--	1585
les	8125	4.76	1.2048	1971	1908	--	876
management	8126	4.76	1.4365	1965	603	692	--
min	8127	4.76	0.7440	1276	3653	--	4234
officials	8128	4.76	1.3637	4198	1999	180	--
ought	8129	4.76	1.2545	--	1330	3174	2238
oughta	8130	4.76	1.2867	--	--	--	2877
pieces	8131	4.76	1.2707	2874	1890	1869	1147
pig	8132	4.76	2.1050	2465	--	--	3171
por	8133	4.76	1.0214	447	--	--	473
pulled	8134	4.76	1.1528	2410	2935	2904	1331
quand	8135	4.76	1.2867	--	--	--	2562
re-election	8136	4.76	1.6971	--	--	--	--
repair	8137	4.76	1.8245	3818	3854	3663	--
report	8138	4.76	1.3334	1066	507	242	--
sa	8139	4.76	0.9161	1852	3938	--	1321
sans	8140	4.76	1.2048	--	--	--	3228
sho	8141	4.76	1.1528	--	--	--	4035
sinai	8142	4.76	1.1528	--	--	3364	--
somewhat	8143	4.76	1.3334	4733	1145	2939	--
spent	8144	4.76	1.5460	941	1426	967	1068
ta	8145	4.76	1.1704	1549	--	--	1092
targets	8146	4.76	1.4786	--	--	4934	--
telerate	8147	4.76	1.2382	--	--	2852	--
tem	8148	4.76	0.9161	1759	--	--	--
th	8149	4.76	0.9161	1564	3661	--	--
tha	8150	4.76	1.0412	883	--	--	661
took	8151	4.76	1.0214	363	304	412	333
trippin	8152	4.76	1.8020	--	--	--	2933
tuh	8153	4.76	1.1877	4381	--	--	--
tupac	8154	4.76	1.7792	--	--	--	4254
weer	8155	4.76	0.9161	4065	--	--	2510
weiss	8156	4.76	1.4078	--	--	3843	--
wenn	8157	4.76	1.0012	3264	--	--	1471
whats	8158	4.76	0.9806	738	--	--	1499
wore	8159	4.76	1.3637	3684	3982	4970	2488
would've	8160	4.76	1.0012	--	--	--	--
woulda	8161	4.76	1.2382	4954	--	--	4079
xd	8162	4.76	1.1350	424	--	--	--
af	8163	4.76	1.1820	--	--	--	4523
coulda	8164	4.76	1.3774	--	--	--	3560
drift	8165	4.76	1.4795	--	--	--	2363
goed	8166	4.76	1.0110	--	--	--	3714
ihr	8167	4.76	1.0514	--	--	--	1920
niente	8168	4.76	1.5617	--	--	--	4324
tek	8169	4.76	1.4073	--	--	--	4417
sword	8170	4.75	1.8552	--	3565	--	2165
&c	8171	4.74	1.0314	--	3602	--	--
'em	8172	4.74	0.9858	--	--	--	--
@adamlambert	8173	4.74	2.0385	--	--	--	--
admit	8174	4.74	1.2747	2198	2896	--	1716
alley	8175	4.74	1.1920	4398	--	--	2815
authority	8176	4.74	1.5884	--	668	935	--
b-includes	8177	4.74	1.1747	--	--	--	--
colo	8178	4.74	1.3524	--	--	4457	--
corner	8179	4.74	1.3524	1372	2201	2192	807
dag	8180	4.74	1.3219	--	--	--	2983
dah	8181	4.74	1.2423	3973	--	--	2415
dealers	8182	4.74	1.4957	--	--	3049	--
depending	8183	4.74	1.5493	--	2956	--	--
dow	8184	4.74	1.1747	--	--	3085	--
faz	8185	4.74	0.6642	4714	--	--	--
fml	8186	4.74	1.2747	2222	--	--	--
gona	8187	4.74	1.0844	4780	--	--	--
had	8188	4.74	0.8762	77	30	36	115
heavily	8189	4.74	1.1214	--	3489	3373	--
hook	8190	4.74	1.1395	2879	--	--	835
imma	8191	4.74	1.1214	1131	--	--	3078
judgment	8192	4.74	1.8385	--	1353	3443	--
licht	8193	4.74	1.2747	--	--	--	4249
load	8194	4.74	1.0654	2639	2067	--	1778
long	8195	4.74	1.6637	191	129	132	124
mines	8196	4.74	1.5493	--	4073	--	4151
minha	8197	4.74	0.9858	2077	--	--	--
muito	8198	4.74	0.9216	2425	--	--	--
myspace	8199	4.74	1.8049	1442	--	--	--
older	8200	4.74	1.7821	1983	1403	1781	1496
operate	8201	4.74	1.7001	--	3035	3230	--
otherwise	8202	4.74	0.8283	2432	1177	2320	--
policy	8203	4.74	1.4401	3335	381	483	--
pull	8204	4.74	1.1747	1651	3719	3403	553
quem	8205	4.74	1.2747	3362	--	--	--
res	8206	4.74	1.0844	--	4237	--	--
resist	8207	4.74	1.6011	4823	4304	--	1866
saber	8208	4.74	1.6759	--	--	--	3197
smaller	8209	4.74	1.4820	4991	1474	2016	--
smh	8210	4.74	0.7508	612	--	--	--
than	8211	4.74	1.0461	143	59	65	150
trials	8212	4.74	1.7239	--	3930	3826	--
yu	8213	4.74	1.4682	826	--	--	4223
zijn	8214	4.74	0.6328	4618	--	--	1376
ci	8215	4.73	1.1863	--	--	--	1993
cling	8216	4.73	1.4688	--	--	--	3493
niemand	8217	4.73	1.1863	--	--	--	3436
possessed	8218	4.73	1.9124	--	2849	--	--
refrain	8219	4.73	1.6555	--	--	--	2112
thangs	8220	4.73	1.5381	--	--	--	2636
weg	8221	4.73	1.2209	--	--	--	2264
bwoy	8222	4.73	1.5401	--	--	--	4653
#tcot	8223	4.72	0.9697	--	--	--	--
'i	8224	4.72	1.1959	--	--	--	--
43d	8225	4.72	1.1613	--	--	--	--
@johncmayer	8226	4.72	1.4003	--	--	--	--
a3	8227	4.72	1.1256	--	--	--	--
alien	8228	4.72	1.6293	3183	--	--	4583
assume	8229	4.72	1.1787	4259	1742	4057	--
bent	8230	4.72	1.5654	--	3880	--	1748
bestie	8231	4.72	1.5524	4598	--	--	--
citing	8232	4.72	1.4434	--	--	4396	--
claims	8233	4.72	1.4434	3368	1647	1833	--
condition	8234	4.72	1.3407	4093	635	1644	4771
ct	8235	4.72	1.2784	4179	4724	1063	--
d	8236	4.72	0.9044	463	140	424	1174
dealer	8237	4.72	1.7961	--	--	4202	--
depends	8238	4.72	0.8816	3000	1826	4587	4468
e	8239	4.72	0.9044	304	327	319	384
estas	8240	4.72	1.0309	--	--	--	2306
fits	8241	4.72	1.7847	--	--	--	3677
government's	8242	4.72	1.7266	--	--	--	--
guessing	8243	4.72	1.6293	4808	--	--	--
huh	8244	4.72	1.3856	1214	--	--	605
loca	8245	4.72	1.5391	--	--	--	3964
medical	8246	4.72	1.6041	2115	836	367	--
meh	8247	4.72	1.1256	2814	--	--	--
melhor	8248	4.72	1.3559	3755	--	--	--
offset	8249	4.72	1.1959	--	--	4407	--
period	8250	4.72	1.4291	2216	284	625	--
pulmonary	8251	4.72	1.3856	--	3903	--	--
redman	8252	4.72	1.4988	--	--	--	4570
repeatedly	8253	4.72	0.9485	--	4893	3522	--
ses	8254	4.72	1.1959	--	--	--	4949
sum1	8255	4.72	1.5391	--	--	--	--
surrounded	8256	4.72	1.5524	--	3240	3963	3024
tho	8257	4.72	1.2461	547	4306	--	--
umm	8258	4.72	1.4988	2606	--	--	4894
underneath	8259	4.72	1.2296	--	--	--	1384
vai	8260	4.72	0.8091	2017	--	--	3455
wake	8261	4.72	1.6542	725	--	3715	486
wird	8262	4.72	1.1073	4817	--	--	2572
wk	8263	4.72	0.9267	4872	--	--	--
wo	8264	4.72	1.2784	4755	--	--	871
doesn	8265	4.71	1.2247	--	2181	--	--
ei	8266	4.71	0.8898	--	--	--	4113
induced	8267	4.71	1.6457	--	2289	--	--
interference	8268	4.71	1.7321	--	4107	--	--
komm	8269	4.71	1.1180	--	--	--	4707
obligations	8270	4.71	1.6073	--	3988	--	--
perder	8271	4.71	1.2583	--	--	--	4590
pues	8272	4.71	1.5811	--	--	--	3288
tus	8273	4.71	1.3693	--	--	--	1209
voel	8274	4.71	1.1291	--	--	--	4580
boundaries	8275	4.70	1.5592	--	3318	--	--
affairs	8276	4.70	1.5940	--	1152	1210	--
almost	8277	4.70	1.0351	422	308	521	801
boi	8278	4.70	1.1650	4522	--	--	4929
c	8279	4.70	0.8391	655	197	385	1345
chasing	8280	4.70	1.3740	4896	--	--	2054
corporate	8281	4.70	1.5286	3425	2948	1032	--
corps	8282	4.70	1.4463	--	3336	2931	--
cos	8283	4.70	0.7626	2065	--	--	810
crossed	8284	4.70	1.3740	3177	3372	--	2145
duty	8285	4.70	1.2657	3179	1096	3215	4663
except	8286	4.70	1.4033	1342	661	1881	1916
excessive	8287	4.70	1.7642	--	3470	--	--
geef	8288	4.70	1.2164	--	--	--	4320
gue	8289	4.70	0.9949	1796	--	--	--
hella	8290	4.70	1.5551	1797	--	--	--
hound	8291	4.70	1.5811	--	--	--	4703
however	8292	4.70	0.9742	1981	120	574	4294
inc	8293	4.70	1.2330	2479	2205	194	--
isso	8294	4.70	1.0738	3174	--	--	--
kno	8295	4.70	0.8631	783	--	--	4187
lawmakers	8296	4.70	1.4604	--	--	2946	--
legislative	8297	4.70	1.5419	--	3164	2704	--
legislature	8298	4.70	1.5286	--	3373	2036	--
loc	8299	4.70	1.1112	--	--	--	4967
los	8300	4.70	1.1824	723	2459	585	601
mau	8301	4.70	0.9313	2159	--	--	--
maybe	8302	4.70	1.1112	288	2222	1127	255
mere	8303	4.70	1.3132	--	1490	--	--
nail	8304	4.70	1.4321	3637	--	--	3635
neva	8305	4.70	0.9949	3050	--	--	3331
nichts	8306	4.70	1.1824	--	--	--	3161
nuh	8307	4.70	1.3887	--	--	--	1621
nya	8308	4.70	0.7354	3281	--	--	--
payment	8309	4.70	2.0025	--	2182	2990	--
pullin	8310	4.70	1.4178	--	--	--	4827
rocky	8311	4.70	1.7291	--	--	--	4343
sd	8312	4.70	1.3132	4844	--	--	--
senate	8313	4.70	1.4178	2396	2609	614	--
ser	8314	4.70	1.0926	1898	--	--	1261
serbian	8315	4.70	1.3286	--	--	4468	--
seriously	8316	4.70	1.5551	575	2843	2685	--
slight	8317	4.70	1.0546	--	2561	--	--
striking	8318	4.70	1.8763	--	2747	3966	--
tweeps	8319	4.70	1.6568	1899	--	--	--
wrk	8320	4.70	1.5419	4940	--	--	--
wth	8321	4.70	1.0546	3664	--	--	--
yet	8322	4.70	0.7890	327	199	453	555
frontin	8323	4.69	1.5573	--	--	--	3687
iets	8324	4.69	1.1218	--	--	--	4743
sind	8325	4.69	1.2617	--	--	--	1900
weh	8326	4.69	1.2111	--	--	--	3401
shakes	8327	4.69	1.8237	--	--	--	4365
uns	8328	4.69	1.1878	--	--	--	1969
zou	8329	4.69	1.4754	--	--	--	3038
pasar	8330	4.68	1.0856	--	--	--	4832
ab	8331	4.68	1.3619	3216	4113	--	--
ba	8332	4.68	1.2848	3807	--	--	1032
bodies	8333	4.68	1.6218	--	1440	3572	1445
borrowed	8334	4.68	1.4348	--	--	--	4785
clinical	8335	4.68	1.3768	--	1350	2901	--
cross	8336	4.68	1.7076	1538	868	1759	748
curb	8337	4.68	1.2848	--	--	--	4681
cuz	8338	4.68	1.7195	440	--	--	313
deputy	8339	4.68	1.3468	--	4846	1349	--
doen	8340	4.68	0.9781	--	--	--	4226
dun	8341	4.68	1.3915	4306	--	--	3367
einen	8342	4.68	1.1147	4118	--	--	4431
gibt	8343	4.68	1.2362	--	--	--	4510
har	8344	4.68	1.3768	4166	--	--	2865
how	8345	4.68	1.0190	55	107	144	68
inevitable	8346	4.68	1.3619	--	3731	--	--
institutions	8347	4.68	1.6835	--	1191	2071	--
islam	8348	4.68	2.3250	--	4514	--	--
knives	8349	4.68	2.0941	--	--	--	4875
kono	8350	4.68	1.1507	--	--	--	4782
nem	8351	4.68	1.0962	3445	--	--	4718
oldest	8352	4.68	1.6468	--	--	4553	--
op	8353	4.68	0.7407	1410	2916	--	1022
overcast	8354	4.68	1.6591	4352	--	--	--
patient's	8355	4.68	1.5836	--	4257	--	--
pq	8356	4.68	1.1683	4685	--	--	--
qtr	8357	4.68	1.1683	--	--	2543	--
rapper	8358	4.68	1.9737	4504	--	--	2630
requires	8359	4.68	1.0190	--	1407	2356	--
ruling	8360	4.68	1.4490	--	4516	1520	--
shady	8361	4.68	1.7076	--	--	--	2124
sodium	8362	4.68	1.5043	--	3254	--	--
spots	8363	4.68	1.4061	4453	--	4940	3660
threw	8364	4.68	1.0583	2696	3673	3813	1516
uu	8365	4.68	1.2196	3923	--	--	--
wereld	8366	4.68	1.1507	--	--	--	4869
wht	8367	4.68	1.3005	3793	--	--	--
wir	8368	4.68	1.3161	--	--	--	1090
bg	8369	4.67	0.9217	--	--	--	3563
bump	8370	4.67	1.4199	--	--	--	1543
dein	8371	4.67	1.1436	--	--	--	2442
dependence	8372	4.67	1.9620	--	3509	--	--
flesh	8373	4.67	1.5598	--	2983	--	1045
hustle	8374	4.67	1.6880	--	--	--	2010
immer	8375	4.67	1.0486	--	--	--	2338
nooit	8376	4.67	1.4774	--	--	--	2697
dicen	8377	4.67	1.1361	--	--	--	4379
tumble	8378	4.67	1.7023	--	--	--	4665
13th	8379	4.66	1.6856	--	--	--	--
agora	8380	4.66	1.6113	2490	--	--	--
borrow	8381	4.66	1.5729	4792	--	--	3845
drip	8382	4.66	1.3940	--	--	--	2770
forms	8383	4.66	1.3342	--	530	3035	--
freakin	8384	4.66	1.8584	2584	--	--	--
ga	8385	4.66	0.8715	1079	--	3765	1210
hole	8386	4.66	0.9607	2229	3069	3143	884
if	8387	4.66	0.8947	43	43	57	37
inquiry	8388	4.66	1.3793	--	3153	2779	--
islamic	8389	4.66	1.5201	--	--	3104	--
iz	8390	4.66	1.1886	3259	--	--	--
minor	8391	4.66	1.2554	4297	2082	2175	--
nach	8392	4.66	1.2875	4207	--	--	2702
nuttin	8393	4.66	1.3793	--	--	--	2485
odd	8394	4.66	1.6489	1387	4330	--	--
pile	8395	4.66	0.8947	4848	--	--	3824
punk	8396	4.66	1.5201	3147	--	--	1285
quisiera	8397	4.66	1.4086	--	--	--	3732
ruff	8398	4.66	1.6239	--	--	--	3223
seu	8399	4.66	1.1537	3619	--	--	--
shorty	8400	4.66	1.4654	3628	--	--	1348
strung	8401	4.66	1.3342	--	--	--	4276
ter	8402	4.66	0.9392	4057	--	--	--
theres	8403	4.66	1.2390	1820	--	--	1369
tua	8404	4.66	1.1359	--	--	--	4367
um	8405	4.66	0.9172	580	--	--	1198
v	8406	4.66	1.3032	1109	358	1401	3095
wanting	8407	4.66	1.4792	2184	4905	--	1609
yeltsin	8408	4.66	1.0616	--	--	4240	--
yur	8409	4.66	1.3342	3683	--	--	--
indirect	8410	4.65	1.3927	--	4145	--	--
rappin	8411	4.65	1.9100	--	--	--	3710
raps	8412	4.65	1.7387	--	--	--	3192
stripped	8413	4.65	1.9317	--	--	--	4538
tire	8414	4.65	1.4938	--	--	--	4992
undone	8415	4.65	1.2341	--	--	--	2380
wolves	8416	4.65	2.2781	--	--	--	3835
mek	8417	4.65	0.8377	--	--	--	2862
#ff	8418	4.64	1.3667	--	--	--	--
b3	8419	4.64	0.9848	--	--	--	--
crazy	8420	4.64	2.2566	383	--	4761	312
dry	8421	4.64	1.2578	2000	1565	3464	908
euch	8422	4.64	1.1911	--	--	--	3599
f	8423	4.64	1.4675	970	482	338	2430
freak	8424	4.64	1.9247	2706	--	--	944
freaky	8425	4.64	1.9458	--	--	--	1958
fucking	8426	4.64	2.9260	448	--	--	620
fuera	8427	4.64	1.1563	--	--	--	4686
ganz	8428	4.64	1.3211	--	--	--	3554
government	8429	4.64	1.6383	1675	157	161	2708
heb	8430	4.64	0.9424	4317	--	--	1905
hv	8431	4.64	1.1386	4147	--	--	--
ini	8432	4.64	1.1205	2469	--	--	--
kijk	8433	4.64	1.2578	--	--	--	4783
lbs	8434	4.64	1.1021	4389	--	--	--
left	8435	4.64	1.4394	360	205	292	183
lust	8436	4.64	2.0380	3998	--	--	1596
muslim	8437	4.64	1.6995	--	3734	3274	--
nj	8438	4.64	1.0835	3244	--	229	--
po	8439	4.64	1.3056	4231	--	3242	4273
pretend	8440	4.64	1.2739	3680	--	--	936
que	8441	4.64	1.3962	194	2340	--	118
slit	8442	4.64	1.5086	--	--	--	4608
soviet	8443	4.64	1.3365	--	1173	669	--
un	8444	4.64	0.7217	540	1841	3819	267
yer	8445	4.64	1.1205	4507	--	--	3001
compton	8446	4.63	1.4244	--	--	--	4051
fragments	8447	4.63	1.5505	--	4081	--	--
geht	8448	4.63	1.3180	--	--	--	3405
stares	8449	4.63	1.4957	--	--	--	4300
stiff	8450	4.63	1.6795	--	--	--	4629
wasn	8451	4.63	1.2697	--	1911	--	--
zij	8452	4.63	1.4676	--	--	--	4616
#mm	8453	4.62	1.4553	--	--	--	--
**municipal	8454	4.62	1.3536	--	--	--	--
@joejonas	8455	4.62	1.4270	--	--	--	--
@nickjonas	8456	4.62	1.5635	--	--	--	--
altijd	8457	4.62	1.3231	--	--	--	3558
bull	8458	4.62	1.3076	2349	3840	--	3767
bureau	8459	4.62	1.2919	--	3060	1502	--
dick	8460	4.62	1.7830	1510	--	3171	713
diet	8461	4.62	1.7248	1620	3018	--	--
gasoline	8462	4.62	1.4553	--	--	3887	4189
gov	8463	4.62	1.4968	3747	--	1756	--
governments	8464	4.62	1.7010	--	2163	2615	--
gray	8465	4.62	1.3384	4307	2640	2598	1904
holes	8466	4.62	0.9666	--	4410	4300	2106
holler	8467	4.62	1.4270	--	--	--	3255
lease	8468	4.62	1.2599	--	--	3962	--
lebanon	8469	4.62	1.3536	--	--	3322	--
noone	8470	4.62	1.3981	--	--	--	4700
ol'	8471	4.62	1.6022	--	--	--	--
out	8472	4.62	1.0476	36	68	68	38
palestinian	8473	4.62	1.6022	--	--	1850	--
past	8474	4.62	1.6022	704	484	464	465
peasants	8475	4.62	1.6149	--	4194	--	--
pigs	8476	4.62	2.0293	--	--	--	4215
pressed	8477	4.62	1.3076	--	3732	--	4855
serbs	8478	4.62	1.3686	--	--	4166	--
short-term	8479	4.62	1.3076	--	--	--	--
wid	8480	4.62	1.0669	4820	--	--	3432
year-ago	8481	4.62	1.4553	--	--	--	--
atomic	8482	4.61	1.7890	--	4271	--	--
daze	8483	4.61	1.4407	--	--	--	4370
feds	8484	4.61	2.1967	--	--	--	3721
ib	8485	4.61	1.3967	--	4677	--	--
jij	8486	4.61	1.1331	--	--	--	1742
inspection	8487	4.61	1.5506	--	4128	--	--
dit	8488	4.60	1.2839	--	--	--	1790
76th	8489	4.60	1.0880	--	--	--	--
bind	8490	4.60	1.7843	--	--	--	4155
bound	8491	4.60	1.3553	3416	1432	4393	1061
bruh	8492	4.60	1.1952	4610	--	--	--
commercial	8493	4.60	1.6162	1537	1397	1072	--
dar	8494	4.60	1.2122	4680	--	--	3175
differences	8495	4.60	1.3997	--	913	3139	--
fiscal	8496	4.60	1.3553	--	4856	1479	--
flames	8497	4.60	1.8736	--	--	--	1458
half	8498	4.60	1.0102	524	353	547	593
ik	8499	4.60	0.9476	1297	--	--	331
jg	8500	4.60	1.0690	4304	--	--	--
later	8501	4.60	1.3553	477	239	352	929
lemme	8502	4.60	1.1249	3875	--	--	2427
li	8503	4.60	1.1606	4857	4241	819	3032
little	8504	4.60	1.3401	178	133	266	104
mal	8505	4.60	1.3702	1765	--	--	1570
nme	8506	4.60	0.7825	4477	--	--	--
nunca	8507	4.60	1.0302	4773	--	--	1492
obligation	8508	4.60	1.4142	--	3694	4242	--
pretax	8509	4.60	1.4569	--	--	2570	--
q	8510	4.60	0.9689	706	2453	1983	3082
recall	8511	4.60	2.2768	4770	3177	4105	1950
sack	8512	4.60	1.4983	--	--	--	2499
shawty	8513	4.60	1.7496	--	--	--	3202
sticky	8514	4.60	1.3248	--	--	--	3292
tight	8515	4.60	1.2454	1936	4655	3595	511
trigger	8516	4.60	1.9483	--	--	--	2253
under	8517	4.60	1.3093	558	113	171	396
used	8518	4.60	1.4846	425	123	309	296
vs	8519	4.60	0.8330	621	3805	--	--
was	8520	4.60	0.8081	27	12	14	39
bark	8521	4.59	1.8475	--	--	--	4245
disguise	8522	4.59	1.3832	--	--	--	1766
gots	8523	4.59	1.4849	--	--	--	2280
och	8524	4.59	1.0977	--	--	--	3633
seldom	8525	4.59	1.5187	--	3249	--	--
dir	8526	4.58	0.9416	--	--	--	1395
tarde	8527	4.58	1.4267	--	--	--	4373
@revrunwisdom	8528	4.58	1.3566	--	--	--	--
aan	8529	4.58	1.3415	3780	--	--	1628
als	8530	4.58	1.0897	2505	--	--	838
although	8531	4.58	1.3262	1494	237	542	1646
bgt	8532	4.58	1.2469	3580	--	--	--
busy	8533	4.58	1.8305	674	3414	3909	1504
c-includes	8534	4.58	1.2792	--	--	--	--
cit	8535	4.58	1.2137	--	4662	--	--
congressional	8536	4.58	1.7507	--	--	1611	--
differ	8537	4.58	1.3415	--	2971	--	--
emo	8538	4.58	1.3864	4603	--	--	--
excuse	8539	4.58	1.5265	1328	4683	--	1892
fighter	8540	4.58	1.6548	3961	--	--	--
gtgt	8541	4.58	1.4441	2931	--	--	--
gunna	8542	4.58	1.1968	2506	--	--	4178
hazy	8543	4.58	1.4859	--	--	--	4839
hit	8544	4.58	1.8080	218	2768	881	276
insisted	8545	4.58	1.3415	--	3655	2919	--
inspector	8546	4.58	1.3107	--	--	4477	--
institution	8547	4.58	1.5791	--	2021	2409	--
jigga	8548	4.58	1.3716	--	--	--	4870
jurors	8549	4.58	1.4010	--	--	4308	--
kom	8550	4.58	1.2137	--	--	--	2806
lls	8551	4.58	1.4299	3884	--	--	--
lock	8552	4.58	1.0120	3205	--	--	1180
police	8553	4.58	1.8526	1009	1258	212	1354
radical	8554	4.58	1.6174	--	2553	4717	--
saudi	8555	4.58	1.4299	--	--	3179	--
senator	8556	4.58	1.4299	--	4492	612	--
stops	8557	4.58	1.2137	3487	--	4424	2035
whatever	8558	4.58	0.9916	1091	943	1668	606
durch	8559	4.57	1.4720	--	--	--	3692
unreal	8560	4.57	1.6708	--	--	--	4606
zal	8561	4.57	1.1902	--	--	--	3360
dose	8562	4.56	1.5004	--	3020	--	--
uit	8563	4.56	1.3824	--	--	--	2589
#idothat2	8564	4.56	1.6922	--	--	--	--
-p	8565	4.56	1.2149	--	--	--	--
@jordanknight	8566	4.56	1.3118	--	--	--	--
ads	8567	4.56	1.8424	1848	--	3357	--
anymore	8568	4.56	1.1634	862	--	4890	531
auf	8569	4.56	1.1457	1760	--	--	1149
blade	8570	4.56	1.6183	--	--	--	2723
blues	8571	4.56	1.9811	2772	--	3400	768
bout	8572	4.56	1.3273	410	--	--	566
boxing	8573	4.56	1.8534	4456	--	1889	--
broker	8574	4.56	1.5670	--	--	4053	--
bust	8575	4.56	1.6433	3994	--	--	806
crunk	8576	4.56	1.7280	--	--	--	2960
gon	8577	4.56	1.1980	1858	--	--	1093
grey	8578	4.56	1.6433	2959	3632	--	1385
hoe	8579	4.56	1.1980	2667	--	--	925
kuwait	8580	4.56	1.6801	--	--	4672	--
merely	8581	4.56	1.1457	--	914	3328	--
outta	8582	4.56	1.1278	1338	--	--	818
queda	8583	4.56	1.1457	--	--	--	4111
seh	8584	4.56	1.5005	--	--	--	2785
stoned	8585	4.56	2.2054	--	--	--	3112
w/o	8586	4.56	1.2961	--	--	--	--
yg	8587	4.56	1.0529	1394	--	--	--
separately	8588	4.55	1.5147	--	4783	--	--
uhh	8589	4.55	1.2427	--	--	--	1190
gaat	8590	4.55	1.2912	--	--	--	3189
appendix	8591	4.54	1.2370	--	2739	--	--
#epicpetwars	8592	4.54	1.1988	--	--	--	--
#formspringme	8593	4.54	1.2324	--	--	--	--
#shoutout	8594	4.54	1.7168	--	--	--	--
arbitrary	8595	4.54	1.5012	--	4425	--	--
axe	8596	4.54	1.8649	--	--	--	4399
beneath	8597	4.54	1.1287	--	2433	4768	1099
bit	8598	4.54	1.1287	382	1663	1399	558
blocks	8599	4.54	1.4172	--	3692	3767	2717
bom	8600	4.54	1.4598	2411	--	--	3667
caused	8601	4.54	0.9082	3977	1082	1753	3283
command	8602	4.54	1.5806	--	1136	3431	2541
conn	8603	4.54	1.4316	--	--	811	--
conservative	8604	4.54	1.9505	--	2940	1853	--
depois	8605	4.54	1.3433	4272	--	--	--
eh	8606	4.54	1.1988	1167	--	--	1907
er	8607	4.54	1.1104	1414	3374	--	778
gah	8608	4.54	1.3734	3571	--	--	--
gut	8609	4.54	1.0730	4010	--	--	2807
hw	8610	4.54	1.1817	3110	--	--	--
ima	8611	4.54	1.2324	926	--	--	2216
institutional	8612	4.54	1.9400	--	3516	4270	--
iv	8613	4.54	1.6686	4064	1179	--	--
ludacris	8614	4.54	1.7521	--	--	--	4183
narrow	8615	4.54	0.9941	--	1931	4246	4311
oder	8616	4.54	1.2651	4513	--	--	3524
pending	8617	4.54	1.2651	--	--	3288	--
pirate	8618	4.54	2.2058	4343	--	--	--
prolly	8619	4.54	1.1988	2914	--	--	--
regulation	8620	4.54	1.4598	--	2428	4022	--
rs	8621	4.54	1.4737	4099	3704	--	--
senators	8622	4.54	1.7286	--	--	3032	--
sheesh	8623	4.54	1.5147	4626	--	--	--
terms	8624	4.54	1.0539	4213	398	959	--
twisting	8625	4.54	1.4028	--	--	--	4087
urged	8626	4.54	1.2969	--	3804	2860	--
chains	8627	4.53	1.7690	--	4951	--	1325
chloride	8628	4.53	1.5425	--	4995	--	--
waits	8629	4.53	1.2433	--	--	--	2289
6am	8630	4.52	1.6689	--	--	--	--
blew	8631	4.52	1.4741	4251	--	--	1794
clique	8632	4.52	1.9085	--	--	--	3336
crucial	8633	4.52	1.5418	--	3533	3218	--
dependent	8634	4.52	1.6066	--	1730	--	--
former	8635	4.52	1.4320	1845	758	151	--
gak	8636	4.52	1.3285	3646	--	--	--
hadn	8637	4.52	1.1471	--	3984	--	--
investigations	8638	4.52	1.2974	--	4161	4161	--
leave	8639	4.52	1.3285	457	699	916	162
muss	8640	4.52	1.0736	4859	--	--	--
omfg	8641	4.52	2.0726	3150	--	--	--
previously	8642	4.52	1.3285	--	1658	1460	--
rule	8643	4.52	1.5285	2180	660	1518	1126
shud	8644	4.52	1.1993	4254	--	--	--
small	8645	4.52	1.3589	658	178	441	785
und	8646	4.52	1.1471	953	1771	--	428
utterly	8647	4.52	1.7052	--	4821	--	--
weight	8648	4.52	1.5550	1166	906	2959	1296
cocked	8649	4.51	1.6971	--	--	--	4661
daar	8650	4.51	1.3559	--	--	--	3179
pill	8651	4.51	1.6473	--	--	--	3102
@iamdiddy	8652	4.50	1.8979	--	--	--	--
ages	8653	4.50	1.4604	2652	2043	3408	3456
arab	8654	4.50	1.5940	--	3317	2540	--
corporations	8655	4.50	1.6194	--	4046	3851	--
disposed	8656	4.50	1.7291	--	4709	--	--
distance	8657	4.50	1.3132	4115	845	3467	1323
dong	8658	4.50	1.3887	4168	--	--	3959
few	8659	4.50	0.8864	361	193	335	804
govt	8660	4.50	1.8654	4197	--	--	--
nah	8661	4.50	1.1294	1396	--	--	1017
outst	8662	4.50	1.1473	--	--	4573	--
palestinians	8663	4.50	1.1995	--	--	2620	--
prob	8664	4.50	1.1112	2383	--	--	--
randomly	8665	4.50	1.1294	4512	--	--	--
regulatory	8666	4.50	1.4880	--	--	3987	--
reverse	8667	4.50	1.1112	--	3696	4763	4624
sangre	8668	4.50	1.2330	--	--	--	4941
temporary	8669	4.50	1.3439	--	2946	3528	--
goo	8670	4.49	1.5859	--	--	--	4389
couldn	8671	4.49	1.7335	--	1986	--	--
army	8672	4.48	2.0126	1529	593	795	2296
blow	8673	4.48	1.7407	1811	3411	4395	495
bs	8674	4.48	1.3285	2886	--	--	--
despite	8675	4.48	1.3438	2109	1307	933	3738
dunno	8676	4.48	1.2974	2353	--	--	--
elections	8677	4.48	1.5285	--	3347	1487	--
essays	8678	4.48	1.7870	--	3421	4889	--
grabbed	8679	4.48	1.7052	--	--	--	3123
heck	8680	4.48	1.3886	2603	--	--	--
hidden	8681	4.48	1.4320	4108	3094	4714	1934
issue	8682	4.48	1.4032	1607	812	470	--
lehman	8683	4.48	1.3130	--	--	3376	--
ms	8684	4.48	1.5550	1913	2694	107	4498
negroes	8685	4.48	2.0428	--	4626	--	--
nuthin	8686	4.48	1.4741	--	--	--	4990
snoop	8687	4.48	1.7984	--	--	--	1511
y	8688	4.48	1.1648	298	1016	2053	165
ashes	8689	4.47	1.9590	--	--	--	1802
commanded	8690	4.47	1.5956	--	4406	--	--
nerves	8691	4.47	1.6968	--	4371	--	3938
spill	8692	4.47	1.6845	--	--	--	3094
craving	8693	4.46	1.4598	3192	--	--	--
crowds	8694	4.46	1.8975	--	--	--	4403
gats	8695	4.46	1.6686	--	--	--	3481
hammer	8696	4.46	1.5414	3152	--	--	2167
isn't	8697	4.46	1.0730	--	--	--	--
kicks	8698	4.46	1.5677	3770	--	--	2573
lecture	8699	4.46	1.4316	4988	4470	--	--
neither	8700	4.46	1.2811	3036	811	1695	3074
ol	8701	4.46	1.3433	3505	--	--	4902
plastic	8702	4.46	1.2811	2620	4000	3193	2078
politics	8703	4.46	1.7637	2753	1033	977	4360
required	8704	4.46	1.3734	3768	490	1394	--
rigid	8705	4.46	1.6062	--	4578	--	--
rumble	8706	4.46	1.6563	--	--	--	4991
scarcely	8707	4.46	1.4028	--	2688	--	--
short	8708	4.46	1.1466	759	425	747	1052
shorter	8709	4.46	1.1643	--	4810	--	--
shy	8710	4.46	1.7404	3315	--	--	1762
skool	8711	4.46	1.7867	3087	--	--	--
thrown	8712	4.46	1.1643	4816	2939	4715	2322
tossed	8713	4.46	1.4875	--	--	--	4144
tricky	8714	4.46	1.5806	--	--	--	4644
compelled	8715	4.45	1.2758	--	3772	--	--
infantry	8716	4.45	2.0823	--	4857	--	--
auch	8717	4.44	1.1457	2049	--	--	2265
bail	8718	4.44	1.7162	--	--	4820	3476
blank	8719	4.44	0.8369	4989	--	--	3771
bottom	8720	4.44	1.3273	2258	1641	2369	1250
busta	8721	4.44	1.3874	--	--	--	1641
cop	8722	4.44	1.6922	3145	--	--	1558
correction	8723	4.44	1.3118	--	--	2995	--
court's	8724	4.44	1.3273	--	--	--	--
errands	8725	4.44	1.5407	4527	--	--	--
ew	8726	4.44	1.1095	3686	--	--	--
gay	8727	4.44	2.1774	944	3610	1874	2273
gaza	8728	4.44	1.3874	4822	--	4076	--
harder	8729	4.44	1.4730	2587	--	3478	1143
haze	8730	4.44	1.5539	--	--	--	2814
liable	8731	4.44	1.7398	--	3922	--	--
push	8732	4.44	1.4730	2100	4394	2695	733
rag	8733	4.44	1.2643	--	--	--	3730
require	8734	4.44	1.3118	--	1273	1652	--
tank	8735	4.44	1.6056	2249	4796	4829	3137
triste	8736	4.44	1.5928	--	--	--	4285
unusual	8737	4.44	1.4868	--	2987	2281	--
wat	8738	4.44	1.3118	665	--	--	1040
weed	8739	4.44	2.1011	3544	--	--	1077
glocks	8740	4.44	1.5697	--	--	--	4679
longing	8741	4.43	1.6956	--	--	--	2177
removal	8742	4.43	1.4720	--	2860	--	--
-d	8743	4.42	1.1265	--	--	--	--
behind	8744	4.42	1.2137	773	648	720	328
below	8745	4.42	1.2137	3080	649	1865	1196
boa	8746	4.42	1.7623	4114	--	--	--
breaks	8747	4.42	1.8305	2745	--	4779	1487
commercials	8748	4.42	1.8745	3106	--	4634	--
constraints	8749	4.42	1.5919	--	4442	--	--
controlling	8750	4.42	2.0513	--	4504	--	--
dum	8751	4.42	1.5265	--	--	--	2070
emotional	8752	4.42	1.7623	3550	2155	2861	3766
hides	8753	4.42	1.1082	--	--	--	3612
knocked	8754	4.42	1.1082	4071	--	--	2268
na	8755	4.42	0.9278	594	3919	--	288
nada	8756	4.42	1.1265	2032	--	--	1336
niet	8757	4.42	1.3864	2589	--	--	780
notwithstanding	8758	4.42	1.4441	--	4277	--	--
recalled	8759	4.42	1.7154	--	4611	2127	--
regulations	8760	4.42	1.2950	--	2599	2148	--
remains	8761	4.42	1.4441	4377	1038	1019	1798
republican	8762	4.42	1.9176	4226	3045	507	--
sem	8763	4.42	1.2304	3478	--	--	--
serious	8764	4.42	1.4581	561	1047	1045	1903
stumble	8765	4.42	1.5791	--	--	--	2980
treatment	8766	4.42	1.5398	3449	477	1354	--
vietnam	8767	4.42	1.9804	--	4545	2451	--
regime	8768	4.42	1.7964	--	2897	--	--
#retweetthisif	8769	4.40	1.4428	--	--	--	--
beats	8770	4.40	1.9272	2047	--	--	1159
brokers	8771	4.40	1.2936	--	--	4929	--
controlled	8772	4.40	1.7613	--	2022	3645	--
cus	8773	4.40	1.3997	3804	--	--	--
desert	8774	4.40	1.8295	4516	3371	4871	1550
detroit	8775	4.40	1.3553	2671	--	1971	4125
fuk	8776	4.40	1.7728	4360	--	--	--
glock	8777	4.40	1.8406	--	--	--	2214
hearings	8778	4.40	1.6537	--	--	2749	--
lobbying	8779	4.40	1.5908	--	--	4602	--
morir	8780	4.40	1.4142	--	--	--	4337
muero	8781	4.40	1.4142	--	--	--	4933
nicht	8782	4.40	1.1952	1597	--	--	782
opposite	8783	4.40	1.4142	4308	1529	4624	--
shyt	8784	4.40	1.4286	2633	--	--	--
tied	8785	4.40	1.3553	4482	3791	2536	1523
wouldn	8786	4.40	1.4428	--	2623	--	--
dich	8787	4.40	1.1059	--	--	--	1110
#haiti	8788	4.38	1.9784	--	--	--	--
3am	8789	4.38	1.2271	--	--	--	--
authorities	8790	4.38	1.1586	--	1766	1431	--
chills	8791	4.38	1.7600	--	--	--	4489
competitors	8792	4.38	1.5635	--	--	4742	--
economy	8793	4.38	1.6646	1824	1045	788	--
effing	8794	4.38	1.3981	4874	--	--	--
far	8795	4.38	1.8170	442	211	388	234
frozen	8796	4.38	1.5372	2830	--	--	1935
mortality	8797	4.38	2.5546	--	3960	--	--
plaintiff	8798	4.38	1.3981	--	4701	--	--
prices	8799	4.38	1.6022	1897	1477	652	--
rarely	8800	4.38	1.3686	--	2477	3609	--
rebel	8801	4.38	1.6022	--	--	4825	2346
resistance	8802	4.38	1.6274	--	1217	4288	4545
slips	8803	4.38	1.4693	--	--	--	3426
tangled	8804	4.38	1.6022	--	--	--	3864
acids	8805	4.38	1.9529	--	3453	--	--
naive	8806	4.37	1.9006	--	--	--	4969
querer	8807	4.37	1.4676	--	--	--	3841
shack	8808	4.36	1.4054	--	--	--	4271
@jonasbrothers	8809	4.36	1.7468	--	--	--	--
billings	8810	4.36	1.3667	--	--	4515	--
consequence	8811	4.36	1.3211	--	1827	--	--
custody	8812	4.36	1.6995	--	--	4663	--
dang	8813	4.36	1.4251	1964	--	--	4935
divided	8814	4.36	1.2739	--	1522	3950	4202
division	8815	4.36	1.2898	--	1087	689	--
duh	8816	4.36	1.2415	3385	--	--	4733
end	8817	4.36	1.7351	356	198	254	196
grease	8818	4.36	1.3365	--	--	--	4884
hide	8819	4.36	1.4107	1708	4585	--	410
irregular	8820	4.36	1.5221	--	4828	--	--
juvenile	8821	4.36	1.8818	--	--	--	4108
morn	8822	4.36	1.6258	4746	--	--	4917
needle	8823	4.36	1.8268	--	--	--	2758
operations	8824	4.36	1.7700	--	1277	406	--
pulling	8825	4.36	1.3962	3788	--	--	2293
reducing	8826	4.36	1.4813	--	3522	3712	--
sharply	8827	4.36	1.6383	--	--	3007	--
strange	8828	4.36	1.7468	1682	1654	3901	708
tease	8829	4.36	2.0875	4439	--	--	2648
burnin	8830	4.35	1.7319	--	--	--	4742
strictly	8831	4.35	1.7625	--	3559	--	4041
storms	8832	4.34	1.9812	--	--	--	3604
adios	8833	4.34	1.7215	--	--	--	4684
arent	8834	4.34	1.1359	4372	--	--	--
blown	8835	4.34	1.3940	4459	--	--	2021
burst	8836	4.34	1.9960	--	4547	--	3075
congress	8837	4.34	1.7567	3199	891	468	--
ditch	8838	4.34	1.5467	--	--	--	4667
droppin	8839	4.34	1.3644	--	--	--	4542
faded	8840	4.34	1.3188	--	--	--	2243
hiding	8841	4.34	1.2875	3846	--	--	1512
ho	8842	4.34	1.9337	2122	--	--	703
hurry	8843	4.34	1.5201	2370	--	--	1300
icy	8844	4.34	1.8473	--	--	--	4695
loud	8845	4.34	1.8802	1523	4165	--	789
replaced	8846	4.34	1.4930	--	2678	2646	4654
ripping	8847	4.34	1.6113	--	--	--	4811
shook	8848	4.34	1.4230	--	3871	--	2350
vampire	8849	4.34	2.1152	1408	--	--	--
hesitate	8850	4.33	1.2481	--	--	--	2839
cease	8851	4.32	1.3768	--	4974	--	3429
communist	8852	4.32	1.7431	--	2335	2539	--
eff	8853	4.32	1.5706	4782	--	--	--
fbi	8854	4.32	1.4061	--	--	2944	--
gop	8855	4.32	1.2196	3357	--	--	--
howling	8856	4.32	1.8344	--	--	--	4575
hunt	8857	4.32	1.9840	3267	4799	3437	3477
reduced	8858	4.32	1.5836	--	1169	1929	--
scattered	8859	4.32	1.3468	--	3575	--	3937
separate	8860	4.32	1.5576	--	1110	1814	2767
slowly	8861	4.32	1.4348	1837	1685	3751	896
surgical	8862	4.32	2.0448	--	3970	--	--
tripping	8863	4.32	1.8674	--	--	--	4065
waited	8864	4.32	1.6092	--	3836	--	1509
yikes	8865	4.32	1.6343	3654	--	--	--
bias	8866	4.31	1.7278	--	4838	--	--
blunt	8867	4.31	1.5181	--	--	--	2419
shaking	8868	4.31	1.7523	--	--	--	1962
din	8869	4.31	1.3261	--	--	--	3814
smack	8870	4.31	2.0021	--	--	--	2633
affected	8871	4.30	1.3887	--	1594	2561	--
brokerage	8872	4.30	1.8323	--	--	3845	--
drop	8873	4.30	1.1995	1067	2409	1906	510
formerly	8874	4.30	1.2495	--	3038	1190	--
gore	8875	4.30	1.8654	--	--	2768	--
guards	8876	4.30	1.7173	--	--	4440	--
hadn't	8877	4.30	1.2164	--	--	--	--
ich	8878	4.30	1.5811	945	--	--	365
iran	8879	4.30	1.6320	3389	--	1919	--
legislation	8880	4.30	1.5551	--	2227	1421	--
monday	8881	4.30	1.8871	595	--	256	2060
muslims	8882	4.30	1.3887	--	--	4578	--
naw	8883	4.30	1.1650	2485	--	--	2753
pit	8884	4.30	1.0152	4076	--	--	3484
sneak	8885	4.30	1.5419	4061	--	--	3954
so-called	8886	4.30	1.2657	--	--	--	--
sudden	8887	4.30	1.3132	3941	2461	4113	3036
sue	8888	4.30	2.1595	--	--	3375	3620
tick	8889	4.30	1.7053	--	--	--	2727
rowdy	8890	4.29	2.0417	--	--	--	4554
slippin	8891	4.29	1.7130	--	--	--	4978
chased	8892	4.29	1.6330	--	--	--	4493
divide	8893	4.29	1.4577	--	4524	--	3573
leavin	8894	4.29	1.4434	--	--	--	3104
mortal	8895	4.29	2.0310	--	--	--	3507
rebellion	8896	4.29	1.6833	--	4461	--	--
aged	8897	4.28	1.8521	--	3403	--	--
aids	8898	4.28	2.3477	2983	3996	1197	--
bieber	8899	4.28	1.0110	1056	--	--	--
fooling	8900	4.28	1.5124	--	--	--	3467
guerrillas	8901	4.28	2.0004	--	--	4855	--
idk	8902	4.28	1.7028	1039	--	--	--
il	8903	4.28	1.2784	2267	2660	4965	760
jury	8904	4.28	1.3407	--	4048	1455	--
nor	8905	4.28	1.1959	3367	386	1588	2402
petroleum	8906	4.28	1.6293	--	--	3646	--
pimpin	8907	4.28	2.1575	--	--	--	3313
rules	8908	4.28	1.2296	1727	927	962	1019
spider	8909	4.28	2.0004	3667	--	--	4891
swore	8910	4.28	1.5784	--	--	--	2904
taken	8911	4.28	1.4714	1184	265	595	920
tests	8912	4.28	1.6787	3634	1549	2057	--
wasn't	8913	4.28	1.1436	--	--	--	--
moan	8914	4.27	2.2288	--	--	--	3394
warn	8915	4.27	1.7173	--	--	--	3736
@justinbieber	8916	4.26	1.7001	--	--	--	--
blows	8917	4.26	1.7591	4427	--	--	1483
defendants	8918	4.26	1.4820	--	--	3426	--
fck	8919	4.26	1.7821	4635	--	--	--
fires	8920	4.26	1.7357	--	--	--	2955
intervention	8921	4.26	1.4820	--	2697	--	--
lawyers	8922	4.26	1.8715	--	--	960	--
non	8923	4.26	1.2747	2577	503	--	662
outlaw	8924	4.26	1.7001	--	--	--	3906
owing	8925	4.26	1.9463	--	3176	--	--
sht	8926	4.26	1.2257	4783	--	--	--
split	8927	4.26	1.4957	4088	3717	1581	1722
storm	8928	4.26	2.0082	886	3330	2897	916
concerning	8929	4.24	1.6898	--	1322	--	--
contrary	8930	4.24	1.5211	--	1751	--	--
4am	8931	4.24	1.5460	--	--	--	--
bah	8932	4.24	1.1877	4361	--	--	3410
barely	8933	4.24	1.5722	2694	--	2166	1932
but	8934	4.24	1.1528	26	27	27	22
courts	8935	4.24	1.4647	--	1819	2040	--
kanye	8936	4.24	1.6850	1877	--	--	--
lower	8937	4.24	1.0797	2668	513	792	3872
minority	8938	4.24	1.5460	--	3126	2216	--
orders	8939	4.24	1.4786	3402	1499	1803	--
pounding	8940	4.24	2.0260	--	--	--	3651
protests	8941	4.24	1.6358	--	--	4027	--
psychiatric	8942	4.24	1.3334	--	--	--	--
questioned	8943	4.24	1.2707	--	--	3830	--
raw	8944	4.24	1.2867	2567	3125	--	1638
rebels	8945	4.24	1.5059	--	--	3368	--
sag	8946	4.24	1.3180	--	--	--	4476
shoulda	8947	4.24	1.1704	4788	--	--	2150
smash	8948	4.24	1.5722	4924	--	--	2496
spy	8949	4.24	1.7677	--	--	--	4529
stern	8950	4.24	1.3637	--	--	2629	--
stray	8951	4.24	1.8245	--	--	--	3349
swear	8952	4.24	1.6233	1231	--	--	813
unless	8953	4.24	1.0012	1418	1035	1805	1684
worn	8954	4.23	1.0962	--	3859	--	2728
dues	8955	4.22	1.3581	--	--	--	3238
freaks	8956	4.22	2.0028	--	--	--	2660
#iranelection	8957	4.22	1.3746	--	--	--	--
away	8958	4.22	1.2664	292	272	354	73
backwards	8959	4.22	1.3746	--	--	--	2930
beware	8960	4.22	1.6695	--	--	--	2466
blast	8961	4.22	2.1217	1896	--	--	1389
breakin	8962	4.22	1.4748	--	--	--	3475
bush's	8963	4.22	1.5158	--	--	--	--
calories	8964	4.22	1.6817	4937	--	--	--
cold	8965	4.22	1.7761	213	984	1764	278
concerned	8966	4.22	1.6573	4280	959	1556	3706
due	8967	4.22	1.5022	919	449	1213	2390
grind	8968	4.22	1.3746	3506	--	--	1640
iranian	8969	4.22	1.1480	--	--	4228	--
labor	8970	4.22	1.6199	4682	725	957	--
limit	8971	4.22	1.3138	3039	1932	2288	1822
limited	8972	4.22	1.1657	2346	844	1610	--
loan	8973	4.22	1.4039	3069	3466	1602	--
mutha	8974	4.22	1.5292	--	--	--	3168
python	8975	4.22	1.7990	3897	--	--	--
republicans	8976	4.22	1.9722	4868	--	1037	--
scratch	8977	4.22	1.3746	3937	--	--	2254
veto	8978	4.22	1.4039	--	--	4266	--
waitin	8979	4.22	1.3445	3775	--	--	2822
wtf	8980	4.22	1.7761	606	--	--	--
waar	8981	4.21	1.2876	--	--	--	2561
beat	8982	4.20	1.9795	690	3420	1125	377
blah	8983	4.20	1.6288	2038	--	--	3506
darn	8984	4.20	1.5119	2922	--	--	--
default	8985	4.20	1.4708	4581	--	--	--
dnt	8986	4.20	1.3401	880	--	--	--
expenditure	8987	4.20	1.5908	--	3444	--	--
exposed	8988	4.20	1.4428	--	2365	4836	--
grrr	8989	4.20	1.4708	3963	--	--	--
legislators	8990	4.20	1.8844	--	--	3606	--
levy	8991	4.20	1.3851	--	--	3175	--
lone	8992	4.20	1.5649	--	--	--	4809
mccain	8993	4.20	1.7843	2001	--	--	--
periods	8994	4.20	1.6537	--	2092	1848	--
politically	8995	4.20	1.3702	--	--	3739	--
pow	8996	4.20	1.3553	--	--	--	--
prosecutors	8997	4.20	1.5908	--	--	1698	--
screw	8998	4.20	1.8516	2967	--	--	3224
uh	8999	4.20	1.3851	1798	--	--	301
verdict	9000	4.20	1.6537	--	--	4631	--
weird	9001	4.20	1.3553	684	--	--	3597
whips	9002	4.20	1.9060	--	--	--	4299
underlying	9003	4.19	1.3128	--	3055	--	--
objection	9004	4.18	1.4673	--	4490	--	--
arsenal	9005	4.18	1.8371	4489	--	--	--
boss	9006	4.18	1.5868	1475	--	4172	1582
capture	9007	4.18	1.6986	--	3849	4826	4873
chemical	9008	4.18	1.3952	--	1553	1997	4584
dis	9009	4.18	1.3506	1019	--	--	1652
ex	9010	4.18	1.3045	2016	2663	--	4784
exam	9011	4.18	1.5609	2182	--	--	--
explode	9012	4.18	1.9763	--	--	--	2618
forces	9013	4.18	1.5868	4712	735	1058	3701
grr	9014	4.18	1.6374	4488	--	--	--
porn	9015	4.18	2.4302	1801	--	--	--
prey	9016	4.18	1.9968	--	--	--	3485
reduce	9017	4.18	1.2567	4588	1873	1506	--
smells	9018	4.18	1.5868	1931	--	--	4163
unpublished	9019	4.18	1.3045	--	--	--	--
warcraft	9020	4.18	1.7106	3595	--	--	--
implications	9021	4.17	1.2392	--	2806	--	--
uptight	9022	4.17	1.9278	--	--	--	4706
acute	9023	4.16	1.7719	--	2147	--	--
blades	9024	4.16	1.6751	--	--	--	4980
astray	9025	4.16	1.4337	--	--	--	3226
bash	9026	4.16	1.9416	4595	--	--	--
chop	9027	4.16	1.4479	--	--	--	2498
clinic	9028	4.16	1.6458	--	--	2150	--
froze	9029	4.16	1.4194	--	--	--	4750
gambling	9030	4.16	1.9935	--	--	4817	--
heat	9031	4.16	1.8223	1762	998	2186	727
nowhere	9032	4.16	1.2675	3675	--	--	726
palin	9033	4.16	2.1510	1866	--	--	--
sigh	9034	4.16	1.8223	1253	--	--	2202
stranger	9035	4.16	0.9553	4728	4422	--	1175
strangers	9036	4.16	1.7538	--	--	--	2012
sucking	9037	4.16	1.7304	--	--	--	4017
sweat	9038	4.16	1.3903	4138	--	--	1106
vice	9039	4.16	1.6946	--	2445	322	--
crowd	9040	4.14	1.5388	2498	2932	2138	864
demand	9041	4.14	1.4144	3142	994	1546	3593
drag	9042	4.14	1.4287	3529	--	--	1484
fuck	9043	4.14	2.5794	322	--	--	185
havent	9044	4.14	1.3554	1925	--	--	--
minimum	9045	4.14	1.2779	--	1969	2015	--
pee	9046	4.14	1.5254	3569	--	--	--
pirates	9047	4.14	2.1190	4443	--	--	--
pushing	9048	4.14	1.3250	4045	--	4016	2047
shark	9049	4.14	1.9167	3835	--	--	--
ripped	9050	4.13	1.8050	--	--	--	2959
strict	9051	4.13	1.7646	--	3906	--	--
decrease	9052	4.12	1.5523	--	2840	--	--
drain	9053	4.12	1.2820	--	--	--	3186
messing	9054	4.12	1.6283	--	--	--	4296
renal	9055	4.12	1.3171	--	3691	--	--
5am	9056	4.12	1.9021	--	--	--	--
aren't	9057	4.12	1.2879	--	--	--	--
attorney	9058	4.12	1.3037	--	3901	901	--
bother	9059	4.12	1.6243	3404	--	--	1795
fuss	9060	4.12	1.7802	--	--	--	3479
hittin	9061	4.12	1.6860	--	--	--	3163
negro	9062	4.12	1.6616	--	2743	--	--
nonsense	9063	4.12	1.5990	3862	--	--	--
nope	9064	4.12	1.3797	1886	--	--	--
political	9065	4.12	1.5205	2407	219	258	--
reductions	9066	4.12	1.6980	--	--	--	--
rush	9067	4.12	1.3649	2161	--	3636	1310
shallow	9068	4.12	1.5732	--	--	--	3438
taxpayers	9069	4.12	1.5205	--	--	4408	--
twisted	9070	4.12	1.6738	--	--	--	1594
blunts	9071	4.11	1.2551	--	--	--	3905
abyss	9072	4.10	1.7108	--	--	--	4995
lesser	9073	4.10	1.2949	--	4506	--	--
liability	9074	4.10	1.6863	--	4101	--	--
murda	9075	4.10	1.6863	--	--	--	3869
conviction	9076	4.10	1.9404	--	3469	3577	--
cost	9077	4.10	1.4033	1636	573	632	1729
demanded	9078	4.10	1.5682	--	3044	4974	--
enforcement	9079	4.10	1.4178	--	--	2357	--
erase	9080	4.10	1.4743	--	--	--	2281
freaking	9081	4.10	1.8434	1567	--	--	--
hard	9082	4.10	1.3887	169	629	622	181
heavy	9083	4.10	1.4178	1513	1138	1970	1038
hunting	9084	4.10	2.0127	3490	3890	--	4562
laundry	9085	4.10	1.6568	1923	--	--	--
less	9086	4.10	1.2495	587	180	366	892
numb	9087	4.10	1.6320	--	--	--	2206
pills	9088	4.10	1.6067	4401	--	--	2598
pushed	9089	4.10	1.4743	--	3606	3597	2337
rid	9090	4.10	1.4178	2454	--	--	2886
sacrifice	9091	4.10	2.1309	--	2863	--	1825
takeover	9092	4.10	1.6320	--	--	3571	--
wack	9093	4.10	1.1112	3762	--	--	2313
ego	9094	4.08	1.5524	--	4892	--	3274
rumors	9095	4.08	1.9455	--	--	--	4514
servant	9096	4.08	1.3668	--	3190	--	--
weary	9097	4.08	1.6181	--	--	--	2213
conservatives	9098	4.08	1.9984	--	--	4995	--
crumble	9099	4.08	1.7243	--	--	--	3722
cutting	9100	4.08	1.3974	3137	3053	2811	3473
fallin	9101	4.08	1.6517	--	--	--	3130
freeze	9102	4.08	1.8609	4438	--	--	2161
hung	9103	4.08	1.6268	4030	3572	--	1860
knife	9104	4.08	1.3974	3182	4782	--	1344
plea	9105	4.08	1.2262	--	--	4652	4211
stopping	9106	4.08	1.3974	4826	--	--	3233
surrender	9107	4.08	1.6762	--	4565	--	1546
temper	9108	4.08	1.7939	--	4998	--	--
wont	9109	4.08	1.0467	1127	--	--	1008
cardiac	9110	4.06	1.7249	--	4163	--	--
fading	9111	4.06	1.2650	--	--	--	1547
blinding	9112	4.06	1.6710	--	--	--	4487
concerns	9113	4.06	1.5572	--	2345	1708	--
flushing	9114	4.06	1.4902	--	--	3170	--
haiti	9115	4.06	2.2077	775	--	4838	--
kurupt	9116	4.06	1.5308	--	--	--	4913
mondays	9117	4.06	1.7775	4531	--	4518	--
prosecutor	9118	4.06	1.6587	--	--	2649	--
sour	9119	4.06	1.5039	2955	--	--	3974
test	9120	4.06	1.4057	788	615	1141	1204
toll	9121	4.06	1.0956	4335	--	4854	3321
unfollow	9122	4.06	1.0577	3498	--	--	--
collide	9123	4.04	1.7130	--	--	--	3619
fade	9124	4.04	1.3064	--	--	--	560
needles	9125	4.04	1.9891	--	--	--	4774
chemicals	9126	4.04	1.6777	--	--	4539	--
colder	9127	4.04	1.9583	--	--	--	2962
concern	9128	4.04	1.6157	--	1458	1079	4228
discharge	9129	4.04	1.7838	--	3000	--	--
dominated	9130	4.04	1.5248	--	4329	4911	--
fall	9131	4.04	1.9687	389	790	791	200
hollow	9132	4.04	1.4422	--	--	--	1886
hospice	9133	4.04	1.8401	--	--	3321	--
hunter	9134	4.04	1.7608	--	--	2996	4374
imposed	9135	4.04	1.1773	--	3080	3878	--
reduction	9136	4.04	1.2930	--	1813	2753	--
shootin	9137	4.04	2.1942	--	--	--	4792
spittin	9138	4.04	2.0098	--	--	--	4143
unknown	9139	4.04	1.5113	3737	1952	4738	1890
unlike	9140	4.04	1.4136	--	2501	2951	--
welt	9141	4.04	1.6283	--	--	--	3152
worm	9142	4.04	1.6655	--	--	--	4768
rust	9143	4.02	1.6307	--	--	--	4022
distant	9144	4.02	1.5342	--	2582	--	1899
affair	9145	4.02	1.8349	--	3686	3896	2655
aint	9146	4.02	1.4356	550	--	--	533
block	9147	4.02	1.4213	1694	2020	1696	707
consequences	9148	4.02	1.3169	--	1903	4173	--
dropping	9149	4.02	1.0971	3798	--	--	3982
ending	9150	4.02	1.4213	2021	4083	2183	1586
goodbyes	9151	4.02	1.9005	--	--	--	4702
hasn't	9152	4.02	1.1865	--	--	--	--
imprecisely	9153	4.02	1.5050	--	--	2989	--
incident	9154	4.02	1.3923	--	3017	2272	--
investigation	9155	4.02	1.4776	--	2131	882	--
off	9156	4.02	1.3013	91	216	200	134
strife	9157	4.02	1.8349	--	--	--	4594
strikes	9158	4.02	1.3626	--	--	4453	3200
weren't	9159	4.02	1.1516	--	--	--	--
ain't	9160	4.00	1.2778	--	--	--	--
alleged	9161	4.00	1.7496	--	4557	--	--
arafat	9162	4.00	1.5518	--	--	4433	--
bum	9163	4.00	1.7261	4276	--	--	2607
ceased	9164	4.00	1.4428	--	4075	--	--
cracks	9165	4.00	1.3553	--	--	--	3084
creeping	9166	4.00	1.4577	--	--	--	3365
defensive	9167	4.00	1.5253	--	--	2211	--
didn't	9168	4.00	1.2936	--	--	--	--
didnt	9169	4.00	1.2454	762	--	--	2898
downs	9170	4.00	1.7143	--	--	--	4334
force	9171	4.00	1.6903	1751	404	586	1302
least	9172	4.00	1.0690	435	313	404	1073
limits	9173	4.00	1.1952	--	1859	2557	--
racial	9174	4.00	1.7261	--	3272	2895	--
ridiculous	9175	4.00	1.7957	2273	--	--	--
rip	9176	4.00	1.5518	1520	--	--	1288
roughly	9177	4.00	1.2122	--	4661	4025	--
twit	9178	4.00	1.7613	2892	--	--	--
zombies	9179	4.00	2.3733	4708	--	--	--
accidentally	9180	3.98	1.2370	4580	--	--	--
avoided	9181	3.98	1.5185	--	3874	--	--
bite	9182	3.98	1.7201	2625	--	--	1318
breaking	9183	3.98	1.4913	1279	3334	3580	851
demands	9184	3.98	1.3169	--	1864	3130	--
diagnosis	9185	3.98	1.8897	--	2200	--	--
fled	9186	3.98	1.1692	--	--	4623	--
hardly	9187	3.98	1.2534	3583	1423	3057	1865
humidity	9188	3.98	1.6962	1928	--	--	--
isnt	9189	3.98	1.2696	1911	--	--	--
old	9190	3.98	1.7553	212	152	279	188
punks	9191	3.98	1.9742	--	--	--	3839
terminal	9192	3.98	2.0353	--	3878	4355	--
ruins	9193	3.98	1.7617	--	--	--	4822
cracked	9194	3.98	1.9295	--	--	--	3403
slam	9195	3.98	1.6351	--	--	--	2716
argh	9196	3.96	1.4280	3185	--	--	--
bang	9197	3.96	1.4841	2086	--	--	793
bye	9198	3.96	1.4978	1233	--	--	885
closing	9199	3.96	1.0872	2661	4275	1799	2292
dagger	9200	3.96	1.3242	--	--	4460	--
expense	9201	3.96	1.2447	--	2672	3198	--
fists	9202	3.96	1.6532	--	--	--	4101
iraqi	9203	3.96	1.3991	--	--	2113	--
loose	9204	3.96	1.6532	2766	3423	--	930
minus	9205	3.96	1.4978	4636	--	--	--
slugs	9206	3.96	1.6408	--	--	--	3517
strike	9207	3.96	1.3547	3697	2521	1641	1912
tough	9208	3.96	1.4136	1515	--	1801	1176
trial	9209	3.96	1.6898	2591	1559	832	4278
unclear	9210	3.96	1.4280	--	--	4018	--
killa	9211	3.96	1.9045	--	--	--	2130
skull	9212	3.96	1.6325	--	--	--	3645
charges	9213	3.94	1.5308	4033	2765	590	--
darker	9214	3.94	1.8996	--	--	--	4023
erroneously	9215	3.94	1.5174	--	--	4952	--
mess	9216	3.94	1.5703	1482	--	--	893
pakistan	9217	3.94	1.1502	4106	4845	3427	--
reluctant	9218	3.94	1.3763	--	--	--	--
slumdog	9219	3.94	1.7775	4240	--	--	--
strapped	9220	3.94	1.5440	--	--	--	2722
dizzy	9221	3.94	1.7249	--	--	--	3346
executed	9222	3.94	2.2023	--	3895	--	--
honky	9223	3.94	2.0567	--	--	--	4056
homework	9224	3.92	1.8165	1168	--	--	--
nixon	9225	3.92	1.7361	--	--	4250	--
omitted	9226	3.92	1.2095	--	--	1802	--
stained	9227	3.92	1.8277	--	--	--	3958
ughh	9228	3.92	1.3068	4089	--	--	--
jaded	9229	3.92	1.6563	--	--	--	4818
dusty	9230	3.92	1.6990	--	--	--	3742
absent	9231	3.90	1.2657	--	3580	--	--
alarm	9232	3.90	1.6568	2113	--	--	3414
artificial	9233	3.90	1.5682	--	3395	--	--
defendant	9234	3.90	1.6320	--	3841	4563	--
dim	9235	3.90	1.3439	--	--	--	3052
doesnt	9236	3.90	1.3887	1457	--	--	--
impose	9237	3.90	1.1294	--	--	4406	--
iraq	9238	3.90	1.6568	3856	--	858	--
issues	9239	3.90	1.3740	1512	888	560	--
killas	9240	3.90	1.8434	--	--	--	4851
misses	9241	3.90	1.3740	4901	--	--	--
neediest	9242	3.90	1.5682	--	--	4309	--
nothing	9243	3.90	1.2817	352	288	714	140
opponent	9244	3.90	1.5419	--	--	4039	--
quit	9245	3.90	1.4604	1918	--	--	1177
slipping	9246	3.90	1.4463	--	--	--	2311
stop	9247	3.90	1.3439	286	1369	971	166
bald	9248	3.90	1.9284	--	--	--	4739
begged	9249	3.90	1.6739	--	--	--	4820
dropped	9250	3.88	1.0029	2054	2928	1608	1928
drunk	9251	3.88	2.2464	1006	--	--	1140
mortgage	9252	3.88	1.9445	3740	--	2837	--
nooo	9253	3.88	1.3797	4530	--	--	--
shout	9254	3.88	1.3797	1781	--	--	912
artillery	9255	3.88	1.5361	--	4811	--	--
goddamn	9256	3.88	2.1759	--	--	--	3213
rags	9257	3.88	1.5361	--	--	--	4574
restless	9258	3.88	1.7033	--	--	--	2101
uncertain	9259	3.88	1.1481	--	4295	--	--
fiends	9260	3.88	1.9199	--	--	--	3781
ass	9261	3.86	1.8627	283	--	--	311
farewell	9262	3.86	2.1286	--	--	--	3185
fuckin	9263	3.86	2.7405	1077	--	--	688
hang	9264	3.86	1.3250	1241	--	--	678
not	9265	3.86	1.2938	30	22	24	51
sanctions	9266	3.86	1.7844	--	--	3113	--
stopped	9267	3.86	1.2291	1674	1922	1931	1415
subjected	9268	3.86	1.3999	--	4480	--	--
tremble	9269	3.86	1.7263	--	--	--	4130
voodoo	9270	3.86	2.0405	--	--	--	3469
wouldnt	9271	3.86	1.1068	2888	--	--	--
slipped	9272	3.86	1.5811	--	--	--	2672
mold	9273	3.85	1.7982	--	--	--	4421
shiver	9274	3.85	1.4874	--	--	--	3559
allegations	9275	3.84	1.4479	--	--	3641	--
armed	9276	3.84	1.8556	--	2495	2559	4974
ended	9277	3.84	1.4479	1978	2529	748	2688
excuses	9278	3.84	1.5167	--	--	--	3776
gripe	9279	3.84	1.8666	3028	--	--	--
lawyer	9280	3.84	1.4194	--	4340	581	--
messed	9281	3.84	1.3149	3410	--	--	2812
none	9282	3.84	1.4896	1952	983	1567	963
offline	9283	3.84	1.0759	4560	--	--	--
pleaded	9284	3.84	1.3756	--	--	3127	--
rent	9285	3.84	1.4758	2253	3445	2867	2451
shouldn't	9286	3.84	0.8172	--	--	--	--
snatch	9287	3.84	1.6333	--	--	--	3723
ghosts	9288	3.84	1.9827	--	--	--	3008
hatin	9289	3.84	1.5458	--	--	--	4142
fragile	9290	3.83	1.3262	--	--	--	3317
baddest	9291	3.82	2.0172	--	--	--	4985
blood	9292	3.82	1.7922	1081	474	1827	368
creep	9293	3.82	1.6123	--	--	--	1923
dark	9294	3.82	1.4097	578	982	2335	378
darkness	9295	3.82	1.8702	--	2861	--	663
eliminate	9296	3.82	1.7460	--	--	3593	--
forgetting	9297	3.82	1.4097	--	--	--	4203
gang	9298	3.82	2.1824	3440	--	--	1720
hanging	9299	3.82	1.7225	1404	4766	--	1037
hardest	9300	3.82	1.6249	4282	--	--	2534
haven't	9301	3.82	1.2567	--	--	--	--
junk	9302	3.82	1.3354	3484	--	--	3912
loans	9303	3.82	1.2728	4831	3793	2000	--
oppose	9304	3.82	1.4384	--	--	4381	--
slip	9305	3.82	1.2887	4758	--	--	1031
sos	9306	3.82	1.7343	--	--	--	4691
thirst	9307	3.82	1.7225	--	--	--	3786
erased	9308	3.82	1.5093	--	--	--	4728
vain	9309	3.82	1.7874	--	3566	--	1599
fades	9310	3.81	1.0762	--	--	--	1917
aggressive	9311	3.80	1.5779	--	4819	3474	--
costs	9312	3.80	1.4428	3155	1112	688	--
critics	9313	3.80	1.6782	--	3378	1972	--
fire	9314	3.80	1.5779	441	676	837	273
fist	9315	3.80	1.2454	--	--	--	1964
interment	9316	3.80	1.8295	--	--	989	--
ow	9317	3.80	1.3702	4689	--	--	2782
pale	9318	3.80	1.0880	--	3511	--	2188
protesters	9319	3.80	1.6903	--	--	--	--
witch	9320	3.80	2.0898	--	--	--	3430
chronic	9321	3.79	1.9236	--	2508	--	3870
thirsty	9322	3.79	1.4580	--	--	--	4306
thorns	9323	3.79	1.6753	--	--	--	4646
sink	9324	3.79	1.6008	--	--	--	1927
battles	9325	3.78	2.0030	--	--	--	4637
bugs	9326	3.78	1.5158	4163	--	--	--
court	9327	3.78	1.7990	1678	365	223	2425
ends	9328	3.78	1.4886	1484	1850	2291	992
exams	9329	3.78	1.6573	4080	--	--	--
predeceased	9330	3.78	1.6199	--	--	2930	--
risks	9331	3.78	1.7646	--	4207	3243	--
rusty	9332	3.78	1.4609	--	--	--	4694
slow	9333	3.78	1.1119	557	1912	2304	480
wouldn't	9334	3.78	1.1480	--	--	--	--
bothered	9335	3.78	1.5311	--	--	--	4853
unnecessary	9336	3.78	1.5581	--	4778	--	--
nothings	9337	3.76	1.7677	--	--	--	4888
resigned	9338	3.76	1.5851	--	--	2700	--
symptoms	9339	3.76	1.3933	--	1692	--	--
yell	9340	3.76	1.7209	--	--	--	3210
gutter	9341	3.76	1.7143	--	--	--	3729
hangs	9342	3.76	1.6774	--	--	--	4105
void	9343	3.76	1.4220	--	--	--	3270
bailout	9344	3.74	1.6759	4396	--	--	--
boo	9345	3.74	1.7591	1195	--	--	1606
critic's	9346	3.74	1.4682	--	--	--	--
denying	9347	3.74	1.4682	--	--	--	4938
last	9348	3.74	1.2586	113	202	53	187
noise	9349	3.74	1.3063	2947	2502	4813	1427
obsession	9350	3.74	1.1214	3908	--	--	3874
reckless	9351	3.74	1.9146	--	--	--	4712
shove	9352	3.74	1.7357	--	--	--	2834
stomp	9353	3.74	1.4682	--	--	--	3150
wait	9354	3.74	1.2090	237	2079	2027	268
sucka	9355	3.74	1.7704	--	--	--	4409
pimp	9356	3.73	2.1581	--	--	--	1437
stranded	9357	3.73	1.8905	--	--	--	3740
tearing	9358	3.73	1.3811	--	--	--	2323
strain	9359	3.73	1.8071	--	2886	--	3625
crack	9360	3.72	1.4434	2191	--	4688	865
fewer	9361	3.72	1.1256	--	4063	2788	--
gross	9362	3.72	1.4852	2750	3172	3012	--
kick	9363	3.72	1.5524	721	--	--	697
oops	9364	3.72	1.4852	2610	--	--	--
operation	9365	3.72	1.6041	--	840	1732	--
removed	9366	3.72	1.3856	4970	1394	2654	--
withdrawal	9367	3.72	1.8410	--	--	4521	--
crowded	9368	3.71	2.0514	--	--	--	3230
lacking	9369	3.71	1.6330	--	4770	--	--
revenge	9370	3.71	2.3363	--	--	--	2766
foolish	9371	3.70	1.6929	--	--	--	2053
con	9372	3.70	1.1473	795	3613	--	478
crooked	9373	3.70	1.6067	--	--	--	2952
demanding	9374	3.70	1.6194	--	--	4689	--
dirt	9375	3.70	1.5286	3101	--	--	1255
don't	9376	3.70	1.0926	--	--	--	--
dont	9377	3.70	1.0738	202	--	--	399
goodbye	9378	3.70	1.8323	2307	--	--	426
locked	9379	3.70	1.2657	3004	--	--	1078
remove	9380	3.70	1.1995	3761	2348	2659	--
sentenced	9381	3.70	1.6568	--	--	3077	--
wasnt	9382	3.70	1.0546	2192	--	--	--
won't	9383	3.70	1.1112	--	--	--	--
abnormal	9384	3.69	1.6734	--	4570	--	--
hustler	9385	3.69	1.7644	--	--	--	3859
controversy	9386	3.68	1.7431	--	3863	4508	--
disagree	9387	3.68	1.2526	--	--	--	4651
fees	9388	3.68	1.5043	--	--	2329	--
hitting	9389	3.68	1.7431	2352	--	4241	4305
kicking	9390	3.68	1.6218	3219	--	--	3019
mean	9391	3.68	1.9213	359	518	1308	309
missed	9392	3.68	1.2362	673	--	589	1370
rival	9393	3.68	1.5043	--	--	3498	--
sucker	9394	3.68	1.9529	--	--	--	2509
waiting	9395	3.68	1.2362	396	1920	1775	282
wrath	9396	3.68	1.9737	--	--	--	3713
plead	9397	3.67	1.4052	--	--	--	4156
closed	9398	3.66	1.5986	1552	1461	701	1416
deadline	9399	3.66	1.1537	4935	--	3628	--
down	9400	3.66	1.5598	153	144	198	40
low	9401	3.66	1.1178	913	421	1199	503
messy	9402	3.66	1.1886	3753	--	--	--
outdated	9403	3.66	1.1713	--	--	4377	--
patients	9404	3.66	1.4086	--	533	1269	--
pressure	9405	3.66	1.5467	1334	581	1255	1605
snitch	9406	3.66	1.6489	--	--	--	4981
sorry	9407	3.66	1.7567	345	3346	4920	547
stuck	9408	3.66	1.1178	915	--	--	822
anti	9409	3.65	1.5214	--	1580	--	--
complications	9410	3.65	1.8206	--	4935	--	--
disappear	9411	3.65	1.6273	--	--	--	1569
snakes	9412	3.65	2.0872	--	--	--	4420
lesions	9413	3.65	1.8961	--	3603	--	--
bill	9414	3.64	1.7700	882	1084	327	1730
blocked	9415	3.64	1.4535	3900	--	4818	--
bore	9416	3.64	1.5877	--	3975	--	3340
cuts	9417	3.64	1.3962	3052	--	1472	2172
darkest	9418	3.64	2.1166	--	--	--	2027
delete	9419	3.64	1.4813	3397	--	--	--
ghost	9420	3.64	2.0777	2838	--	--	1346
miss	9421	3.64	1.6258	309	1212	458	398
nobody	9422	3.64	1.2415	1366	3419	2716	360
nothin	9423	3.64	1.6507	2572	--	--	1219
shocked	9424	3.64	1.3211	4046	--	--	--
swine	9425	3.64	1.8379	2365	--	--	--
uncertainty	9426	3.64	1.0451	--	4229	--	--
fooled	9427	3.63	1.7992	--	--	--	2928
awkward	9428	3.62	1.3981	3051	--	--	--
baghdad	9429	3.62	1.9048	--	--	4067	--
begging	9430	3.62	1.9472	--	--	--	2212
brat	9431	3.62	1.7484	--	--	--	4217
doesn't	9432	3.62	1.1045	--	--	--	--
haunt	9433	3.62	1.6399	--	--	--	3058
hussein	9434	3.62	1.8724	--	--	3548	--
incompletely	9435	3.62	1.6769	--	--	3848	--
limitations	9436	3.62	1.3536	--	3333	--	--
risk	9437	3.62	1.6399	2269	947	1298	2844
tore	9438	3.62	1.6523	--	--	--	2950
bacteria	9439	3.61	1.9771	--	4195	--	--
crude	9440	3.60	1.4428	--	--	3897	--
dust	9441	3.60	1.1606	4277	3162	--	948
falls	9442	3.60	1.8952	2309	2551	2162	1079
flies	9443	3.60	1.6782	4675	--	--	1863
indicted	9444	3.60	1.8626	--	--	4461	--
madness	9445	3.60	1.8183	3901	--	--	1812
mistaken	9446	3.60	1.4286	--	--	--	4414
shattered	9447	3.60	1.6903	--	--	--	2389
suspects	9448	3.60	1.1952	--	--	3929	--
acid	9449	3.59	1.5535	--	865	--	3948
pistol	9450	3.59	1.8953	--	--	--	2299
decreased	9451	3.58	1.3966	--	3934	--	--
absence	9452	3.58	1.0708	--	1464	3918	--
couldnt	9453	3.58	1.1265	3237	--	--	4861
excluded	9454	3.58	1.5398	--	4452	--	--
gossip	9455	3.58	1.9282	1433	--	--	--
leaving	9456	3.58	1.2792	980	1422	1528	674
punch	9457	3.58	1.7967	2669	--	--	2813
shotgun	9458	3.58	1.8745	--	--	--	3048
sirens	9459	3.58	1.4995	--	--	--	4393
restricted	9460	3.57	1.5143	--	3427	--	--
darkened	9461	3.57	1.5990	--	--	--	4222
slut	9462	3.57	2.6300	--	--	--	4071
servants	9463	3.56	1.6999	--	3007	--	--
afghanistan	9464	3.56	1.7861	4993	--	3152	--
confrontation	9465	3.56	1.6922	--	--	4087	--
confusing	9466	3.56	0.9723	4800	--	--	4865
denial	9467	3.56	1.6433	--	--	--	4371
empty	9468	3.56	1.6308	2067	2549	3643	627
fucked	9469	3.56	2.7117	1840	--	--	904
gloom	9470	3.56	2.1205	--	--	--	4553
misidentified	9471	3.56	1.4020	--	--	631	--
mob	9472	3.56	1.8644	--	--	--	3347
offense	9473	3.56	1.5274	--	--	4255	--
piss	9474	3.56	1.7280	3232	--	--	2615
protest	9475	3.56	1.4591	4807	3917	2790	--
runaway	9476	3.56	1.6801	--	--	--	3034
shut	9477	3.56	1.0333	1123	3491	3069	745
sorely	9478	3.56	1.2803	--	--	3300	--
dire	9479	3.55	1.9902	--	--	--	3700
stains	9480	3.55	1.4728	--	--	--	3978
taxation	9481	3.55	1.8491	--	4501	--	--
flee	9482	3.54	1.0907	--	--	--	4262
haunted	9483	3.54	1.6368	--	--	--	3341
bug	9484	3.54	1.3734	2875	--	--	3520
caught	9485	3.54	1.7867	1266	2094	2235	530
chained	9486	3.54	1.9505	--	--	--	4457
crushed	9487	3.54	1.6686	--	--	--	3693
despise	9488	3.54	2.0325	--	--	--	4497
dispute	9489	3.54	1.7286	--	3666	1935	--
expensive	9490	3.54	1.7637	2477	3638	2331	4989
forsaken	9491	3.54	1.9400	--	--	--	4903
hospitals	9492	3.54	1.5677	--	4543	2151	--
owe	9493	3.54	1.5147	4141	--	--	2163
poor's	9494	3.54	1.4172	--	--	--	--
rough	9495	3.54	1.4458	1741	3157	--	1317
shock	9496	3.54	1.6189	3618	3155	--	1986
slug	9497	3.54	1.3734	--	--	--	3749
without	9498	3.54	1.1104	404	130	294	195
drunken	9499	3.53	2.0011	--	--	--	4657
missin	9500	3.53	1.4157	--	--	--	4615
separation	9501	3.53	1.8155	--	2552	--	--
spite	9502	3.53	1.8269	--	2214	--	3162
addicted	9503	3.52	2.1019	1319	--	--	2741
apart	9504	3.52	1.3438	2210	1719	3284	520
fallen	9505	3.52	1.4177	4023	2853	3831	1191
suspected	9506	3.52	1.1648	--	4399	4032	--
suspicion	9507	3.52	1.5016	--	4653	--	--
teardrops	9508	3.52	1.7290	--	--	--	3639
tomb	9509	3.52	2.0428	--	--	--	4611
ugh	9510	3.52	1.5016	559	--	--	4761
warned	9511	3.52	1.3130	--	--	2687	4274
untrue	9512	3.51	1.3090	--	--	--	3856
casket	9513	3.50	2.1020	--	--	--	4381
dope	9514	3.50	1.7053	2646	--	--	1039
foe	9515	3.50	1.7053	--	--	--	3976
hospital	9516	3.50	1.6194	803	1357	415	4555
paranoid	9517	3.50	1.8434	--	--	--	4298
snake	9518	3.50	1.6690	4003	--	--	2464
struck	9519	3.50	1.4033	--	2419	2347	3121
deficiency	9520	3.49	1.6971	--	4224	--	--
pressures	9521	3.49	1.7574	--	3969	--	--
cant	9522	3.48	1.1110	368	--	--	676
inmates	9523	3.48	2.0227	--	--	4528	--
no	9524	3.48	1.2974	45	44	62	24
opponents	9525	3.48	1.0925	--	--	2715	--
opposition	9526	3.48	1.2329	--	1624	1480	--
sucked	9527	3.48	1.8543	3344	--	--	3970
tobacco	9528	3.48	2.1782	--	4037	2985	--
unlikely	9529	3.48	1.3130	--	4429	2740	--
zombie	9530	3.48	1.8210	3309	--	--	--
screams	9531	3.48	2.0420	--	--	--	1991
sinking	9532	3.48	1.7503	--	--	--	2082
swollen	9533	3.48	1.8334	--	--	--	4997
deceive	9534	3.47	2.0114	--	--	--	3985
monsters	9535	3.47	1.6845	--	--	--	4925
urine	9536	3.47	1.6721	--	4119	--	--
chaos	9537	3.46	1.7867	3099	--	--	2670
creepy	9538	3.46	1.6928	2521	--	--	--
fee	9539	3.46	1.2969	4718	4374	2351	--
insanity	9540	3.46	2.1779	--	--	--	3408
isolated	9541	3.46	1.8206	--	2714	--	--
late	9542	3.46	1.1643	427	564	138	408
misspelled	9543	3.46	1.3584	--	--	1047	--
misstated	9544	3.46	1.0144	--	--	176	--
misunderstood	9545	3.46	1.7049	--	--	--	4086
monster	9546	3.46	1.9189	2279	--	--	2379
refuse	9547	3.46	0.9304	3906	3994	--	2056
shoot	9548	3.46	1.6686	1259	--	4950	840
sting	9549	3.46	1.7404	--	--	--	3354
thorn	9550	3.46	1.5677	--	--	--	4994
wreck	9551	3.46	1.7979	--	--	--	2153
fright	9552	3.45	1.8378	--	--	--	4366
radiation	9553	3.45	2.2827	--	2847	--	--
stab	9554	3.45	2.1317	--	--	--	3206
confined	9555	3.44	1.7398	--	3169	--	--
delays	9556	3.44	1.1457	4978	--	--	--
deny	9557	3.44	1.3874	--	3671	4695	1173
fault	9558	3.44	1.2961	1474	3196	--	1653
forgot	9559	3.44	1.4165	828	--	--	1459
ghetto	9560	3.44	1.6922	4575	--	--	954
litigation	9561	3.44	1.5928	--	--	3707	--
poop	9562	3.44	1.7162	4757	--	--	--
seized	9563	3.44	1.4591	--	3971	4543	--
zero	9564	3.44	1.6433	2911	2424	--	2671
cage	9565	3.44	1.9776	--	--	--	2205
disappeared	9566	3.44	1.7734	--	3763	--	3995
trap	9567	3.44	1.8324	--	--	--	2664
diss	9568	3.43	1.8819	--	--	--	3596
foes	9569	3.43	1.3229	--	--	--	4735
smashed	9570	3.42	1.7443	--	--	--	4963
anxious	9571	3.42	1.6671	4242	3220	--	--
can't	9572	3.42	0.9708	--	--	--	--
cut	9573	3.42	1.2950	437	788	711	513
erroneous	9574	3.42	1.1968	--	--	3094	--
gangsta	9575	3.42	1.8962	--	--	--	1130
gone	9576	3.42	1.7390	541	960	1192	142
ignorant	9577	3.42	1.8745	--	4687	--	--
invasion	9578	3.42	2.0212	--	3775	4752	--
lame	9579	3.42	1.4299	1616	--	--	2826
obsessed	9580	3.42	1.4721	3347	--	--	--
raging	9581	3.42	1.6424	--	--	--	3304
shatter	9582	3.42	1.8193	--	--	--	4342
shouting	9583	3.42	1.6047	--	--	--	4398
troubles	9584	3.42	2.1485	--	--	--	1869
disturbed	9585	3.41	1.5932	--	4965	--	--
zit	9586	3.41	1.6447	--	--	--	4812
against	9587	3.40	1.2289	708	145	160	672
condolences	9588	3.40	1.8844	--	--	914	--
muthafucka	9589	3.40	2.1946	--	--	--	3342
separated	9590	3.40	1.3248	--	2483	--	--
struggle	9591	3.40	1.7496	--	1572	1442	1914
whores	9592	3.40	2.2946	--	--	--	4275
deception	9593	3.39	1.8007	--	--	--	4911
stain	9594	3.39	1.3357	--	--	--	3531
unconscious	9595	3.39	1.5113	--	4213	--	--
delay	9596	3.38	1.3231	4086	2934	2431	--
difficulty	9597	3.38	1.2271	--	1378	4922	--
discontinued	9598	3.38	1.4553	--	--	1009	--
eliminated	9599	3.38	1.6890	--	--	4289	--
haunting	9600	3.38	1.7366	--	--	--	3391
hungry	9601	3.38	1.9261	516	--	--	1305
refused	9602	3.38	1.4553	--	1995	1861	--
wicked	9603	3.38	1.9472	2147	--	--	1327
blinded	9604	3.37	1.5771	--	--	--	2575
hunger	9605	3.37	1.9968	--	--	--	2195
torn	9606	3.37	1.4676	--	--	--	1407
phony	9607	3.36	1.9137	--	--	--	4751
argued	9608	3.36	1.4675	--	2294	2350	--
beast	9609	3.36	1.5221	1959	--	--	1828
bullet	9610	3.36	1.8043	3765	--	--	1686
busted	9611	3.36	1.3056	--	--	--	3345
critic	9612	3.36	1.3211	--	--	2126	--
dammit	9613	3.36	1.7930	2932	--	--	--
deleted	9614	3.36	1.4813	3995	--	--	--
dentist	9615	3.36	1.6874	2037	--	--	--
forbidden	9616	3.36	1.7930	--	--	--	4794
killin	9617	3.36	1.9458	--	--	--	2942
syndrome	9618	3.36	1.0835	--	2810	--	--
tornado	9619	3.36	1.8268	4095	--	--	--
weapon	9620	3.36	1.6630	4593	--	4391	2927
emptiness	9621	3.35	1.9731	--	--	--	2413
injection	9622	3.35	1.5776	--	4591	--	--
burnt	9623	3.34	1.9337	--	--	--	3098
complicated	9624	3.34	1.6977	4545	3262	3941	3547
crap	9625	3.34	1.6489	900	--	--	3525
never	9626	3.34	1.2390	148	163	239	48
politicians	9627	3.34	1.1359	--	4639	2213	--
tired	9628	3.34	1.1178	365	3706	4272	522
traffic	9629	3.34	1.6489	982	2737	1765	2810
unfair	9630	3.34	2.0062	--	--	--	4966
vulnerable	9631	3.34	1.5066	--	--	4584	--
warning	9632	3.34	1.4230	2329	3783	3137	1974
fucker	9633	3.33	2.2057	--	--	--	2823
sinner	9634	3.33	1.8426	--	--	--	3644
envy	9635	3.33	1.5463	--	--	--	3550
whack	9636	3.32	1.4345	--	--	--	4578
alone	9637	3.32	1.7313	485	587	1598	169
bleeds	9638	3.32	1.8120	--	--	--	4330
cannot	9639	3.32	0.9781	1045	270	733	637
confusion	9640	3.32	1.3619	--	2927	--	1888
couldn't	9641	3.32	1.1328	--	--	--	--
expenses	9642	3.32	1.3468	--	3168	2134	--
ignored	9643	3.32	1.5043	--	4481	--	4791
nigga	9644	3.32	2.0548	607	--	--	154
noose	9645	3.32	2.2172	--	--	--	4964
opposed	9646	3.32	1.4061	--	2153	2269	--
restrictions	9647	3.32	0.9570	--	4020	3261	--
scars	9648	3.32	1.7313	--	--	--	2025
shots	9649	3.32	2.0146	2042	--	2455	1534
savage	9650	3.31	1.9473	--	--	--	4532
choke	9651	3.31	1.6858	--	--	--	2233
cigarettes	9652	3.31	2.5997	--	--	--	3279
doubts	9653	3.30	1.4321	--	--	--	3488
fool	9654	3.30	1.2657	1984	--	--	414
fury	9655	3.30	1.7757	--	--	--	4205
lowest	9656	3.30	1.1650	--	3703	4382	--
suckers	9657	3.30	1.7053	--	--	--	2917
whip	9658	3.30	1.7409	--	--	--	1745
helpless	9659	3.29	2.0207	--	--	--	2669
rats	9660	3.29	1.8930	--	4903	--	3465
conspiracy	9661	3.28	1.4574	--	--	4227	--
crashing	9662	3.28	1.8848	--	--	--	2715
falling	9663	3.28	1.5391	1161	2877	3324	429
fools	9664	3.28	1.4003	4611	--	--	1119
lazy	9665	3.28	1.4574	763	--	--	2042
nuclear	9666	3.28	1.7847	4776	2173	1034	4845
scar	9667	3.28	1.4574	--	--	--	3561
suspicious	9668	3.28	1.3708	--	--	--	--
scarred	9669	3.27	2.0287	--	--	--	4428
screamed	9670	3.27	1.6429	--	--	--	4265
cough	9671	3.26	1.4957	2919	--	--	--
damned	9672	3.26	1.9672	--	--	--	2154
frown	9673	3.24	1.7504	--	--	--	2882
pimps	9674	3.24	2.0466	--	--	--	4521
vengeance	9675	3.24	1.9097	--	--	--	4692
canceled	9676	3.24	1.5722	--	--	4264	--
cavity	9677	3.24	1.8245	--	4911	--	--
delayed	9678	3.24	1.1877	2615	4997	3030	--
dull	9679	3.24	1.2216	3974	4961	--	4775
fat	9680	3.24	1.8245	548	2468	3436	828
jerk	9681	3.24	1.3024	3944	--	--	3658
missile	9682	3.24	1.8905	--	--	3516	--
remorse	9683	3.24	1.2707	--	--	--	4641
rot	9684	3.24	1.6107	--	--	--	3404
screwed	9685	3.24	1.6107	4145	--	--	4908
gangstas	9686	3.23	1.7963	--	--	--	4129
captured	9687	3.22	1.6073	--	3794	3881	3765
critical	9688	3.22	1.4748	4934	1059	1837	--
fell	9689	3.22	1.4748	1183	1263	852	644
forget	9690	3.22	1.2824	682	2604	2497	357
freezing	9691	3.22	1.5556	1878	--	--	3935
ignore	9692	3.22	1.3746	3020	--	--	1873
losers	9693	3.22	1.8767	--	--	--	4170
lynch	9694	3.22	2.1217	--	--	2315	--
wasting	9695	3.22	1.4184	3615	--	--	1666
defect	9696	3.21	1.7005	--	4862	--	--
frightened	9697	3.20	1.8594	--	--	--	3643
combat	9698	3.20	1.6782	--	4885	3480	--
convicted	9699	3.20	1.7728	--	--	1989	--
defeat	9700	3.20	1.9483	--	3458	3023	2961
dirty	9701	3.20	1.5119	848	--	--	683
dread	9702	3.20	1.9483	--	--	--	3358
drug	9703	3.20	2.0702	2285	1591	633	1623
inferior	9704	3.20	1.4708	--	3283	--	--
screamin	9705	3.20	1.7957	--	--	--	3265
cryin	9706	3.19	1.7093	--	--	--	4091
liar	9707	3.18	1.5636	--	--	--	2075
aching	9708	3.18	1.4941	--	--	--	3097
difficult	9709	3.18	0.8965	2170	575	958	4961
faggot	9710	3.18	1.9763	--	--	--	4776
false	9711	3.18	1.3506	2590	1780	3277	2304
forgotten	9712	3.18	1.2728	3541	3079	3783	1414
garbage	9713	3.18	1.6249	3040	--	4925	3755
kicked	9714	3.18	1.3952	2709	--	--	2211
scandal	9715	3.18	1.5609	4972	--	3756	--
sinners	9716	3.18	1.7807	--	--	--	4596
suspension	9717	3.18	1.4803	--	--	4773	--
woe	9718	3.18	2.0070	--	--	--	4787
accusations	9719	3.16	1.5301	--	--	4099	--
complain	9720	3.16	1.5566	3270	--	--	2620
declined	9721	3.16	1.5434	--	4539	1202	--
disorders	9722	3.16	1.4337	--	2879	--	--
doubt	9723	3.16	1.2675	1800	873	2110	706
forced	9724	3.16	1.2675	3414	1488	1510	3023
lack	9725	3.16	1.2835	1892	1098	1867	2246
severe	9726	3.16	1.7186	3956	1613	3660	--
smoke	9727	3.16	1.9416	1784	3391	3857	585
yuck	9728	3.16	1.6333	4763	--	--	--
feared	9729	3.14	1.9257	--	4476	--	--
gangster	9730	3.14	2.1890	--	--	--	3764
argument	9731	3.14	1.5520	--	1266	2912	--
avoid	9732	3.14	1.5780	2069	1427	1749	3256
bitch	9733	3.14	1.8071	556	--	--	263
bruise	9734	3.14	1.2124	--	--	--	4837
dismissed	9735	3.14	1.1068	--	--	2375	--
disorder	9736	3.14	1.3999	--	2988	--	--
exhausted	9737	3.14	1.7144	2598	--	--	--
incorrectly	9738	3.14	1.0304	--	--	475	--
isolation	9739	3.14	1.4976	--	4097	--	--
scream	9740	3.14	1.4144	1950	--	--	729
slapped	9741	3.14	1.5520	--	--	--	4886
spit	9742	3.14	1.4144	4938	--	--	980
suck	9743	3.14	1.8184	1020	--	--	1192
sucks	9744	3.14	1.4848	753	--	--	3541
suspect	9745	3.14	1.3095	3614	--	2552	--
whore	9746	3.14	2.1094	2168	--	--	2260
wrong	9747	3.14	0.9691	462	1237	1382	199
cursed	9748	3.12	1.9646	--	--	--	3351
doom	9749	3.12	1.9217	--	--	--	3035
desperate	9750	3.12	1.6243	3876	--	--	2649
lonesome	9751	3.12	1.6243	--	--	--	1629
regret	9752	3.12	1.5070	3706	--	3994	1357
rob	9753	3.12	1.8913	2296	--	3968	2086
defects	9754	3.10	1.5578	--	4221	--	--
ambulance	9755	3.10	1.6067	4189	--	--	--
annoy	9756	3.10	1.3887	4567	--	--	--
conflict	9757	3.10	1.5286	--	1308	1819	--
criticism	9758	3.10	1.1473	--	1974	2295	--
execution	9759	3.10	2.3889	--	2975	--	--
fought	9760	3.10	1.3887	--	3193	3326	2310
indictment	9761	3.10	1.7757	--	--	3526	--
pity	9762	3.10	1.3132	4294	4817	--	2141
smoking	9763	3.10	1.9404	2431	--	3619	1982
stink	9764	3.10	1.2164	4806	--	--	--
tear	9765	3.10	1.3740	3324	--	--	691
unable	9766	3.10	0.8391	--	1970	2591	--
cigarette	9767	3.09	2.5163	--	--	--	2678
beg	9768	3.08	1.3360	--	--	--	1451
prejudice	9769	3.08	1.7893	--	4980	--	--
bullshit	9770	3.08	2.0785	2658	--	--	1734
decay	9771	3.08	1.4119	--	5000	--	3452
decline	9772	3.08	1.2262	--	2550	1809	--
deficit	9773	3.08	1.3529	--	--	2075	--
difficulties	9774	3.08	1.2752	--	1713	4504	--
graves	9775	3.08	1.8499	--	--	--	4145
regrets	9776	3.08	1.5232	--	--	--	2581
suspended	9777	3.08	1.2591	--	4793	2153	--
trapped	9778	3.08	1.5232	--	--	--	1733
yelling	9779	3.08	1.5628	4811	--	--	--
aging	9780	3.06	1.6214	--	--	4835	--
arguing	9781	3.06	1.3614	--	--	4834	--
bullets	9782	3.06	1.9630	--	--	--	1995
dumb	9783	3.06	0.9564	1378	--	--	1297
emergency	9784	3.06	1.7775	3160	3497	1892	--
greed	9785	3.06	1.9210	--	--	--	2242
idiot	9786	3.06	1.5308	1476	--	--	--
idiots	9787	3.06	1.6088	4121	--	--	--
inadequate	9788	3.06	1.3311	--	4264	--	--
refugees	9789	3.06	1.6587	--	--	3236	--
turmoil	9790	3.06	1.6340	--	--	4651	--
rotting	9791	3.04	1.5293	--	--	--	4971
greedy	9792	3.04	2.0306	--	--	--	3998
havoc	9793	3.04	1.6827	--	--	--	4856
arguments	9794	3.04	1.5248	--	2415	3916	--
bled	9795	3.04	1.5903	--	--	--	4623
bored	9796	3.04	1.1945	291	--	--	2424
complaints	9797	3.04	1.3242	--	--	2937	--
horror	9798	3.04	1.9996	1819	--	--	3611
insane	9799	3.04	1.7257	1439	--	--	999
jealousy	9800	3.04	1.5513	--	--	--	3154
lawsuits	9801	3.04	1.7019	--	--	4351	--
rat	9802	3.04	1.8622	3275	4370	--	2616
resignation	9803	3.04	1.2610	--	--	2337	--
scare	9804	3.04	1.5644	4233	--	--	3468
anxiety	9805	3.03	1.8923	--	2523	--	--
fiend	9806	3.02	1.5532	--	--	--	2992
hostile	9807	3.02	1.9737	--	4160	--	--
weeping	9808	3.02	1.8199	--	--	--	3396
broken	9809	3.02	1.4068	752	1582	2502	436
criticized	9810	3.02	1.5713	--	--	2505	--
offensive	9811	3.02	1.5583	--	--	2630	--
trembling	9812	3.02	1.3013	--	--	--	4063
argue	9813	3.00	1.5386	--	3440	3278	4631
argues	9814	3.00	1.6759	--	4606	--	--
bitter	9815	3.00	1.2454	4519	3724	4710	1491
condemned	9816	3.00	1.7321	--	4597	--	--
fights	9817	3.00	1.3702	4630	--	--	3262
muthafuckin	9818	3.00	2.3094	--	--	--	4107
vicious	9819	3.00	1.9272	--	--	--	3913
battle	9820	2.98	1.7319	1882	1209	1208	1223
confused	9821	2.98	1.2856	981	4328	--	1614
crappy	9822	2.98	1.6597	3393	--	--	--
damn	9823	2.98	1.6224	254	--	--	457
guns	9824	2.98	2.0151	3113	3247	3475	1006
ignorance	9825	2.98	1.3626	3808	3740	--	3264
missing	9826	2.98	1.3775	873	3928	2154	941
niggaz	9827	2.98	2.1332	4156	--	--	332
problem	9828	2.98	1.4068	791	350	639	1150
worthless	9829	2.98	1.9112	--	--	--	4473
insecure	9830	2.98	1.1271	--	--	--	4496
coffin	9831	2.96	1.9894	--	--	--	4028
conflicts	9832	2.96	1.4563	--	3965	--	--
damages	9833	2.96	1.3696	--	--	4545	--
lawsuit	9834	2.96	1.6157	4907	--	2018	--
niggas	9835	2.96	2.0698	1252	--	--	287
screaming	9836	2.96	1.5248	2952	--	--	1128
wound	9837	2.96	1.6777	--	3471	--	2550
bloody	9838	2.94	1.6953	1201	--	--	1602
cemetery	9839	2.94	1.7072	--	--	708	--
choking	9840	2.94	1.8780	--	--	--	4061
explosion	9841	2.94	1.5960	--	--	4414	--
foul	9842	2.94	1.3311	4557	--	--	3423
nervous	9843	2.94	1.3311	1477	2644	--	2257
sore	9844	2.94	1.3311	1912	--	--	2808
tension	9845	2.94	1.5832	--	2875	--	3750
thief	9846	2.94	2.2077	--	--	--	3239
thug	9847	2.94	1.5960	--	--	--	993
unfortunate	9848	2.94	1.4636	--	4669	--	--
weakness	9849	2.94	1.5331	--	3496	--	2801
breakdown	9850	2.94	1.3591	--	--	--	3369
bury	9851	2.93	1.5261	--	--	--	1933
accused	9852	2.92	1.5497	3889	3838	1390	--
awful	9853	2.92	1.9361	2234	--	--	2870
burn	9854	2.92	1.3377	1163	--	--	469
cries	9855	2.92	1.5887	--	--	--	1215
hangover	9856	2.92	1.7124	3029	--	--	--
mistakes	9857	2.92	1.4546	3380	--	4994	1498
problems	9858	2.92	1.5628	1409	423	596	1366
riot	9859	2.92	1.7594	4460	--	--	3285
sleepless	9860	2.92	1.5497	--	--	--	4419
demon	9861	2.92	1.9552	--	--	--	2569
boring	9862	2.90	1.1473	1135	--	--	3537
bruised	9863	2.90	1.7525	--	--	--	4326
burned	9864	2.90	1.4178	4534	4291	--	1387
collapse	9865	2.90	1.4463	--	--	3630	--
complained	9866	2.90	0.9949	--	--	3575	--
debt	9867	2.90	1.6568	1626	2272	834	4422
fake	9868	2.90	1.2495	1405	--	--	970
frustrated	9869	2.90	1.6067	2659	--	--	--
impossible	9870	2.90	1.2657	2913	1141	2971	2287
ouch	9871	2.90	1.6690	2800	--	--	--
deadly	9872	2.90	1.8171	--	--	--	2540
disrespect	9873	2.90	1.7824	--	--	--	4021
drown	9874	2.90	2.0941	--	--	--	1422
badly	9875	2.88	1.6117	3196	4713	4501	4799
banned	9876	2.88	1.2879	--	--	4769	--
burning	9877	2.88	1.4934	2409	3078	--	564
cancelled	9878	2.88	1.1542	3271	--	--	--
dislike	9879	2.88	1.1183	4778	--	--	--
threats	9880	2.88	1.7687	--	--	1676	--
sins	9881	2.88	1.3171	--	4649	--	2011
bombs	9882	2.86	2.2679	--	--	--	2867
complaint	9883	2.86	1.0104	--	4906	3409	--
errors	9884	2.86	0.9691	--	2709	4531	--
illegal	9885	2.86	1.3704	4110	--	2044	--
lonely	9886	2.86	1.5120	1412	--	--	338
mourns	9887	2.86	1.9379	--	--	1694	--
prisoner	9888	2.86	1.8518	--	4485	--	3860
stress	9889	2.86	1.6037	1086	1389	4847	1994
tax	9890	2.86	1.4144	1490	962	312	4826
violations	9891	2.86	1.4287	--	--	3665	--
widow	9892	2.86	1.8737	--	--	3217	--
addict	9893	2.84	1.3149	3931	--	--	--
buried	9894	2.84	1.4194	--	3355	4233	1867
devils	9895	2.84	1.7066	--	--	3874	3572
dump	9896	2.84	1.3303	3700	--	--	3582
hater	9897	2.84	1.8775	--	--	--	4953
incorrect	9898	2.84	1.0174	--	--	2417	--
infection	9899	2.84	1.6458	3997	2287	--	--
neglected	9900	2.84	1.7538	--	4450	--	--
penalty	9901	2.84	1.3149	4432	--	2488	--
terrible	9902	2.84	1.8111	1034	3047	4119	3105
unkind	9903	2.84	1.8775	--	--	--	3128
weak	9904	2.84	1.2513	2491	2066	3776	844
annoying	9905	2.82	1.3200	1399	--	--	--
bills	9906	2.82	1.6374	2679	4007	1456	2135
blame	9907	2.82	1.5345	1872	4527	3610	668
burden	9908	2.82	1.5345	--	3245	3973	3675
complaining	9909	2.82	1.1373	4289	--	--	--
danger	9910	2.82	1.6374	3057	1550	3045	1536
demise	9911	2.82	1.7343	--	--	--	4429
despair	9912	2.82	2.0070	--	4787	--	2426
disabled	9913	2.82	1.1899	--	--	3114	--
discrimination	9914	2.82	1.4941	--	3552	3974	--
filthy	9915	2.82	1.8260	--	--	--	3543
gun	9916	2.82	1.4097	1339	3040	2050	532
lied	9917	2.82	1.2070	4981	--	--	1455
missiles	9918	2.82	1.5868	--	--	3923	--
mourners	9919	2.82	1.5996	--	--	4313	--
obituary	9920	2.82	1.6986	--	--	1569	--
prosecution	9921	2.82	1.5077	--	--	3566	--
worry	9922	2.82	1.7106	1289	4511	2542	728
mafia	9923	2.81	1.7943	--	--	--	4800
wounds	9924	2.80	2.0203	--	--	--	2186
burns	9925	2.78	1.4469	--	--	4147	1403
cowards	9926	2.78	1.3596	--	--	--	4701
fever	9927	2.78	1.5556	2003	3063	--	1633
mistake	9928	2.78	1.2002	1735	3388	3852	1238
trouble	9929	2.78	1.4748	865	1656	2064	720
troubled	9930	2.78	1.4327	--	--	3668	2946
wasted	9931	2.78	1.1657	2582	--	--	1254
bitches	9932	2.76	1.9226	1562	--	--	613
bleeding	9933	2.76	1.6606	--	--	--	1522
fighting	9934	2.76	1.5722	1789	2366	1629	1129
lose	9935	2.76	1.0984	832	2249	1514	358
lost	9936	2.76	1.3933	224	617	524	211
pathetic	9937	2.76	1.2867	4375	--	--	--
unfortunately	9938	2.76	1.5722	2770	2881	3758	--
neglect	9939	2.76	2.1750	--	4444	--	--
defeated	9940	2.74	1.6138	3834	4446	2111	--
loses	9941	2.74	1.2423	4481	--	--	--
stressed	9942	2.74	1.1214	4388	--	--	--
ugly	9943	2.74	1.4401	836	--	--	1528
violation	9944	2.74	1.0844	--	--	4789	--
unholy	9945	2.73	1.3951	--	--	--	4626
addiction	9946	2.72	1.4574	4363	--	--	4877
arrests	9947	2.72	1.5913	--	--	4447	--
disgrace	9948	2.72	1.4148	--	--	--	3417
heartbreaker	9949	2.72	1.7266	--	--	--	4947
mourn	9950	2.72	1.8848	--	--	1180	4936
struggling	9951	2.72	1.2129	4715	--	4033	--
desperation	9952	2.70	1.9086	--	--	--	4939
distress	9953	2.70	1.4178	--	4420	--	--
fight	9954	2.70	1.7409	497	1671	1042	363
spam	9955	2.70	1.3740	2414	--	--	--
taxes	9956	2.70	1.5286	3118	2442	584	--
waste	9957	2.70	1.0546	1148	2485	2693	764
worse	9958	2.70	1.4178	1243	2245	2472	1287
sorrows	9959	2.69	1.7819	--	--	--	4889
bleed	9960	2.69	1.5731	--	--	--	1012
ache	9961	2.68	1.2027	3673	--	--	3691
bastards	9962	2.68	1.5178	--	--	--	4415
fears	9963	2.68	1.2688	--	4066	3494	1221
injuries	9964	2.68	1.5043	--	4922	2840	--
jealous	9965	2.68	1.2027	1472	--	--	1955
misery	9966	2.68	2.0448	--	--	--	1339
ruin	9967	2.68	1.5706	3709	--	--	3092
shame	9968	2.68	1.3005	1946	4636	--	765
stupid	9969	2.68	1.2196	332	--	--	984
trash	9970	2.68	1.2196	1903	--	--	2176
deaf	9971	2.67	1.3262	--	--	--	3666
afraid	9972	2.66	1.5066	1096	2447	3226	525
ban	9973	2.66	1.3188	3824	--	2135	--
drugs	9974	2.66	1.6364	2738	2194	1411	1514
loneliness	9975	2.66	1.8139	--	--	--	1803
penalties	9976	2.66	1.0806	--	--	4796	--
surgery	9977	2.66	1.7451	1548	2945	1842	--
tensions	9978	2.66	1.2554	--	--	4117	--
bad	9979	2.64	1.4675	172	946	878	221
curse	9980	2.64	1.3516	4688	--	--	1874
demons	9981	2.64	2.0678	--	--	--	2065
enemy	9982	2.64	1.3211	4424	1361	--	1481
guilty	9983	2.64	1.5877	1640	3375	1671	1841
inflation	9984	2.64	1.3365	--	4538	2261	--
motherfucking	9985	2.64	2.4558	--	--	--	2910
sin	9986	2.64	1.6995	583	1998	--	506
heartaches	9987	2.63	2.0184	--	--	--	3986
#fail	9988	2.62	1.4831	--	--	--	--
beaten	9989	2.62	1.5894	--	--	4798	3882
lies	9990	2.62	1.3834	2347	1625	3922	391
losing	9991	2.62	1.1761	1744	4278	1884	820
nasty	9992	2.62	1.2271	1147	--	--	1595
retarded	9993	2.62	1.5372	4301	--	--	--
rude	9994	2.62	1.6399	1536	--	--	2909
threatened	9995	2.62	1.4693	--	3486	2999	--
violated	9996	2.62	1.3834	--	--	4570	--
thugs	9997	2.61	2.0798	--	--	--	1622
abortion	9998	2.60	1.5253	4419	--	2218	--
brutal	9999	2.60	2.0800	3657	--	--	--
crash	10000	2.60	1.3702	995	--	2487	1736
error	10001	2.60	0.8081	3716	1531	502	--
lie	10002	2.60	1.6162	772	1699	4500	356
mad	10003	2.60	1.3248	357	4499	--	565
selfish	10004	2.60	1.0498	4056	--	--	2892
stole	10005	2.60	1.4142	3081	--	--	1588
worries	10006	2.60	1.3248	3528	--	--	2994
ashamed	10007	2.59	1.3057	--	--	--	2193
infections	10008	2.59	1.9140	--	4912	--	--
annoyed	10009	2.58	1.6424	3122	--	--	--
blind	10010	2.58	1.2304	1648	2989	4471	552
cheated	10011	2.58	1.5919	--	--	--	4509
damage	10012	2.58	1.4995	2481	2097	1910	2553
disgusting	10013	2.58	1.4721	4351	--	--	--
guilt	10014	2.58	1.4577	--	4373	--	2891
lying	10015	2.58	1.7034	2448	2427	--	846
motherfuckin	10016	2.58	2.3043	--	--	--	1562
rotten	10017	2.58	1.6047	--	--	--	3167
scared	10018	2.58	1.4299	797	--	--	699
scary	10019	2.58	1.7272	1449	--	--	3259
shitty	10020	2.58	1.5661	3377	--	--	--
starving	10021	2.58	1.4721	2502	--	--	4919
stroke	10022	2.58	1.6047	--	4263	4793	3284
betrayed	10023	2.57	1.8257	--	--	--	3731
nightmares	10024	2.56	1.6491	--	--	--	3847
assault	10025	2.56	1.6557	3980	--	2823	--
beating	10026	2.56	1.8969	3486	--	3698	1589
grave	10027	2.56	1.8534	--	2710	--	1179
hopeless	10028	2.56	1.6557	--	--	--	3014
loss	10029	2.56	1.5005	1370	724	192	2222
rage	10030	2.56	1.5140	2864	--	--	1524
satan	10031	2.56	2.1301	--	--	--	2551
upset	10032	2.56	1.4309	1303	--	2988	3565
corpse	10033	2.55	1.9585	--	--	--	4331
abandoned	10034	2.54	1.3734	--	3216	3935	4406
broke	10035	2.54	1.2811	1141	2522	2088	629
cocaine	10036	2.54	1.8318	--	--	4174	2871
denied	10037	2.54	1.1988	--	3335	1813	2711
harm	10038	2.54	1.4458	--	3864	4971	2096
hurricane	10039	2.54	1.5677	3313	--	4419	3302
miserable	10040	2.54	1.6686	4536	--	--	--
pissed	10041	2.54	1.3280	1680	--	--	3101
ruined	10042	2.54	1.6189	4029	--	--	--
tumor	10043	2.53	2.0011	--	3646	--	--
attacked	10044	2.52	1.5550	--	3461	4089	--
bastard	10045	2.52	1.2974	2987	--	--	2975
destroy	10046	2.52	1.8097	2999	3311	4978	1724
failing	10047	2.52	1.2656	--	--	3967	--
shooting	10048	2.52	1.7407	2062	--	1836	2352
useless	10049	2.52	1.4177	2517	4984	--	3000
motherfuckers	10050	2.51	2.4675	--	--	--	1466
betray	10051	2.50	1.6320	--	--	--	4881
psycho	10052	2.50	1.4743	--	--	--	3229
shit	10053	2.50	1.5152	200	--	--	153
shot	10054	2.50	1.6568	931	2046	809	603
stolen	10055	2.50	1.3887	4143	--	4423	2797
crisis	10056	2.48	1.6689	1199	1893	1336	--
damaged	10057	2.48	1.0349	--	--	4151	--
haters	10058	2.48	1.5550	3441	--	--	1978
recession	10059	2.48	1.5016	3005	--	3958	--
saddam	10060	2.48	1.5680	--	--	4556	--
slap	10061	2.48	1.5285	2233	--	--	2189
attacks	10062	2.46	1.4598	3741	3127	1548	--
crashed	10063	2.46	1.4028	4167	--	--	4854
losses	10064	2.46	1.4458	4767	3320	1174	--
panic	10065	2.46	1.3433	2166	--	--	3193
steal	10066	2.46	1.6807	2774	--	--	1033
stealing	10067	2.46	1.3126	4775	--	--	3252
tears	10068	2.46	1.5012	2033	2706	--	352
burial	10069	2.44	1.9183	--	--	1346	--
cheat	10070	2.44	1.2316	4430	--	--	2879
dangerous	10071	2.44	1.4591	3097	2160	2597	1786
drowning	10072	2.44	1.5928	--	--	--	1925
enemies	10073	2.44	1.4730	--	2704	--	2015
hating	10074	2.44	1.4450	3645	--	--	3533
prisoners	10075	2.44	1.4591	--	3141	3297	--
saddened	10076	2.44	1.2803	--	--	3439	--
arrest	10077	2.42	1.4859	--	4349	2330	--
attack	10078	2.42	1.4299	1459	1186	1057	1467
flood	10079	2.42	1.3716	3217	4574	--	3044
ill	10080	2.42	1.2304	630	1404	1523	946
killer	10081	2.42	1.9282	1400	--	--	1771
negative	10082	2.42	1.0515	3327	1210	3457	4316
worried	10083	2.42	1.1796	2223	--	2968	2174
wounded	10084	2.42	1.5530	--	3289	3120	3584
nigger	10085	2.41	1.8810	--	--	--	4918
slaughter	10086	2.41	1.8362	--	--	--	4072
asshole	10087	2.40	1.6036	3819	--	--	3674
flu	10088	2.40	1.1249	1382	--	--	--
weapons	10089	2.40	1.6903	--	3214	1291	3388
graveside	10090	2.38	1.4693	--	--	2702	--
sad	10091	2.38	1.6149	306	3579	3441	526
victim	10092	2.38	1.4126	3215	3898	2660	1833
hurting	10093	2.36	1.1205	4013	--	--	2194
threat	10094	2.36	1.3056	4543	2889	1977	3836
frustration	10095	2.34	1.1886	--	--	--	4372
hate	10096	2.34	1.8802	123	4362	4213	346
tragic	10097	2.34	1.6364	--	--	4812	3685
grief	10098	2.33	1.7840	--	4551	--	3026
accident	10099	2.32	1.5178	1357	3277	2266	--
angry	10100	2.32	1.2362	1237	3484	3509	1879
fear	10101	2.32	1.3005	971	926	1574	418
nightmare	10102	2.32	1.8674	2360	--	--	2275
poor	10103	2.32	1.2848	870	553	1234	852
victims	10104	2.32	1.5043	4623	3884	1666	3556
anger	10105	2.30	1.4178	2729	3151	4252	1659
fired	10106	2.30	1.5682	3781	4483	2647	3863
fraud	10107	2.30	1.1824	3564	--	2493	--
theft	10108	2.30	1.3740	4869	--	--	--
thieves	10109	2.29	1.3070	--	--	--	4666
heartache	10110	2.28	1.4988	--	--	--	1797
sadly	10111	2.28	1.4714	3094	--	--	--
cheating	10112	2.26	1.1920	4731	--	--	4280
destruction	10113	2.26	1.5093	--	2327	4757	2594
disappointed	10114	2.26	1.0264	3062	--	4642	--
bombing	10115	2.24	1.4786	--	--	3046	--
devil	10116	2.24	1.5460	1948	4247	--	831
horrible	10117	2.24	1.4786	1580	--	--	--
suffered	10118	2.24	1.5980	--	2372	2108	--
hatred	10119	2.22	1.8626	--	--	--	2502
weep	10120	2.22	1.4181	--	--	--	2531
hell	10121	2.22	1.4748	209	2992	--	340
holocaust	10122	2.22	1.7876	--	--	3839	--
injured	10123	2.22	1.1119	3658	--	1796	--
suffering	10124	2.22	1.7058	3916	2184	3149	2342
cried	10125	2.20	1.2936	3296	2867	--	957
crime	10126	2.20	1.2617	1851	2011	1223	1069
loser	10127	2.20	1.1066	1647	--	--	2647
depressed	10128	2.18	1.7922	2557	--	--	--
divorce	10129	2.18	1.3200	3679	4454	2484	--
hurt	10130	2.18	1.3656	542	3504	1944	419
robbed	10131	2.18	1.4241	--	--	--	4713
tsunami	10132	2.18	1.3354	4890	--	--	--
agony	10133	2.16	1.8775	--	--	--	3566
drowned	10134	2.16	1.5954	--	--	--	3918
homeless	10135	2.16	1.2835	3509	--	2332	4871
pollution	10136	2.16	1.1843	--	4886	4487	--
corruption	10137	2.14	1.3095	--	4823	3107	--
crimes	10138	2.14	1.3704	--	4608	2525	3902
hated	10139	2.14	1.2938	3837	--	--	3029
hurts	10140	2.14	1.1954	1257	--	--	965
painful	10141	2.12	1.4518	3635	3943	4942	3996
sorrow	10142	2.12	1.5602	--	4807	1486	1047
unemployment	10143	2.12	1.0029	--	3852	3493	--
unhappy	10144	2.12	1.3649	4687	--	--	4185
heartbreak	10145	2.11	1.3061	--	--	--	3609
dying	10146	2.10	1.4743	1900	3359	4729	751
funeral	10147	2.10	1.5551	2670	--	290	3375
pain	10148	2.10	1.2817	577	992	2560	231
worst	10149	2.10	1.3439	917	3236	2385	1463
dies	10150	2.08	1.5628	2265	--	--	1573
racist	10151	2.08	1.3529	4506	--	--	--
rejected	10152	2.08	1.1220	--	3175	2240	--
robbery	10153	2.08	1.3223	--	--	4878	--
suffer	10154	2.08	1.3827	4936	2924	4605	1844
virus	10155	2.08	1.3377	3830	3672	3204	--
bankruptcy	10156	2.06	1.5960	--	--	2287	--
fails	10157	2.06	1.2022	4311	4615	--	--
failure	10158	2.06	1.2191	1764	1071	2019	3941
hates	10159	2.06	1.3311	2130	--	--	3727
prison	10160	2.06	1.4765	2151	2661	1131	1951
slave	10161	2.06	1.4626	4751	2534	--	1674
slaves	10162	2.06	1.3694	--	2701	--	3761
tragedy	10163	2.06	1.3763	4815	4208	4271	2787
violent	10164	2.06	1.3463	4120	2846	3340	2003
crying	10165	2.04	1.2447	1725	--	--	660
destroyed	10166	2.04	1.3395	--	2403	3695	4128
injury	10167	2.04	1.2447	2613	2247	2697	--
rejection	10168	2.02	1.3268	--	4994	--	--
motherfucker	10169	2.02	1.6597	--	--	--	1116
sick	10170	2.02	1.0784	279	2611	4243	583
slavery	10171	2.02	1.5842	--	2876	--	--
dead	10172	2.00	1.3248	353	837	1350	298
disease	10173	2.00	1.3093	3531	598	1391	1780
illness	10174	2.00	1.1780	--	2738	1690	--
killers	10175	2.00	1.5253	--	--	--	3303
punishment	10176	2.00	1.3401	--	2750	--	--
criminal	10177	1.98	1.2696	2722	2421	1322	3261
depression	10178	1.98	1.5583	3082	2406	--	--
headache	10179	1.98	1.1156	959	--	--	--
poverty	10180	1.98	1.1156	--	2343	3744	--
tumors	10181	1.98	1.3461	--	4876	--	--
bomb	10182	1.96	1.2771	1292	--	2815	1227
disaster	10183	1.96	1.4280	2399	--	3729	3355
fail	10184	1.96	1.0294	1160	2481	4030	1758
poison	10185	1.94	1.1502	4668	--	--	1740
depressing	10186	1.90	1.2164	3838	--	--	--
earthquake	10187	1.90	1.1995	2733	--	--	--
evil	10188	1.90	1.2817	975	1416	--	781
wars	10189	1.90	1.3286	1654	3252	4696	2888
abuse	10190	1.88	1.2395	2809	2865	2236	3069
diseases	10191	1.88	0.9398	--	2307	4795	--
sadness	10192	1.88	1.1891	--	--	3820	1930
violence	10193	1.86	1.0500	4299	1724	1238	2016
cruel	10194	1.84	1.1493	2963	--	--	1447
cry	10195	1.84	1.2835	1028	3075	--	226
failed	10196	1.84	0.9971	2645	1618	1276	2920
sickness	10197	1.84	1.1843	4735	--	--	3782
abused	10198	1.83	1.3101	--	--	--	4589
tortured	10199	1.82	1.4241	--	--	--	4693
fatal	10200	1.80	1.5253	--	4089	--	3724
killings	10201	1.80	1.5386	--	--	4914	--
murdered	10202	1.80	1.6288	--	--	--	4796
war	10203	1.80	1.4142	468	175	291	462
kills	10204	1.78	1.2337	2459	--	--	2857
jail	10205	1.76	1.0214	1642	--	2573	1619
terror	10206	1.76	1.0012	4625	4117	4048	2370
die	10207	1.74	1.1920	418	730	2605	143
killing	10208	1.70	1.3590	1507	4428	1672	998
arrested	10209	1.64	1.0053	2435	4474	1435	--
deaths	10210	1.64	1.1386	--	--	2974	--
raped	10211	1.64	1.4251	--	--	--	4528
torture	10212	1.58	1.0515	3175	--	--	3126
died	10213	1.56	1.1980	1223	866	208	826
kill	10214	1.56	1.0529	798	2727	2572	430
killed	10215	1.56	1.2316	1137	1603	814	1273
cancer	10216	1.54	1.0730	946	1884	796	3802
death	10217	1.54	1.2811	509	307	373	433
murder	10218	1.48	1.0150	2762	3110	1541	1059
terrorism	10219	1.48	0.9089	--	--	3192	--
rape	10220	1.44	0.7866	3133	--	4115	2977
suicide	10221	1.30	0.8391	2124	4707	3319	2107
terrorist	10222	1.30	0.9091	3576	--	3026	--

